CARLA-Autoware-Bridge: Facilitating Autonomous Driving Research with a Unified Framework for Simulation and Module Development

Extensive testing is necessary to ensure the safety of autonomous driving modules. In addition to component tests, the safety assessment of individual modules also requires a holistic view at system level, which can be carried out efficiently with the help of simulation. Achieving seamless compatibility between a modular software stack and simulation is complex and poses a significant challenge for many researchers. To ensure testing at the system level with state-of-the-art AV software and simulation software, we have developed and analyzed a bridge connecting the CARLA simulator with the AV software Autoware Core/Universe. This publicly available bridge enables researchers to easily test their modules within the overall software. Our investigations show that an efficient and reliable communication system has been established. We provide the simulation bridge as open-source software at https://github.com/TUMFTM/Carla-Autoware-Bridge

==> figures/histograms.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{times.ttf}[Path=\detokenize{C:/Windows/Fonts/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/ge85poh/Anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/ge85poh/Anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{12.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{12.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{12.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725447in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{5.912164in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{5.912164in}{11.646758in}}%
\pgfpathlineto{\pgfqpoint{0.725447in}{11.646758in}}%
\pgfpathlineto{\pgfqpoint{0.725447in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961207in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{1.039793in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{1.039793in}{8.662403in}}%
\pgfpathlineto{\pgfqpoint{0.961207in}{8.662403in}}%
\pgfpathlineto{\pgfqpoint{0.961207in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039793in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{1.118380in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{1.118380in}{8.691501in}}%
\pgfpathlineto{\pgfqpoint{1.039793in}{8.691501in}}%
\pgfpathlineto{\pgfqpoint{1.039793in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118380in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{1.196967in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{1.196967in}{9.321965in}}%
\pgfpathlineto{\pgfqpoint{1.118380in}{9.321965in}}%
\pgfpathlineto{\pgfqpoint{1.118380in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196967in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{1.275553in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{1.275553in}{11.504338in}}%
\pgfpathlineto{\pgfqpoint{1.196967in}{11.504338in}}%
\pgfpathlineto{\pgfqpoint{1.196967in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275553in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{1.354140in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{1.354140in}{10.359804in}}%
\pgfpathlineto{\pgfqpoint{1.275553in}{10.359804in}}%
\pgfpathlineto{\pgfqpoint{1.275553in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354140in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{1.432727in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{1.432727in}{8.927521in}}%
\pgfpathlineto{\pgfqpoint{1.354140in}{8.927521in}}%
\pgfpathlineto{\pgfqpoint{1.354140in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432727in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{1.511313in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{1.511313in}{8.756164in}}%
\pgfpathlineto{\pgfqpoint{1.432727in}{8.756164in}}%
\pgfpathlineto{\pgfqpoint{1.432727in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511313in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{1.589900in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{1.589900in}{8.710900in}}%
\pgfpathlineto{\pgfqpoint{1.511313in}{8.710900in}}%
\pgfpathlineto{\pgfqpoint{1.511313in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589900in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{1.668486in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{1.668486in}{8.688268in}}%
\pgfpathlineto{\pgfqpoint{1.589900in}{8.688268in}}%
\pgfpathlineto{\pgfqpoint{1.589900in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668486in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{1.747073in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{1.747073in}{8.665636in}}%
\pgfpathlineto{\pgfqpoint{1.668486in}{8.665636in}}%
\pgfpathlineto{\pgfqpoint{1.668486in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747073in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{1.825660in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{1.825660in}{8.675335in}}%
\pgfpathlineto{\pgfqpoint{1.747073in}{8.675335in}}%
\pgfpathlineto{\pgfqpoint{1.747073in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825660in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{1.904246in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{1.904246in}{8.668869in}}%
\pgfpathlineto{\pgfqpoint{1.825660in}{8.668869in}}%
\pgfpathlineto{\pgfqpoint{1.825660in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904246in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{1.982833in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{1.982833in}{8.665636in}}%
\pgfpathlineto{\pgfqpoint{1.904246in}{8.665636in}}%
\pgfpathlineto{\pgfqpoint{1.904246in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982833in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{2.061420in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{2.061420in}{8.681802in}}%
\pgfpathlineto{\pgfqpoint{1.982833in}{8.681802in}}%
\pgfpathlineto{\pgfqpoint{1.982833in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061420in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{2.140006in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{2.140006in}{8.665636in}}%
\pgfpathlineto{\pgfqpoint{2.061420in}{8.665636in}}%
\pgfpathlineto{\pgfqpoint{2.061420in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140006in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{2.218593in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{2.218593in}{8.668869in}}%
\pgfpathlineto{\pgfqpoint{2.140006in}{8.668869in}}%
\pgfpathlineto{\pgfqpoint{2.140006in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218593in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{2.297180in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{2.297180in}{8.678569in}}%
\pgfpathlineto{\pgfqpoint{2.218593in}{8.678569in}}%
\pgfpathlineto{\pgfqpoint{2.218593in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297180in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{2.375766in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{2.375766in}{8.675335in}}%
\pgfpathlineto{\pgfqpoint{2.297180in}{8.675335in}}%
\pgfpathlineto{\pgfqpoint{2.297180in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375766in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{2.454353in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{2.454353in}{8.668869in}}%
\pgfpathlineto{\pgfqpoint{2.375766in}{8.668869in}}%
\pgfpathlineto{\pgfqpoint{2.375766in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454353in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{2.532939in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{2.532939in}{8.681802in}}%
\pgfpathlineto{\pgfqpoint{2.454353in}{8.681802in}}%
\pgfpathlineto{\pgfqpoint{2.454353in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532939in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{2.611526in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{2.611526in}{8.675335in}}%
\pgfpathlineto{\pgfqpoint{2.532939in}{8.675335in}}%
\pgfpathlineto{\pgfqpoint{2.532939in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611526in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{2.690113in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{2.690113in}{8.678569in}}%
\pgfpathlineto{\pgfqpoint{2.611526in}{8.678569in}}%
\pgfpathlineto{\pgfqpoint{2.611526in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690113in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{2.768699in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{2.768699in}{8.662403in}}%
\pgfpathlineto{\pgfqpoint{2.690113in}{8.662403in}}%
\pgfpathlineto{\pgfqpoint{2.690113in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768699in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{2.847286in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{2.847286in}{8.665636in}}%
\pgfpathlineto{\pgfqpoint{2.768699in}{8.665636in}}%
\pgfpathlineto{\pgfqpoint{2.768699in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847286in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{2.925873in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{2.925873in}{8.659170in}}%
\pgfpathlineto{\pgfqpoint{2.847286in}{8.659170in}}%
\pgfpathlineto{\pgfqpoint{2.847286in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925873in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.004459in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.004459in}{8.668869in}}%
\pgfpathlineto{\pgfqpoint{2.925873in}{8.668869in}}%
\pgfpathlineto{\pgfqpoint{2.925873in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004459in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.083046in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.083046in}{8.681802in}}%
\pgfpathlineto{\pgfqpoint{3.004459in}{8.681802in}}%
\pgfpathlineto{\pgfqpoint{3.004459in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083046in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.161632in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.161632in}{8.672102in}}%
\pgfpathlineto{\pgfqpoint{3.083046in}{8.672102in}}%
\pgfpathlineto{\pgfqpoint{3.083046in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161632in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.240219in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.240219in}{8.694734in}}%
\pgfpathlineto{\pgfqpoint{3.161632in}{8.694734in}}%
\pgfpathlineto{\pgfqpoint{3.161632in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240219in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.318806in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.318806in}{8.672102in}}%
\pgfpathlineto{\pgfqpoint{3.240219in}{8.672102in}}%
\pgfpathlineto{\pgfqpoint{3.240219in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318806in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.397392in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.397392in}{8.681802in}}%
\pgfpathlineto{\pgfqpoint{3.318806in}{8.681802in}}%
\pgfpathlineto{\pgfqpoint{3.318806in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397392in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.475979in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.475979in}{8.659170in}}%
\pgfpathlineto{\pgfqpoint{3.397392in}{8.659170in}}%
\pgfpathlineto{\pgfqpoint{3.397392in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475979in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.554566in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.554566in}{8.662403in}}%
\pgfpathlineto{\pgfqpoint{3.475979in}{8.662403in}}%
\pgfpathlineto{\pgfqpoint{3.475979in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554566in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.633152in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.633152in}{8.659170in}}%
\pgfpathlineto{\pgfqpoint{3.554566in}{8.659170in}}%
\pgfpathlineto{\pgfqpoint{3.554566in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633152in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.711739in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.711739in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.633152in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.633152in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711739in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.790325in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.790325in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.711739in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.711739in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790325in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.868912in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.868912in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.790325in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.790325in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868912in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.947499in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.947499in}{8.659170in}}%
\pgfpathlineto{\pgfqpoint{3.868912in}{8.659170in}}%
\pgfpathlineto{\pgfqpoint{3.868912in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947499in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.026085in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.026085in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.947499in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.947499in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026085in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.104672in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.104672in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.026085in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.026085in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104672in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.183259in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.183259in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.104672in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.104672in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183259in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.261845in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.261845in}{8.659170in}}%
\pgfpathlineto{\pgfqpoint{4.183259in}{8.659170in}}%
\pgfpathlineto{\pgfqpoint{4.183259in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261845in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.340432in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.340432in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.261845in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.261845in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340432in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.419018in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.419018in}{8.659170in}}%
\pgfpathlineto{\pgfqpoint{4.340432in}{8.659170in}}%
\pgfpathlineto{\pgfqpoint{4.340432in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419018in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.497605in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.497605in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.419018in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.419018in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497605in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.576192in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.576192in}{8.659170in}}%
\pgfpathlineto{\pgfqpoint{4.497605in}{8.659170in}}%
\pgfpathlineto{\pgfqpoint{4.497605in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576192in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.654778in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.654778in}{8.659170in}}%
\pgfpathlineto{\pgfqpoint{4.576192in}{8.659170in}}%
\pgfpathlineto{\pgfqpoint{4.576192in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654778in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.733365in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.733365in}{8.681802in}}%
\pgfpathlineto{\pgfqpoint{4.654778in}{8.681802in}}%
\pgfpathlineto{\pgfqpoint{4.654778in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733365in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.811952in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.811952in}{8.701201in}}%
\pgfpathlineto{\pgfqpoint{4.733365in}{8.701201in}}%
\pgfpathlineto{\pgfqpoint{4.733365in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811952in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.890538in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.890538in}{8.727066in}}%
\pgfpathlineto{\pgfqpoint{4.811952in}{8.727066in}}%
\pgfpathlineto{\pgfqpoint{4.811952in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890538in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.969125in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.969125in}{8.733532in}}%
\pgfpathlineto{\pgfqpoint{4.890538in}{8.733532in}}%
\pgfpathlineto{\pgfqpoint{4.890538in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969125in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{5.047711in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{5.047711in}{8.710900in}}%
\pgfpathlineto{\pgfqpoint{4.969125in}{8.710900in}}%
\pgfpathlineto{\pgfqpoint{4.969125in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047711in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{5.126298in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{5.126298in}{8.685035in}}%
\pgfpathlineto{\pgfqpoint{5.047711in}{8.685035in}}%
\pgfpathlineto{\pgfqpoint{5.047711in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126298in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{5.204885in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{5.204885in}{8.665636in}}%
\pgfpathlineto{\pgfqpoint{5.126298in}{8.665636in}}%
\pgfpathlineto{\pgfqpoint{5.126298in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.204885in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{5.283471in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{5.283471in}{8.668869in}}%
\pgfpathlineto{\pgfqpoint{5.204885in}{8.668869in}}%
\pgfpathlineto{\pgfqpoint{5.204885in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.283471in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{5.362058in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{5.362058in}{8.659170in}}%
\pgfpathlineto{\pgfqpoint{5.283471in}{8.659170in}}%
\pgfpathlineto{\pgfqpoint{5.283471in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.362058in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{5.440645in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{5.440645in}{8.659170in}}%
\pgfpathlineto{\pgfqpoint{5.362058in}{8.659170in}}%
\pgfpathlineto{\pgfqpoint{5.362058in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440645in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{5.519231in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{5.519231in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{5.440645in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{5.440645in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.519231in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{5.597818in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{5.597818in}{8.659170in}}%
\pgfpathlineto{\pgfqpoint{5.519231in}{8.659170in}}%
\pgfpathlineto{\pgfqpoint{5.519231in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597818in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{5.676404in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{5.676404in}{8.659170in}}%
\pgfpathlineto{\pgfqpoint{5.597818in}{8.659170in}}%
\pgfpathlineto{\pgfqpoint{5.597818in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572654in}{8.655937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572654in,y=8.558714in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718652in}{8.655937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.718652in,y=8.558714in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864650in}{8.655937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.864650in,y=8.558714in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.010648in}{8.655937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.010648in,y=8.558714in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.318806in,y=8.313950in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Latency [\(\displaystyle \mathrm{ms}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725447in}{8.655937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530309in, y=8.583610in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725447in}{9.302566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334479in, y=9.230239in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725447in}{9.949195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334479in, y=9.876868in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725447in}{10.595824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334479in, y=10.523497in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725447in}{11.242453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334479in, y=11.170127in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278923in,y=10.151347in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725447in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{0.725447in}{11.646758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.912164in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{5.912164in}{11.646758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725447in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{5.912164in}{8.655937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725447in}{11.646758in}}%
\pgfpathlineto{\pgfqpoint{5.912164in}{11.646758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.318806in,y=11.730091in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Lidar 1000 pts/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729949in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.916667in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.916667in}{11.646758in}}%
\pgfpathlineto{\pgfqpoint{6.729949in}{11.646758in}}%
\pgfpathlineto{\pgfqpoint{6.729949in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.965709in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{7.044296in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{7.044296in}{8.664810in}}%
\pgfpathlineto{\pgfqpoint{6.965709in}{8.664810in}}%
\pgfpathlineto{\pgfqpoint{6.965709in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.044296in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{7.122882in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{7.122882in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{7.044296in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{7.044296in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.122882in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{7.201469in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{7.201469in}{8.664810in}}%
\pgfpathlineto{\pgfqpoint{7.122882in}{8.664810in}}%
\pgfpathlineto{\pgfqpoint{7.122882in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.201469in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{7.280056in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{7.280056in}{8.815660in}}%
\pgfpathlineto{\pgfqpoint{7.201469in}{8.815660in}}%
\pgfpathlineto{\pgfqpoint{7.201469in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.280056in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{7.358642in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{7.358642in}{9.427933in}}%
\pgfpathlineto{\pgfqpoint{7.280056in}{9.427933in}}%
\pgfpathlineto{\pgfqpoint{7.280056in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.358642in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{7.437229in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{7.437229in}{10.031333in}}%
\pgfpathlineto{\pgfqpoint{7.358642in}{10.031333in}}%
\pgfpathlineto{\pgfqpoint{7.358642in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.437229in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{7.515816in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{7.515816in}{10.803330in}}%
\pgfpathlineto{\pgfqpoint{7.437229in}{10.803330in}}%
\pgfpathlineto{\pgfqpoint{7.437229in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.515816in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{7.594402in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{7.594402in}{11.504338in}}%
\pgfpathlineto{\pgfqpoint{7.515816in}{11.504338in}}%
\pgfpathlineto{\pgfqpoint{7.515816in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.594402in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{7.672989in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{7.672989in}{11.016294in}}%
\pgfpathlineto{\pgfqpoint{7.594402in}{11.016294in}}%
\pgfpathlineto{\pgfqpoint{7.594402in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.672989in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{7.751575in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{7.751575in}{10.253171in}}%
\pgfpathlineto{\pgfqpoint{7.672989in}{10.253171in}}%
\pgfpathlineto{\pgfqpoint{7.672989in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.751575in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{7.830162in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{7.830162in}{9.498921in}}%
\pgfpathlineto{\pgfqpoint{7.751575in}{9.498921in}}%
\pgfpathlineto{\pgfqpoint{7.751575in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.830162in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{7.908749in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{7.908749in}{9.028625in}}%
\pgfpathlineto{\pgfqpoint{7.830162in}{9.028625in}}%
\pgfpathlineto{\pgfqpoint{7.830162in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.908749in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{7.987335in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{7.987335in}{8.993130in}}%
\pgfpathlineto{\pgfqpoint{7.908749in}{8.993130in}}%
\pgfpathlineto{\pgfqpoint{7.908749in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.987335in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{8.065922in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{8.065922in}{8.948763in}}%
\pgfpathlineto{\pgfqpoint{7.987335in}{8.948763in}}%
\pgfpathlineto{\pgfqpoint{7.987335in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.065922in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{8.144509in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{8.144509in}{8.984257in}}%
\pgfpathlineto{\pgfqpoint{8.065922in}{8.984257in}}%
\pgfpathlineto{\pgfqpoint{8.065922in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.144509in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{8.223095in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{8.223095in}{8.922142in}}%
\pgfpathlineto{\pgfqpoint{8.144509in}{8.922142in}}%
\pgfpathlineto{\pgfqpoint{8.144509in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.223095in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{8.301682in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{8.301682in}{8.842281in}}%
\pgfpathlineto{\pgfqpoint{8.223095in}{8.842281in}}%
\pgfpathlineto{\pgfqpoint{8.223095in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.301682in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{8.380268in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{8.380268in}{8.780166in}}%
\pgfpathlineto{\pgfqpoint{8.301682in}{8.780166in}}%
\pgfpathlineto{\pgfqpoint{8.301682in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.380268in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{8.458855in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{8.458855in}{8.718051in}}%
\pgfpathlineto{\pgfqpoint{8.380268in}{8.718051in}}%
\pgfpathlineto{\pgfqpoint{8.380268in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.458855in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{8.537442in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{8.537442in}{8.780166in}}%
\pgfpathlineto{\pgfqpoint{8.458855in}{8.780166in}}%
\pgfpathlineto{\pgfqpoint{8.458855in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.537442in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{8.616028in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{8.616028in}{8.744672in}}%
\pgfpathlineto{\pgfqpoint{8.537442in}{8.744672in}}%
\pgfpathlineto{\pgfqpoint{8.537442in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.616028in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{8.694615in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{8.694615in}{8.753545in}}%
\pgfpathlineto{\pgfqpoint{8.616028in}{8.753545in}}%
\pgfpathlineto{\pgfqpoint{8.616028in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.694615in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{8.773202in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{8.773202in}{8.780166in}}%
\pgfpathlineto{\pgfqpoint{8.694615in}{8.780166in}}%
\pgfpathlineto{\pgfqpoint{8.694615in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.773202in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{8.851788in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{8.851788in}{8.735798in}}%
\pgfpathlineto{\pgfqpoint{8.773202in}{8.735798in}}%
\pgfpathlineto{\pgfqpoint{8.773202in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.851788in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{8.930375in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{8.930375in}{8.735798in}}%
\pgfpathlineto{\pgfqpoint{8.851788in}{8.735798in}}%
\pgfpathlineto{\pgfqpoint{8.851788in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.930375in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.008961in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.008961in}{8.726925in}}%
\pgfpathlineto{\pgfqpoint{8.930375in}{8.726925in}}%
\pgfpathlineto{\pgfqpoint{8.930375in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.008961in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.087548in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.087548in}{8.718051in}}%
\pgfpathlineto{\pgfqpoint{9.008961in}{8.718051in}}%
\pgfpathlineto{\pgfqpoint{9.008961in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.087548in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.166135in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.166135in}{8.726925in}}%
\pgfpathlineto{\pgfqpoint{9.087548in}{8.726925in}}%
\pgfpathlineto{\pgfqpoint{9.087548in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.166135in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.244721in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.244721in}{8.726925in}}%
\pgfpathlineto{\pgfqpoint{9.166135in}{8.726925in}}%
\pgfpathlineto{\pgfqpoint{9.166135in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.244721in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.323308in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.323308in}{8.709178in}}%
\pgfpathlineto{\pgfqpoint{9.244721in}{8.709178in}}%
\pgfpathlineto{\pgfqpoint{9.244721in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.323308in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.401895in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.401895in}{8.744672in}}%
\pgfpathlineto{\pgfqpoint{9.323308in}{8.744672in}}%
\pgfpathlineto{\pgfqpoint{9.323308in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.401895in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.480481in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.480481in}{8.682557in}}%
\pgfpathlineto{\pgfqpoint{9.401895in}{8.682557in}}%
\pgfpathlineto{\pgfqpoint{9.401895in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.480481in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.559068in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.559068in}{8.709178in}}%
\pgfpathlineto{\pgfqpoint{9.480481in}{8.709178in}}%
\pgfpathlineto{\pgfqpoint{9.480481in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.559068in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.637655in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.637655in}{8.718051in}}%
\pgfpathlineto{\pgfqpoint{9.559068in}{8.718051in}}%
\pgfpathlineto{\pgfqpoint{9.559068in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.637655in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.716241in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.716241in}{8.735798in}}%
\pgfpathlineto{\pgfqpoint{9.637655in}{8.735798in}}%
\pgfpathlineto{\pgfqpoint{9.637655in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.716241in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.794828in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.794828in}{8.700304in}}%
\pgfpathlineto{\pgfqpoint{9.716241in}{8.700304in}}%
\pgfpathlineto{\pgfqpoint{9.716241in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.794828in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.873414in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.873414in}{8.691431in}}%
\pgfpathlineto{\pgfqpoint{9.794828in}{8.691431in}}%
\pgfpathlineto{\pgfqpoint{9.794828in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.873414in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.952001in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.952001in}{8.709178in}}%
\pgfpathlineto{\pgfqpoint{9.873414in}{8.709178in}}%
\pgfpathlineto{\pgfqpoint{9.873414in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.952001in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.030588in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.030588in}{8.753545in}}%
\pgfpathlineto{\pgfqpoint{9.952001in}{8.753545in}}%
\pgfpathlineto{\pgfqpoint{9.952001in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.030588in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.109174in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.109174in}{8.771292in}}%
\pgfpathlineto{\pgfqpoint{10.030588in}{8.771292in}}%
\pgfpathlineto{\pgfqpoint{10.030588in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.109174in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.187761in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.187761in}{8.735798in}}%
\pgfpathlineto{\pgfqpoint{10.109174in}{8.735798in}}%
\pgfpathlineto{\pgfqpoint{10.109174in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.187761in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.266348in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.266348in}{8.709178in}}%
\pgfpathlineto{\pgfqpoint{10.187761in}{8.709178in}}%
\pgfpathlineto{\pgfqpoint{10.187761in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.266348in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.344934in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.344934in}{8.762419in}}%
\pgfpathlineto{\pgfqpoint{10.266348in}{8.762419in}}%
\pgfpathlineto{\pgfqpoint{10.266348in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.344934in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.423521in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.423521in}{8.771292in}}%
\pgfpathlineto{\pgfqpoint{10.344934in}{8.771292in}}%
\pgfpathlineto{\pgfqpoint{10.344934in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.423521in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.502107in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.502107in}{8.797913in}}%
\pgfpathlineto{\pgfqpoint{10.423521in}{8.797913in}}%
\pgfpathlineto{\pgfqpoint{10.423521in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.502107in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.580694in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.580694in}{8.922142in}}%
\pgfpathlineto{\pgfqpoint{10.502107in}{8.922142in}}%
\pgfpathlineto{\pgfqpoint{10.502107in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.580694in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.659281in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.659281in}{8.815660in}}%
\pgfpathlineto{\pgfqpoint{10.580694in}{8.815660in}}%
\pgfpathlineto{\pgfqpoint{10.580694in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.659281in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.737867in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.737867in}{8.868901in}}%
\pgfpathlineto{\pgfqpoint{10.659281in}{8.868901in}}%
\pgfpathlineto{\pgfqpoint{10.659281in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.737867in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.816454in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.816454in}{8.815660in}}%
\pgfpathlineto{\pgfqpoint{10.737867in}{8.815660in}}%
\pgfpathlineto{\pgfqpoint{10.737867in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.816454in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.895041in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.895041in}{8.966510in}}%
\pgfpathlineto{\pgfqpoint{10.816454in}{8.966510in}}%
\pgfpathlineto{\pgfqpoint{10.816454in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.895041in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.973627in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.973627in}{8.797913in}}%
\pgfpathlineto{\pgfqpoint{10.895041in}{8.797913in}}%
\pgfpathlineto{\pgfqpoint{10.895041in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.973627in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.052214in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.052214in}{8.780166in}}%
\pgfpathlineto{\pgfqpoint{10.973627in}{8.780166in}}%
\pgfpathlineto{\pgfqpoint{10.973627in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.052214in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.130800in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.130800in}{8.744672in}}%
\pgfpathlineto{\pgfqpoint{11.052214in}{8.744672in}}%
\pgfpathlineto{\pgfqpoint{11.052214in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.130800in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.209387in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.209387in}{8.682557in}}%
\pgfpathlineto{\pgfqpoint{11.130800in}{8.682557in}}%
\pgfpathlineto{\pgfqpoint{11.130800in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.209387in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.287974in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.287974in}{8.682557in}}%
\pgfpathlineto{\pgfqpoint{11.209387in}{8.682557in}}%
\pgfpathlineto{\pgfqpoint{11.209387in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.287974in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.366560in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.366560in}{8.664810in}}%
\pgfpathlineto{\pgfqpoint{11.287974in}{8.664810in}}%
\pgfpathlineto{\pgfqpoint{11.287974in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.366560in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.445147in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.445147in}{8.673684in}}%
\pgfpathlineto{\pgfqpoint{11.366560in}{8.673684in}}%
\pgfpathlineto{\pgfqpoint{11.366560in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.445147in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.523734in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.523734in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.445147in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.445147in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.523734in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.602320in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.602320in}{8.682557in}}%
\pgfpathlineto{\pgfqpoint{11.523734in}{8.682557in}}%
\pgfpathlineto{\pgfqpoint{11.523734in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.602320in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.680907in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.680907in}{8.664810in}}%
\pgfpathlineto{\pgfqpoint{11.602320in}{8.664810in}}%
\pgfpathlineto{\pgfqpoint{11.602320in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.869814in}{8.655937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.869814in,y=8.558714in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.693940in}{8.655937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.693940in,y=8.558714in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.518066in}{8.655937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.518066in,y=8.558714in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.342192in}{8.655937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.342192in,y=8.558714in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.166318in}{8.655937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.166318in,y=8.558714in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.990444in}{8.655937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.990444in,y=8.558714in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {4.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.814570in}{8.655937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.814570in,y=8.558714in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {4.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.323308in,y=8.313950in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Latency [\(\displaystyle \mathrm{ms}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729949in}{8.655937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.534812in, y=8.583610in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729949in}{9.099613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.436896in, y=9.027286in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729949in}{9.543289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.338981in, y=9.470962in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729949in}{9.986965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.338981in, y=9.914639in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729949in}{10.430641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.338981in, y=10.358315in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729949in}{10.874318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.338981in, y=10.801991in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729949in}{11.317994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.338981in, y=11.245667in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.283425in,y=10.151347in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729949in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{6.729949in}{11.646758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.916667in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.916667in}{11.646758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729949in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.916667in}{8.655937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729949in}{11.646758in}}%
\pgfpathlineto{\pgfqpoint{11.916667in}{11.646758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.323308in,y=11.730091in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Lidar 100000 pts/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725447in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{5.912164in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{5.912164in}{7.632869in}}%
\pgfpathlineto{\pgfqpoint{0.725447in}{7.632869in}}%
\pgfpathlineto{\pgfqpoint{0.725447in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961207in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.039793in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.039793in}{4.740530in}}%
\pgfpathlineto{\pgfqpoint{0.961207in}{4.740530in}}%
\pgfpathlineto{\pgfqpoint{0.961207in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039793in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.118380in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.118380in}{5.164760in}}%
\pgfpathlineto{\pgfqpoint{1.039793in}{5.164760in}}%
\pgfpathlineto{\pgfqpoint{1.039793in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118380in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.196967in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.196967in}{6.149579in}}%
\pgfpathlineto{\pgfqpoint{1.118380in}{6.149579in}}%
\pgfpathlineto{\pgfqpoint{1.118380in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196967in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.275553in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.275553in}{7.490449in}}%
\pgfpathlineto{\pgfqpoint{1.196967in}{7.490449in}}%
\pgfpathlineto{\pgfqpoint{1.196967in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275553in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.354140in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.354140in}{6.725320in}}%
\pgfpathlineto{\pgfqpoint{1.275553in}{6.725320in}}%
\pgfpathlineto{\pgfqpoint{1.275553in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354140in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.432727in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.432727in}{7.323787in}}%
\pgfpathlineto{\pgfqpoint{1.354140in}{7.323787in}}%
\pgfpathlineto{\pgfqpoint{1.354140in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432727in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.511313in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.511313in}{5.861709in}}%
\pgfpathlineto{\pgfqpoint{1.432727in}{5.861709in}}%
\pgfpathlineto{\pgfqpoint{1.432727in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511313in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.589900in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.589900in}{5.202637in}}%
\pgfpathlineto{\pgfqpoint{1.511313in}{5.202637in}}%
\pgfpathlineto{\pgfqpoint{1.511313in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589900in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.668486in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.668486in}{5.020824in}}%
\pgfpathlineto{\pgfqpoint{1.589900in}{5.020824in}}%
\pgfpathlineto{\pgfqpoint{1.589900in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668486in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.747073in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.747073in}{5.028400in}}%
\pgfpathlineto{\pgfqpoint{1.668486in}{5.028400in}}%
\pgfpathlineto{\pgfqpoint{1.668486in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747073in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.825660in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.825660in}{4.945069in}}%
\pgfpathlineto{\pgfqpoint{1.747073in}{4.945069in}}%
\pgfpathlineto{\pgfqpoint{1.747073in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825660in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.904246in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.904246in}{4.854163in}}%
\pgfpathlineto{\pgfqpoint{1.825660in}{4.854163in}}%
\pgfpathlineto{\pgfqpoint{1.825660in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904246in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.982833in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.982833in}{4.778407in}}%
\pgfpathlineto{\pgfqpoint{1.904246in}{4.778407in}}%
\pgfpathlineto{\pgfqpoint{1.904246in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982833in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{2.061420in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{2.061420in}{4.748105in}}%
\pgfpathlineto{\pgfqpoint{1.982833in}{4.748105in}}%
\pgfpathlineto{\pgfqpoint{1.982833in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061420in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{2.140006in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{2.140006in}{4.717803in}}%
\pgfpathlineto{\pgfqpoint{2.061420in}{4.717803in}}%
\pgfpathlineto{\pgfqpoint{2.061420in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140006in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{2.218593in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{2.218593in}{4.770832in}}%
\pgfpathlineto{\pgfqpoint{2.140006in}{4.770832in}}%
\pgfpathlineto{\pgfqpoint{2.140006in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218593in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{2.297180in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{2.297180in}{4.763256in}}%
\pgfpathlineto{\pgfqpoint{2.218593in}{4.763256in}}%
\pgfpathlineto{\pgfqpoint{2.218593in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297180in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{2.375766in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{2.375766in}{4.725379in}}%
\pgfpathlineto{\pgfqpoint{2.297180in}{4.725379in}}%
\pgfpathlineto{\pgfqpoint{2.297180in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375766in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{2.454353in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{2.454353in}{4.755681in}}%
\pgfpathlineto{\pgfqpoint{2.375766in}{4.755681in}}%
\pgfpathlineto{\pgfqpoint{2.375766in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454353in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{2.532939in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{2.532939in}{4.763256in}}%
\pgfpathlineto{\pgfqpoint{2.454353in}{4.763256in}}%
\pgfpathlineto{\pgfqpoint{2.454353in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532939in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{2.611526in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{2.611526in}{4.717803in}}%
\pgfpathlineto{\pgfqpoint{2.532939in}{4.717803in}}%
\pgfpathlineto{\pgfqpoint{2.532939in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611526in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{2.690113in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{2.690113in}{4.725379in}}%
\pgfpathlineto{\pgfqpoint{2.611526in}{4.725379in}}%
\pgfpathlineto{\pgfqpoint{2.611526in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690113in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{2.768699in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{2.768699in}{4.687501in}}%
\pgfpathlineto{\pgfqpoint{2.690113in}{4.687501in}}%
\pgfpathlineto{\pgfqpoint{2.690113in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768699in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{2.847286in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{2.847286in}{4.649623in}}%
\pgfpathlineto{\pgfqpoint{2.768699in}{4.649623in}}%
\pgfpathlineto{\pgfqpoint{2.768699in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847286in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{2.925873in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{2.925873in}{4.672350in}}%
\pgfpathlineto{\pgfqpoint{2.847286in}{4.672350in}}%
\pgfpathlineto{\pgfqpoint{2.847286in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925873in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{3.004459in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{3.004459in}{4.687501in}}%
\pgfpathlineto{\pgfqpoint{2.925873in}{4.687501in}}%
\pgfpathlineto{\pgfqpoint{2.925873in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004459in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{3.083046in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{3.083046in}{4.710227in}}%
\pgfpathlineto{\pgfqpoint{3.004459in}{4.710227in}}%
\pgfpathlineto{\pgfqpoint{3.004459in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083046in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{3.161632in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{3.161632in}{4.687501in}}%
\pgfpathlineto{\pgfqpoint{3.083046in}{4.687501in}}%
\pgfpathlineto{\pgfqpoint{3.083046in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161632in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{3.240219in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{3.240219in}{4.672350in}}%
\pgfpathlineto{\pgfqpoint{3.161632in}{4.672350in}}%
\pgfpathlineto{\pgfqpoint{3.161632in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240219in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{3.318806in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{3.318806in}{4.679925in}}%
\pgfpathlineto{\pgfqpoint{3.240219in}{4.679925in}}%
\pgfpathlineto{\pgfqpoint{3.240219in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318806in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{3.397392in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{3.397392in}{4.679925in}}%
\pgfpathlineto{\pgfqpoint{3.318806in}{4.679925in}}%
\pgfpathlineto{\pgfqpoint{3.318806in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397392in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{3.475979in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{3.475979in}{4.695076in}}%
\pgfpathlineto{\pgfqpoint{3.397392in}{4.695076in}}%
\pgfpathlineto{\pgfqpoint{3.397392in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475979in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{3.554566in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{3.554566in}{4.710227in}}%
\pgfpathlineto{\pgfqpoint{3.475979in}{4.710227in}}%
\pgfpathlineto{\pgfqpoint{3.475979in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554566in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{3.633152in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{3.633152in}{4.695076in}}%
\pgfpathlineto{\pgfqpoint{3.554566in}{4.695076in}}%
\pgfpathlineto{\pgfqpoint{3.554566in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633152in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{3.711739in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{3.711739in}{4.649623in}}%
\pgfpathlineto{\pgfqpoint{3.633152in}{4.649623in}}%
\pgfpathlineto{\pgfqpoint{3.633152in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711739in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{3.790325in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{3.790325in}{4.679925in}}%
\pgfpathlineto{\pgfqpoint{3.711739in}{4.679925in}}%
\pgfpathlineto{\pgfqpoint{3.711739in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790325in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{3.868912in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{3.868912in}{4.664774in}}%
\pgfpathlineto{\pgfqpoint{3.790325in}{4.664774in}}%
\pgfpathlineto{\pgfqpoint{3.790325in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868912in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{3.947499in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{3.947499in}{4.649623in}}%
\pgfpathlineto{\pgfqpoint{3.868912in}{4.649623in}}%
\pgfpathlineto{\pgfqpoint{3.868912in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947499in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{4.026085in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{4.026085in}{4.657199in}}%
\pgfpathlineto{\pgfqpoint{3.947499in}{4.657199in}}%
\pgfpathlineto{\pgfqpoint{3.947499in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026085in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{4.104672in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{4.104672in}{4.657199in}}%
\pgfpathlineto{\pgfqpoint{4.026085in}{4.657199in}}%
\pgfpathlineto{\pgfqpoint{4.026085in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104672in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{4.183259in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{4.183259in}{4.672350in}}%
\pgfpathlineto{\pgfqpoint{4.104672in}{4.672350in}}%
\pgfpathlineto{\pgfqpoint{4.104672in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183259in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{4.261845in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{4.261845in}{4.657199in}}%
\pgfpathlineto{\pgfqpoint{4.183259in}{4.657199in}}%
\pgfpathlineto{\pgfqpoint{4.183259in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261845in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{4.340432in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{4.340432in}{4.657199in}}%
\pgfpathlineto{\pgfqpoint{4.261845in}{4.657199in}}%
\pgfpathlineto{\pgfqpoint{4.261845in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340432in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{4.419018in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{4.419018in}{4.664774in}}%
\pgfpathlineto{\pgfqpoint{4.340432in}{4.664774in}}%
\pgfpathlineto{\pgfqpoint{4.340432in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419018in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{4.497605in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{4.497605in}{4.664774in}}%
\pgfpathlineto{\pgfqpoint{4.419018in}{4.664774in}}%
\pgfpathlineto{\pgfqpoint{4.419018in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497605in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{4.576192in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{4.576192in}{4.657199in}}%
\pgfpathlineto{\pgfqpoint{4.497605in}{4.657199in}}%
\pgfpathlineto{\pgfqpoint{4.497605in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576192in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{4.654778in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{4.654778in}{4.664774in}}%
\pgfpathlineto{\pgfqpoint{4.576192in}{4.664774in}}%
\pgfpathlineto{\pgfqpoint{4.576192in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654778in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{4.733365in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{4.733365in}{4.679925in}}%
\pgfpathlineto{\pgfqpoint{4.654778in}{4.679925in}}%
\pgfpathlineto{\pgfqpoint{4.654778in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733365in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{4.811952in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{4.811952in}{4.672350in}}%
\pgfpathlineto{\pgfqpoint{4.733365in}{4.672350in}}%
\pgfpathlineto{\pgfqpoint{4.733365in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811952in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{4.890538in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{4.890538in}{4.664774in}}%
\pgfpathlineto{\pgfqpoint{4.811952in}{4.664774in}}%
\pgfpathlineto{\pgfqpoint{4.811952in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890538in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{4.969125in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{4.969125in}{4.672350in}}%
\pgfpathlineto{\pgfqpoint{4.890538in}{4.672350in}}%
\pgfpathlineto{\pgfqpoint{4.890538in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969125in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{5.047711in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{5.047711in}{4.657199in}}%
\pgfpathlineto{\pgfqpoint{4.969125in}{4.657199in}}%
\pgfpathlineto{\pgfqpoint{4.969125in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047711in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{5.126298in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{5.126298in}{4.725379in}}%
\pgfpathlineto{\pgfqpoint{5.047711in}{4.725379in}}%
\pgfpathlineto{\pgfqpoint{5.047711in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126298in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{5.204885in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{5.204885in}{4.732954in}}%
\pgfpathlineto{\pgfqpoint{5.126298in}{4.732954in}}%
\pgfpathlineto{\pgfqpoint{5.126298in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.204885in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{5.283471in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{5.283471in}{4.725379in}}%
\pgfpathlineto{\pgfqpoint{5.204885in}{4.725379in}}%
\pgfpathlineto{\pgfqpoint{5.204885in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.283471in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{5.362058in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{5.362058in}{4.702652in}}%
\pgfpathlineto{\pgfqpoint{5.283471in}{4.702652in}}%
\pgfpathlineto{\pgfqpoint{5.283471in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.362058in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{5.440645in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{5.440645in}{4.657199in}}%
\pgfpathlineto{\pgfqpoint{5.362058in}{4.657199in}}%
\pgfpathlineto{\pgfqpoint{5.362058in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440645in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{5.519231in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{5.519231in}{4.664774in}}%
\pgfpathlineto{\pgfqpoint{5.440645in}{4.664774in}}%
\pgfpathlineto{\pgfqpoint{5.440645in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.519231in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{5.597818in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{5.597818in}{4.672350in}}%
\pgfpathlineto{\pgfqpoint{5.519231in}{4.672350in}}%
\pgfpathlineto{\pgfqpoint{5.519231in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597818in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{5.676404in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{5.676404in}{4.649623in}}%
\pgfpathlineto{\pgfqpoint{5.597818in}{4.649623in}}%
\pgfpathlineto{\pgfqpoint{5.597818in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751759in}{4.642048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.751759in,y=4.544825in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782624in}{4.642048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.782624in,y=4.544825in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813490in}{4.642048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.813490in,y=4.544825in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844355in}{4.642048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.844355in,y=4.544825in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.875221in}{4.642048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.875221in,y=4.544825in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.318806in,y=4.300061in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Latency [\(\displaystyle \mathrm{ms}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725447in}{4.642048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530309in, y=4.569721in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725447in}{5.399601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334479in, y=5.327275in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725447in}{6.157155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334479in, y=6.084828in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725447in}{6.914708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334479in, y=6.842382in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278923in,y=6.137458in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725447in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{0.725447in}{7.632869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.912164in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{5.912164in}{7.632869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725447in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{5.912164in}{4.642048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725447in}{7.632869in}}%
\pgfpathlineto{\pgfqpoint{5.912164in}{7.632869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.318806in,y=7.716203in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Lidar 500000 pts/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729949in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.916667in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.916667in}{7.632869in}}%
\pgfpathlineto{\pgfqpoint{6.729949in}{7.632869in}}%
\pgfpathlineto{\pgfqpoint{6.729949in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.965709in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{7.044296in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{7.044296in}{5.432467in}}%
\pgfpathlineto{\pgfqpoint{6.965709in}{5.432467in}}%
\pgfpathlineto{\pgfqpoint{6.965709in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.044296in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{7.122882in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{7.122882in}{7.316942in}}%
\pgfpathlineto{\pgfqpoint{7.044296in}{7.316942in}}%
\pgfpathlineto{\pgfqpoint{7.044296in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.122882in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{7.201469in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{7.201469in}{7.490449in}}%
\pgfpathlineto{\pgfqpoint{7.122882in}{7.490449in}}%
\pgfpathlineto{\pgfqpoint{7.122882in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.201469in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{7.280056in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{7.280056in}{5.620433in}}%
\pgfpathlineto{\pgfqpoint{7.201469in}{5.620433in}}%
\pgfpathlineto{\pgfqpoint{7.201469in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.280056in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{7.358642in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{7.358642in}{4.916767in}}%
\pgfpathlineto{\pgfqpoint{7.280056in}{4.916767in}}%
\pgfpathlineto{\pgfqpoint{7.280056in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.358642in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{7.437229in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{7.437229in}{4.863751in}}%
\pgfpathlineto{\pgfqpoint{7.358642in}{4.863751in}}%
\pgfpathlineto{\pgfqpoint{7.358642in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.437229in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{7.515816in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{7.515816in}{4.772178in}}%
\pgfpathlineto{\pgfqpoint{7.437229in}{4.772178in}}%
\pgfpathlineto{\pgfqpoint{7.437229in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.515816in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{7.594402in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{7.594402in}{4.791456in}}%
\pgfpathlineto{\pgfqpoint{7.515816in}{4.791456in}}%
\pgfpathlineto{\pgfqpoint{7.515816in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.594402in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{7.672989in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{7.672989in}{4.772178in}}%
\pgfpathlineto{\pgfqpoint{7.594402in}{4.772178in}}%
\pgfpathlineto{\pgfqpoint{7.594402in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.672989in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{7.751575in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{7.751575in}{4.796276in}}%
\pgfpathlineto{\pgfqpoint{7.672989in}{4.796276in}}%
\pgfpathlineto{\pgfqpoint{7.672989in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.751575in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{7.830162in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{7.830162in}{4.776997in}}%
\pgfpathlineto{\pgfqpoint{7.751575in}{4.776997in}}%
\pgfpathlineto{\pgfqpoint{7.751575in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.830162in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{7.908749in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{7.908749in}{4.704703in}}%
\pgfpathlineto{\pgfqpoint{7.830162in}{4.704703in}}%
\pgfpathlineto{\pgfqpoint{7.830162in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.908749in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{7.987335in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{7.987335in}{4.670965in}}%
\pgfpathlineto{\pgfqpoint{7.908749in}{4.670965in}}%
\pgfpathlineto{\pgfqpoint{7.908749in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.987335in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{8.065922in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{8.065922in}{4.695064in}}%
\pgfpathlineto{\pgfqpoint{7.987335in}{4.695064in}}%
\pgfpathlineto{\pgfqpoint{7.987335in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.065922in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{8.144509in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{8.144509in}{4.675785in}}%
\pgfpathlineto{\pgfqpoint{8.065922in}{4.675785in}}%
\pgfpathlineto{\pgfqpoint{8.065922in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.144509in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{8.223095in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{8.223095in}{4.695064in}}%
\pgfpathlineto{\pgfqpoint{8.144509in}{4.695064in}}%
\pgfpathlineto{\pgfqpoint{8.144509in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.223095in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{8.301682in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{8.301682in}{4.695064in}}%
\pgfpathlineto{\pgfqpoint{8.223095in}{4.695064in}}%
\pgfpathlineto{\pgfqpoint{8.223095in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.301682in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{8.380268in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{8.380268in}{4.719162in}}%
\pgfpathlineto{\pgfqpoint{8.301682in}{4.719162in}}%
\pgfpathlineto{\pgfqpoint{8.301682in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.380268in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{8.458855in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{8.458855in}{4.670965in}}%
\pgfpathlineto{\pgfqpoint{8.380268in}{4.670965in}}%
\pgfpathlineto{\pgfqpoint{8.380268in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.458855in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{8.537442in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{8.537442in}{4.666146in}}%
\pgfpathlineto{\pgfqpoint{8.458855in}{4.666146in}}%
\pgfpathlineto{\pgfqpoint{8.458855in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.537442in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{8.616028in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{8.616028in}{4.680605in}}%
\pgfpathlineto{\pgfqpoint{8.537442in}{4.680605in}}%
\pgfpathlineto{\pgfqpoint{8.537442in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.616028in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{8.694615in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{8.694615in}{4.685424in}}%
\pgfpathlineto{\pgfqpoint{8.616028in}{4.685424in}}%
\pgfpathlineto{\pgfqpoint{8.616028in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.694615in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{8.773202in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{8.773202in}{4.704703in}}%
\pgfpathlineto{\pgfqpoint{8.694615in}{4.704703in}}%
\pgfpathlineto{\pgfqpoint{8.694615in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.773202in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{8.851788in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{8.851788in}{4.723981in}}%
\pgfpathlineto{\pgfqpoint{8.773202in}{4.723981in}}%
\pgfpathlineto{\pgfqpoint{8.773202in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.851788in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{8.930375in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{8.930375in}{4.709522in}}%
\pgfpathlineto{\pgfqpoint{8.851788in}{4.709522in}}%
\pgfpathlineto{\pgfqpoint{8.851788in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.930375in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{9.008961in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{9.008961in}{4.680605in}}%
\pgfpathlineto{\pgfqpoint{8.930375in}{4.680605in}}%
\pgfpathlineto{\pgfqpoint{8.930375in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.008961in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{9.087548in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{9.087548in}{4.666146in}}%
\pgfpathlineto{\pgfqpoint{9.008961in}{4.666146in}}%
\pgfpathlineto{\pgfqpoint{9.008961in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.087548in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{9.166135in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{9.166135in}{4.680605in}}%
\pgfpathlineto{\pgfqpoint{9.087548in}{4.680605in}}%
\pgfpathlineto{\pgfqpoint{9.087548in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.166135in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{9.244721in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{9.244721in}{4.661326in}}%
\pgfpathlineto{\pgfqpoint{9.166135in}{4.661326in}}%
\pgfpathlineto{\pgfqpoint{9.166135in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.244721in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{9.323308in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{9.323308in}{4.656507in}}%
\pgfpathlineto{\pgfqpoint{9.244721in}{4.656507in}}%
\pgfpathlineto{\pgfqpoint{9.244721in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.323308in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{9.401895in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{9.401895in}{4.666146in}}%
\pgfpathlineto{\pgfqpoint{9.323308in}{4.666146in}}%
\pgfpathlineto{\pgfqpoint{9.323308in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.401895in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{9.480481in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{9.480481in}{4.661326in}}%
\pgfpathlineto{\pgfqpoint{9.401895in}{4.661326in}}%
\pgfpathlineto{\pgfqpoint{9.401895in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.480481in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{9.559068in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{9.559068in}{4.651687in}}%
\pgfpathlineto{\pgfqpoint{9.480481in}{4.651687in}}%
\pgfpathlineto{\pgfqpoint{9.480481in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.559068in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{9.637655in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{9.637655in}{4.656507in}}%
\pgfpathlineto{\pgfqpoint{9.559068in}{4.656507in}}%
\pgfpathlineto{\pgfqpoint{9.559068in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.637655in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{9.716241in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{9.716241in}{4.656507in}}%
\pgfpathlineto{\pgfqpoint{9.637655in}{4.656507in}}%
\pgfpathlineto{\pgfqpoint{9.637655in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.716241in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{9.794828in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{9.794828in}{4.661326in}}%
\pgfpathlineto{\pgfqpoint{9.716241in}{4.661326in}}%
\pgfpathlineto{\pgfqpoint{9.716241in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.794828in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{9.873414in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{9.873414in}{4.646867in}}%
\pgfpathlineto{\pgfqpoint{9.794828in}{4.646867in}}%
\pgfpathlineto{\pgfqpoint{9.794828in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.873414in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{9.952001in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{9.952001in}{4.666146in}}%
\pgfpathlineto{\pgfqpoint{9.873414in}{4.666146in}}%
\pgfpathlineto{\pgfqpoint{9.873414in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.952001in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.030588in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.030588in}{4.651687in}}%
\pgfpathlineto{\pgfqpoint{9.952001in}{4.651687in}}%
\pgfpathlineto{\pgfqpoint{9.952001in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.030588in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.109174in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.109174in}{4.646867in}}%
\pgfpathlineto{\pgfqpoint{10.030588in}{4.646867in}}%
\pgfpathlineto{\pgfqpoint{10.030588in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.109174in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.187761in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.187761in}{4.651687in}}%
\pgfpathlineto{\pgfqpoint{10.109174in}{4.651687in}}%
\pgfpathlineto{\pgfqpoint{10.109174in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.187761in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.266348in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.266348in}{4.646867in}}%
\pgfpathlineto{\pgfqpoint{10.187761in}{4.646867in}}%
\pgfpathlineto{\pgfqpoint{10.187761in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.266348in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.344934in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.344934in}{4.661326in}}%
\pgfpathlineto{\pgfqpoint{10.266348in}{4.661326in}}%
\pgfpathlineto{\pgfqpoint{10.266348in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.344934in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.423521in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.423521in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.344934in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.344934in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.423521in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.502107in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.502107in}{4.656507in}}%
\pgfpathlineto{\pgfqpoint{10.423521in}{4.656507in}}%
\pgfpathlineto{\pgfqpoint{10.423521in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.502107in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.580694in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.580694in}{4.651687in}}%
\pgfpathlineto{\pgfqpoint{10.502107in}{4.651687in}}%
\pgfpathlineto{\pgfqpoint{10.502107in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.580694in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.659281in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.659281in}{4.661326in}}%
\pgfpathlineto{\pgfqpoint{10.580694in}{4.661326in}}%
\pgfpathlineto{\pgfqpoint{10.580694in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.659281in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.737867in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.737867in}{4.656507in}}%
\pgfpathlineto{\pgfqpoint{10.659281in}{4.656507in}}%
\pgfpathlineto{\pgfqpoint{10.659281in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.737867in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.816454in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.816454in}{4.675785in}}%
\pgfpathlineto{\pgfqpoint{10.737867in}{4.675785in}}%
\pgfpathlineto{\pgfqpoint{10.737867in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.816454in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.895041in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.895041in}{4.666146in}}%
\pgfpathlineto{\pgfqpoint{10.816454in}{4.666146in}}%
\pgfpathlineto{\pgfqpoint{10.816454in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.895041in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.973627in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.973627in}{4.651687in}}%
\pgfpathlineto{\pgfqpoint{10.895041in}{4.651687in}}%
\pgfpathlineto{\pgfqpoint{10.895041in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.973627in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.052214in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.052214in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.973627in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.973627in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.052214in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.130800in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.130800in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.052214in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.052214in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.130800in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.209387in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.209387in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.130800in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.130800in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.209387in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.287974in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.287974in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.209387in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.209387in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.287974in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.366560in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.366560in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.287974in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.287974in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.366560in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.445147in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.445147in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.366560in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.366560in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.445147in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.523734in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.523734in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.445147in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.445147in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.523734in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.602320in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.602320in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.523734in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.523734in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.602320in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.680907in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.680907in}{4.646867in}}%
\pgfpathlineto{\pgfqpoint{11.602320in}{4.646867in}}%
\pgfpathlineto{\pgfqpoint{11.602320in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.083627in}{4.642048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.083627in,y=4.544825in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.735172in}{4.642048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.735172in,y=4.544825in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {15.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.386716in}{4.642048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.386716in,y=4.544825in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {17.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.038260in}{4.642048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.038260in,y=4.544825in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {20.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.689804in}{4.642048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.689804in,y=4.544825in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {22.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.341348in}{4.642048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.341348in,y=4.544825in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {25.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.992893in}{4.642048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.992893in,y=4.544825in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {27.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.644437in}{4.642048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.644437in,y=4.544825in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {30.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.323308in,y=4.300061in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Latency [\(\displaystyle \mathrm{ms}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729949in}{4.642048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.534812in, y=4.569721in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729949in}{5.124011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.338981in, y=5.051684in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729949in}{5.605974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.338981in, y=5.533647in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729949in}{6.087937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.338981in, y=6.015610in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729949in}{6.569900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.338981in, y=6.497573in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729949in}{7.051863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.338981in, y=6.979536in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729949in}{7.533826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.338981in, y=7.461499in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.283425in,y=6.137458in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729949in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{6.729949in}{7.632869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.916667in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.916667in}{7.632869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729949in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.916667in}{4.642048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729949in}{7.632869in}}%
\pgfpathlineto{\pgfqpoint{11.916667in}{7.632869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.323308in,y=7.716203in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Lidar 1000000 pts/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725447in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.912164in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.912164in}{3.618980in}}%
\pgfpathlineto{\pgfqpoint{0.725447in}{3.618980in}}%
\pgfpathlineto{\pgfqpoint{0.725447in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961207in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.039793in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.039793in}{0.769762in}}%
\pgfpathlineto{\pgfqpoint{0.961207in}{0.769762in}}%
\pgfpathlineto{\pgfqpoint{0.961207in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039793in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.118380in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.118380in}{1.243588in}}%
\pgfpathlineto{\pgfqpoint{1.039793in}{1.243588in}}%
\pgfpathlineto{\pgfqpoint{1.039793in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118380in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.196967in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.196967in}{3.062643in}}%
\pgfpathlineto{\pgfqpoint{1.118380in}{3.062643in}}%
\pgfpathlineto{\pgfqpoint{1.118380in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196967in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.275553in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.275553in}{3.476560in}}%
\pgfpathlineto{\pgfqpoint{1.196967in}{3.476560in}}%
\pgfpathlineto{\pgfqpoint{1.196967in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275553in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.354140in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.354140in}{2.202132in}}%
\pgfpathlineto{\pgfqpoint{1.275553in}{2.202132in}}%
\pgfpathlineto{\pgfqpoint{1.275553in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354140in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.432727in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.432727in}{1.412422in}}%
\pgfpathlineto{\pgfqpoint{1.354140in}{1.412422in}}%
\pgfpathlineto{\pgfqpoint{1.354140in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432727in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.511313in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.511313in}{1.200018in}}%
\pgfpathlineto{\pgfqpoint{1.432727in}{1.200018in}}%
\pgfpathlineto{\pgfqpoint{1.432727in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511313in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.589900in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.589900in}{0.867795in}}%
\pgfpathlineto{\pgfqpoint{1.511313in}{0.867795in}}%
\pgfpathlineto{\pgfqpoint{1.511313in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589900in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.668486in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.668486in}{0.709853in}}%
\pgfpathlineto{\pgfqpoint{1.589900in}{0.709853in}}%
\pgfpathlineto{\pgfqpoint{1.589900in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668486in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.747073in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.747073in}{0.682621in}}%
\pgfpathlineto{\pgfqpoint{1.668486in}{0.682621in}}%
\pgfpathlineto{\pgfqpoint{1.668486in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747073in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.825660in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.825660in}{0.682621in}}%
\pgfpathlineto{\pgfqpoint{1.747073in}{0.682621in}}%
\pgfpathlineto{\pgfqpoint{1.747073in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825660in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.904246in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.904246in}{0.666283in}}%
\pgfpathlineto{\pgfqpoint{1.825660in}{0.666283in}}%
\pgfpathlineto{\pgfqpoint{1.825660in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904246in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.982833in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.982833in}{0.671729in}}%
\pgfpathlineto{\pgfqpoint{1.904246in}{0.671729in}}%
\pgfpathlineto{\pgfqpoint{1.904246in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982833in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.061420in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.061420in}{0.644498in}}%
\pgfpathlineto{\pgfqpoint{1.982833in}{0.644498in}}%
\pgfpathlineto{\pgfqpoint{1.982833in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061420in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.140006in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.140006in}{0.639051in}}%
\pgfpathlineto{\pgfqpoint{2.061420in}{0.639051in}}%
\pgfpathlineto{\pgfqpoint{2.061420in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140006in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.218593in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.218593in}{0.639051in}}%
\pgfpathlineto{\pgfqpoint{2.140006in}{0.639051in}}%
\pgfpathlineto{\pgfqpoint{2.140006in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218593in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.297180in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.297180in}{0.639051in}}%
\pgfpathlineto{\pgfqpoint{2.218593in}{0.639051in}}%
\pgfpathlineto{\pgfqpoint{2.218593in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297180in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.375766in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.375766in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.297180in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.297180in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375766in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.454353in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.454353in}{0.633605in}}%
\pgfpathlineto{\pgfqpoint{2.375766in}{0.633605in}}%
\pgfpathlineto{\pgfqpoint{2.375766in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454353in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.532939in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.532939in}{0.633605in}}%
\pgfpathlineto{\pgfqpoint{2.454353in}{0.633605in}}%
\pgfpathlineto{\pgfqpoint{2.454353in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532939in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.611526in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.611526in}{0.649944in}}%
\pgfpathlineto{\pgfqpoint{2.532939in}{0.649944in}}%
\pgfpathlineto{\pgfqpoint{2.532939in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611526in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.690113in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.690113in}{0.655390in}}%
\pgfpathlineto{\pgfqpoint{2.611526in}{0.655390in}}%
\pgfpathlineto{\pgfqpoint{2.611526in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690113in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.768699in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.768699in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.690113in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.690113in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768699in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.847286in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.847286in}{0.644498in}}%
\pgfpathlineto{\pgfqpoint{2.768699in}{0.644498in}}%
\pgfpathlineto{\pgfqpoint{2.768699in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847286in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.925873in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.925873in}{0.649944in}}%
\pgfpathlineto{\pgfqpoint{2.847286in}{0.649944in}}%
\pgfpathlineto{\pgfqpoint{2.847286in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925873in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.004459in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.004459in}{0.639051in}}%
\pgfpathlineto{\pgfqpoint{2.925873in}{0.639051in}}%
\pgfpathlineto{\pgfqpoint{2.925873in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004459in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.083046in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.083046in}{0.655390in}}%
\pgfpathlineto{\pgfqpoint{3.004459in}{0.655390in}}%
\pgfpathlineto{\pgfqpoint{3.004459in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083046in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.161632in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.161632in}{0.737084in}}%
\pgfpathlineto{\pgfqpoint{3.083046in}{0.737084in}}%
\pgfpathlineto{\pgfqpoint{3.083046in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161632in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.240219in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.240219in}{0.753423in}}%
\pgfpathlineto{\pgfqpoint{3.161632in}{0.753423in}}%
\pgfpathlineto{\pgfqpoint{3.161632in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240219in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.318806in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.318806in}{0.835117in}}%
\pgfpathlineto{\pgfqpoint{3.240219in}{0.835117in}}%
\pgfpathlineto{\pgfqpoint{3.240219in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318806in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.397392in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.397392in}{0.840563in}}%
\pgfpathlineto{\pgfqpoint{3.318806in}{0.840563in}}%
\pgfpathlineto{\pgfqpoint{3.318806in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397392in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.475979in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.475979in}{0.884134in}}%
\pgfpathlineto{\pgfqpoint{3.397392in}{0.884134in}}%
\pgfpathlineto{\pgfqpoint{3.397392in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475979in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.554566in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.554566in}{0.791547in}}%
\pgfpathlineto{\pgfqpoint{3.475979in}{0.791547in}}%
\pgfpathlineto{\pgfqpoint{3.475979in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554566in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.633152in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.633152in}{0.715299in}}%
\pgfpathlineto{\pgfqpoint{3.554566in}{0.715299in}}%
\pgfpathlineto{\pgfqpoint{3.554566in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633152in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.711739in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.711739in}{0.660836in}}%
\pgfpathlineto{\pgfqpoint{3.633152in}{0.660836in}}%
\pgfpathlineto{\pgfqpoint{3.633152in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711739in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.790325in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.790325in}{0.644498in}}%
\pgfpathlineto{\pgfqpoint{3.711739in}{0.644498in}}%
\pgfpathlineto{\pgfqpoint{3.711739in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790325in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.868912in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.868912in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.790325in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.790325in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868912in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.947499in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.947499in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.868912in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.868912in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947499in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.026085in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.026085in}{0.639051in}}%
\pgfpathlineto{\pgfqpoint{3.947499in}{0.639051in}}%
\pgfpathlineto{\pgfqpoint{3.947499in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026085in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.104672in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.104672in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.026085in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.026085in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104672in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.183259in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.183259in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.104672in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.104672in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183259in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.261845in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.261845in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.183259in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.183259in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261845in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.340432in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.340432in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.261845in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.261845in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340432in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.419018in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.419018in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.340432in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.340432in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419018in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.497605in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.497605in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.419018in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.419018in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497605in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.576192in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.576192in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.497605in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.497605in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576192in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.654778in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.654778in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.576192in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.576192in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654778in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.733365in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.733365in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.654778in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.654778in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733365in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.811952in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.811952in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.733365in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.733365in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811952in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.890538in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.890538in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.811952in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.811952in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890538in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.969125in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.969125in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.890538in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.890538in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969125in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.047711in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.047711in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.969125in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.969125in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047711in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.126298in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.126298in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.047711in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.047711in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126298in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.204885in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.204885in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.126298in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.126298in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.204885in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.283471in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.283471in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.204885in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.204885in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.283471in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.362058in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.362058in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.283471in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.283471in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.362058in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.440645in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.440645in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.362058in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.362058in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440645in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.519231in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.519231in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.440645in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.440645in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.519231in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.597818in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.597818in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.519231in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.519231in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597818in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.676404in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.676404in}{0.633605in}}%
\pgfpathlineto{\pgfqpoint{5.597818in}{0.633605in}}%
\pgfpathlineto{\pgfqpoint{5.597818in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720825in}{0.628159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.720825in,y=0.530937in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910730in}{0.628159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.910730in,y=0.530937in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100635in}{0.628159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100635in,y=0.530937in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.290540in}{0.628159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.290540in,y=0.530937in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.318806in,y=0.286172in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Latency [\(\displaystyle \mathrm{ms}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725447in}{0.628159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530309in, y=0.555832in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725447in}{1.172786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334479in, y=1.100460in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725447in}{1.717414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334479in, y=1.645087in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725447in}{2.262041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334479in, y=2.189714in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725447in}{2.806668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334479in, y=2.734342in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725447in}{3.351296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334479in, y=3.278969in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278923in,y=2.123570in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725447in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{0.725447in}{3.618980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.912164in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.912164in}{3.618980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725447in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.912164in}{0.628159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725447in}{3.618980in}}%
\pgfpathlineto{\pgfqpoint{5.912164in}{3.618980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.318806in,y=3.702314in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Camera 1280px720p}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729949in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{11.916667in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{11.916667in}{3.618980in}}%
\pgfpathlineto{\pgfqpoint{6.729949in}{3.618980in}}%
\pgfpathlineto{\pgfqpoint{6.729949in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.965709in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.044296in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.044296in}{0.634298in}}%
\pgfpathlineto{\pgfqpoint{6.965709in}{0.634298in}}%
\pgfpathlineto{\pgfqpoint{6.965709in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.044296in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.122882in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.122882in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.044296in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.044296in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.122882in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.201469in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.201469in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.122882in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.122882in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.201469in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.280056in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.280056in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.201469in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.201469in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.280056in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.358642in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.358642in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.280056in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.280056in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.358642in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.437229in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.437229in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.358642in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.358642in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.437229in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.515816in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.515816in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.437229in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.437229in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.515816in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.594402in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.594402in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.515816in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.515816in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.594402in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.672989in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.672989in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.594402in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.594402in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.672989in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.751575in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.751575in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.672989in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.672989in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.751575in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.830162in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.830162in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.751575in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.751575in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.830162in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.908749in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.908749in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.830162in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.830162in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.908749in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.987335in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.987335in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.908749in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.908749in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.987335in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.065922in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.065922in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.987335in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.987335in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.065922in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.144509in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.144509in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.065922in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.065922in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.144509in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.223095in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.223095in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.144509in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.144509in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.223095in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.301682in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.301682in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.223095in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.223095in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.301682in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.380268in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.380268in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.301682in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.301682in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.380268in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.458855in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.458855in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.380268in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.380268in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.458855in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.537442in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.537442in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.458855in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.458855in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.537442in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.616028in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.616028in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.537442in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.537442in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.616028in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.694615in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.694615in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.616028in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.616028in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.694615in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.773202in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.773202in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.694615in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.694615in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.773202in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.851788in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.851788in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.773202in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.773202in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.851788in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.930375in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.930375in}{0.634298in}}%
\pgfpathlineto{\pgfqpoint{8.851788in}{0.634298in}}%
\pgfpathlineto{\pgfqpoint{8.851788in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.930375in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.008961in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.008961in}{0.787767in}}%
\pgfpathlineto{\pgfqpoint{8.930375in}{0.787767in}}%
\pgfpathlineto{\pgfqpoint{8.930375in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.008961in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.087548in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.087548in}{1.475313in}}%
\pgfpathlineto{\pgfqpoint{9.008961in}{1.475313in}}%
\pgfpathlineto{\pgfqpoint{9.008961in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.087548in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.166135in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.166135in}{1.800669in}}%
\pgfpathlineto{\pgfqpoint{9.087548in}{1.800669in}}%
\pgfpathlineto{\pgfqpoint{9.087548in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.166135in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.244721in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.244721in}{2.629406in}}%
\pgfpathlineto{\pgfqpoint{9.166135in}{2.629406in}}%
\pgfpathlineto{\pgfqpoint{9.166135in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.244721in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.323308in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.323308in}{2.340883in}}%
\pgfpathlineto{\pgfqpoint{9.244721in}{2.340883in}}%
\pgfpathlineto{\pgfqpoint{9.244721in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.323308in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.401895in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.401895in}{3.476560in}}%
\pgfpathlineto{\pgfqpoint{9.323308in}{3.476560in}}%
\pgfpathlineto{\pgfqpoint{9.323308in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.401895in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.480481in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.480481in}{1.819085in}}%
\pgfpathlineto{\pgfqpoint{9.401895in}{1.819085in}}%
\pgfpathlineto{\pgfqpoint{9.401895in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.480481in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.559068in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.559068in}{1.002625in}}%
\pgfpathlineto{\pgfqpoint{9.480481in}{1.002625in}}%
\pgfpathlineto{\pgfqpoint{9.480481in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.559068in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.637655in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.637655in}{0.824600in}}%
\pgfpathlineto{\pgfqpoint{9.559068in}{0.824600in}}%
\pgfpathlineto{\pgfqpoint{9.559068in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.637655in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.716241in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.716241in}{0.750935in}}%
\pgfpathlineto{\pgfqpoint{9.637655in}{0.750935in}}%
\pgfpathlineto{\pgfqpoint{9.637655in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.716241in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.794828in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.794828in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{9.716241in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{9.716241in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.794828in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.873414in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.873414in}{0.726379in}}%
\pgfpathlineto{\pgfqpoint{9.794828in}{0.726379in}}%
\pgfpathlineto{\pgfqpoint{9.794828in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.873414in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.952001in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.952001in}{0.689547in}}%
\pgfpathlineto{\pgfqpoint{9.873414in}{0.689547in}}%
\pgfpathlineto{\pgfqpoint{9.873414in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.952001in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.030588in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.030588in}{0.695686in}}%
\pgfpathlineto{\pgfqpoint{9.952001in}{0.695686in}}%
\pgfpathlineto{\pgfqpoint{9.952001in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.030588in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.109174in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.109174in}{0.714102in}}%
\pgfpathlineto{\pgfqpoint{10.030588in}{0.714102in}}%
\pgfpathlineto{\pgfqpoint{10.030588in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.109174in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.187761in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.187761in}{0.683408in}}%
\pgfpathlineto{\pgfqpoint{10.109174in}{0.683408in}}%
\pgfpathlineto{\pgfqpoint{10.109174in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.187761in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.266348in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.266348in}{0.671130in}}%
\pgfpathlineto{\pgfqpoint{10.187761in}{0.671130in}}%
\pgfpathlineto{\pgfqpoint{10.187761in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.266348in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.344934in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.344934in}{0.677269in}}%
\pgfpathlineto{\pgfqpoint{10.266348in}{0.677269in}}%
\pgfpathlineto{\pgfqpoint{10.266348in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.344934in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.423521in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.423521in}{0.671130in}}%
\pgfpathlineto{\pgfqpoint{10.344934in}{0.671130in}}%
\pgfpathlineto{\pgfqpoint{10.344934in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.423521in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.502107in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.502107in}{0.646575in}}%
\pgfpathlineto{\pgfqpoint{10.423521in}{0.646575in}}%
\pgfpathlineto{\pgfqpoint{10.423521in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.502107in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.580694in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.580694in}{0.671130in}}%
\pgfpathlineto{\pgfqpoint{10.502107in}{0.671130in}}%
\pgfpathlineto{\pgfqpoint{10.502107in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.580694in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.659281in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.659281in}{0.646575in}}%
\pgfpathlineto{\pgfqpoint{10.580694in}{0.646575in}}%
\pgfpathlineto{\pgfqpoint{10.580694in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.659281in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.737867in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.737867in}{0.677269in}}%
\pgfpathlineto{\pgfqpoint{10.659281in}{0.677269in}}%
\pgfpathlineto{\pgfqpoint{10.659281in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.737867in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.816454in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.816454in}{0.658853in}}%
\pgfpathlineto{\pgfqpoint{10.737867in}{0.658853in}}%
\pgfpathlineto{\pgfqpoint{10.737867in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.816454in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.895041in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.895041in}{0.652714in}}%
\pgfpathlineto{\pgfqpoint{10.816454in}{0.652714in}}%
\pgfpathlineto{\pgfqpoint{10.816454in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.895041in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.973627in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.973627in}{0.695686in}}%
\pgfpathlineto{\pgfqpoint{10.895041in}{0.695686in}}%
\pgfpathlineto{\pgfqpoint{10.895041in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.973627in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{11.052214in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{11.052214in}{0.689547in}}%
\pgfpathlineto{\pgfqpoint{10.973627in}{0.689547in}}%
\pgfpathlineto{\pgfqpoint{10.973627in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.052214in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{11.130800in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{11.130800in}{0.726379in}}%
\pgfpathlineto{\pgfqpoint{11.052214in}{0.726379in}}%
\pgfpathlineto{\pgfqpoint{11.052214in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.130800in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{11.209387in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{11.209387in}{0.757073in}}%
\pgfpathlineto{\pgfqpoint{11.130800in}{0.757073in}}%
\pgfpathlineto{\pgfqpoint{11.130800in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.209387in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{11.287974in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{11.287974in}{0.732518in}}%
\pgfpathlineto{\pgfqpoint{11.209387in}{0.732518in}}%
\pgfpathlineto{\pgfqpoint{11.209387in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.287974in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{11.366560in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{11.366560in}{0.793906in}}%
\pgfpathlineto{\pgfqpoint{11.287974in}{0.793906in}}%
\pgfpathlineto{\pgfqpoint{11.287974in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.366560in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{11.445147in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{11.445147in}{0.775490in}}%
\pgfpathlineto{\pgfqpoint{11.366560in}{0.775490in}}%
\pgfpathlineto{\pgfqpoint{11.366560in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.445147in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{11.523734in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{11.523734in}{0.646575in}}%
\pgfpathlineto{\pgfqpoint{11.445147in}{0.646575in}}%
\pgfpathlineto{\pgfqpoint{11.445147in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.523734in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{11.602320in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{11.602320in}{0.658853in}}%
\pgfpathlineto{\pgfqpoint{11.523734in}{0.658853in}}%
\pgfpathlineto{\pgfqpoint{11.523734in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.602320in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{11.680907in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{11.680907in}{0.664992in}}%
\pgfpathlineto{\pgfqpoint{11.602320in}{0.664992in}}%
\pgfpathlineto{\pgfqpoint{11.602320in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.385995in}{0.628159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.385995in,y=0.530937in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.579417in}{0.628159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.579417in,y=0.530937in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.772840in}{0.628159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.772840in,y=0.530937in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.966262in}{0.628159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.966262in,y=0.530937in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.323308in,y=0.286172in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Latency [\(\displaystyle \mathrm{ms}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729949in}{0.628159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.534812in, y=0.555832in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729949in}{1.242038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.338981in, y=1.169712in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729949in}{1.855918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.338981in, y=1.783591in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729949in}{2.469798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.338981in, y=2.397471in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729949in}{3.083677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.338981in, y=3.011351in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.283425in,y=2.123570in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729949in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{6.729949in}{3.618980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.916667in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{11.916667in}{3.618980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729949in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{11.916667in}{0.628159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729949in}{3.618980in}}%
\pgfpathlineto{\pgfqpoint{11.916667in}{3.618980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.323308in,y=3.702314in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Camera 1920px1080p}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/images/histograms.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{times.ttf}[Path=\detokenize{C:/Windows/Fonts/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/ge85poh/Anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/ge85poh/Anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{12.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{12.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{12.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725447in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{5.912164in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{5.912164in}{11.646758in}}%
\pgfpathlineto{\pgfqpoint{0.725447in}{11.646758in}}%
\pgfpathlineto{\pgfqpoint{0.725447in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961207in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{1.039793in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{1.039793in}{8.662403in}}%
\pgfpathlineto{\pgfqpoint{0.961207in}{8.662403in}}%
\pgfpathlineto{\pgfqpoint{0.961207in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039793in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{1.118380in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{1.118380in}{8.691501in}}%
\pgfpathlineto{\pgfqpoint{1.039793in}{8.691501in}}%
\pgfpathlineto{\pgfqpoint{1.039793in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118380in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{1.196967in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{1.196967in}{9.321965in}}%
\pgfpathlineto{\pgfqpoint{1.118380in}{9.321965in}}%
\pgfpathlineto{\pgfqpoint{1.118380in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196967in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{1.275553in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{1.275553in}{11.504338in}}%
\pgfpathlineto{\pgfqpoint{1.196967in}{11.504338in}}%
\pgfpathlineto{\pgfqpoint{1.196967in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275553in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{1.354140in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{1.354140in}{10.359804in}}%
\pgfpathlineto{\pgfqpoint{1.275553in}{10.359804in}}%
\pgfpathlineto{\pgfqpoint{1.275553in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354140in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{1.432727in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{1.432727in}{8.927521in}}%
\pgfpathlineto{\pgfqpoint{1.354140in}{8.927521in}}%
\pgfpathlineto{\pgfqpoint{1.354140in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432727in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{1.511313in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{1.511313in}{8.756164in}}%
\pgfpathlineto{\pgfqpoint{1.432727in}{8.756164in}}%
\pgfpathlineto{\pgfqpoint{1.432727in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511313in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{1.589900in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{1.589900in}{8.710900in}}%
\pgfpathlineto{\pgfqpoint{1.511313in}{8.710900in}}%
\pgfpathlineto{\pgfqpoint{1.511313in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589900in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{1.668486in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{1.668486in}{8.688268in}}%
\pgfpathlineto{\pgfqpoint{1.589900in}{8.688268in}}%
\pgfpathlineto{\pgfqpoint{1.589900in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668486in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{1.747073in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{1.747073in}{8.665636in}}%
\pgfpathlineto{\pgfqpoint{1.668486in}{8.665636in}}%
\pgfpathlineto{\pgfqpoint{1.668486in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747073in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{1.825660in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{1.825660in}{8.675335in}}%
\pgfpathlineto{\pgfqpoint{1.747073in}{8.675335in}}%
\pgfpathlineto{\pgfqpoint{1.747073in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825660in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{1.904246in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{1.904246in}{8.668869in}}%
\pgfpathlineto{\pgfqpoint{1.825660in}{8.668869in}}%
\pgfpathlineto{\pgfqpoint{1.825660in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904246in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{1.982833in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{1.982833in}{8.665636in}}%
\pgfpathlineto{\pgfqpoint{1.904246in}{8.665636in}}%
\pgfpathlineto{\pgfqpoint{1.904246in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982833in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{2.061420in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{2.061420in}{8.681802in}}%
\pgfpathlineto{\pgfqpoint{1.982833in}{8.681802in}}%
\pgfpathlineto{\pgfqpoint{1.982833in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061420in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{2.140006in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{2.140006in}{8.665636in}}%
\pgfpathlineto{\pgfqpoint{2.061420in}{8.665636in}}%
\pgfpathlineto{\pgfqpoint{2.061420in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140006in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{2.218593in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{2.218593in}{8.668869in}}%
\pgfpathlineto{\pgfqpoint{2.140006in}{8.668869in}}%
\pgfpathlineto{\pgfqpoint{2.140006in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218593in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{2.297180in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{2.297180in}{8.678569in}}%
\pgfpathlineto{\pgfqpoint{2.218593in}{8.678569in}}%
\pgfpathlineto{\pgfqpoint{2.218593in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297180in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{2.375766in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{2.375766in}{8.675335in}}%
\pgfpathlineto{\pgfqpoint{2.297180in}{8.675335in}}%
\pgfpathlineto{\pgfqpoint{2.297180in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375766in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{2.454353in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{2.454353in}{8.668869in}}%
\pgfpathlineto{\pgfqpoint{2.375766in}{8.668869in}}%
\pgfpathlineto{\pgfqpoint{2.375766in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454353in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{2.532939in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{2.532939in}{8.681802in}}%
\pgfpathlineto{\pgfqpoint{2.454353in}{8.681802in}}%
\pgfpathlineto{\pgfqpoint{2.454353in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532939in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{2.611526in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{2.611526in}{8.675335in}}%
\pgfpathlineto{\pgfqpoint{2.532939in}{8.675335in}}%
\pgfpathlineto{\pgfqpoint{2.532939in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611526in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{2.690113in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{2.690113in}{8.678569in}}%
\pgfpathlineto{\pgfqpoint{2.611526in}{8.678569in}}%
\pgfpathlineto{\pgfqpoint{2.611526in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690113in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{2.768699in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{2.768699in}{8.662403in}}%
\pgfpathlineto{\pgfqpoint{2.690113in}{8.662403in}}%
\pgfpathlineto{\pgfqpoint{2.690113in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768699in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{2.847286in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{2.847286in}{8.665636in}}%
\pgfpathlineto{\pgfqpoint{2.768699in}{8.665636in}}%
\pgfpathlineto{\pgfqpoint{2.768699in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847286in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{2.925873in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{2.925873in}{8.659170in}}%
\pgfpathlineto{\pgfqpoint{2.847286in}{8.659170in}}%
\pgfpathlineto{\pgfqpoint{2.847286in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925873in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.004459in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.004459in}{8.668869in}}%
\pgfpathlineto{\pgfqpoint{2.925873in}{8.668869in}}%
\pgfpathlineto{\pgfqpoint{2.925873in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004459in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.083046in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.083046in}{8.681802in}}%
\pgfpathlineto{\pgfqpoint{3.004459in}{8.681802in}}%
\pgfpathlineto{\pgfqpoint{3.004459in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083046in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.161632in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.161632in}{8.672102in}}%
\pgfpathlineto{\pgfqpoint{3.083046in}{8.672102in}}%
\pgfpathlineto{\pgfqpoint{3.083046in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161632in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.240219in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.240219in}{8.694734in}}%
\pgfpathlineto{\pgfqpoint{3.161632in}{8.694734in}}%
\pgfpathlineto{\pgfqpoint{3.161632in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240219in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.318806in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.318806in}{8.672102in}}%
\pgfpathlineto{\pgfqpoint{3.240219in}{8.672102in}}%
\pgfpathlineto{\pgfqpoint{3.240219in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318806in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.397392in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.397392in}{8.681802in}}%
\pgfpathlineto{\pgfqpoint{3.318806in}{8.681802in}}%
\pgfpathlineto{\pgfqpoint{3.318806in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397392in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.475979in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.475979in}{8.659170in}}%
\pgfpathlineto{\pgfqpoint{3.397392in}{8.659170in}}%
\pgfpathlineto{\pgfqpoint{3.397392in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475979in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.554566in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.554566in}{8.662403in}}%
\pgfpathlineto{\pgfqpoint{3.475979in}{8.662403in}}%
\pgfpathlineto{\pgfqpoint{3.475979in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554566in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.633152in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.633152in}{8.659170in}}%
\pgfpathlineto{\pgfqpoint{3.554566in}{8.659170in}}%
\pgfpathlineto{\pgfqpoint{3.554566in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633152in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.711739in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.711739in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.633152in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.633152in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711739in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.790325in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.790325in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.711739in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.711739in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790325in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.868912in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.868912in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.790325in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.790325in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868912in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.947499in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.947499in}{8.659170in}}%
\pgfpathlineto{\pgfqpoint{3.868912in}{8.659170in}}%
\pgfpathlineto{\pgfqpoint{3.868912in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947499in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.026085in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.026085in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.947499in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.947499in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026085in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.104672in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.104672in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.026085in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.026085in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104672in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.183259in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.183259in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.104672in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.104672in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183259in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.261845in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.261845in}{8.659170in}}%
\pgfpathlineto{\pgfqpoint{4.183259in}{8.659170in}}%
\pgfpathlineto{\pgfqpoint{4.183259in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261845in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.340432in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.340432in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.261845in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.261845in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340432in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.419018in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.419018in}{8.659170in}}%
\pgfpathlineto{\pgfqpoint{4.340432in}{8.659170in}}%
\pgfpathlineto{\pgfqpoint{4.340432in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419018in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.497605in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.497605in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.419018in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.419018in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497605in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.576192in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.576192in}{8.659170in}}%
\pgfpathlineto{\pgfqpoint{4.497605in}{8.659170in}}%
\pgfpathlineto{\pgfqpoint{4.497605in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576192in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.654778in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.654778in}{8.659170in}}%
\pgfpathlineto{\pgfqpoint{4.576192in}{8.659170in}}%
\pgfpathlineto{\pgfqpoint{4.576192in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654778in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.733365in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.733365in}{8.681802in}}%
\pgfpathlineto{\pgfqpoint{4.654778in}{8.681802in}}%
\pgfpathlineto{\pgfqpoint{4.654778in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733365in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.811952in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.811952in}{8.701201in}}%
\pgfpathlineto{\pgfqpoint{4.733365in}{8.701201in}}%
\pgfpathlineto{\pgfqpoint{4.733365in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811952in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.890538in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.890538in}{8.727066in}}%
\pgfpathlineto{\pgfqpoint{4.811952in}{8.727066in}}%
\pgfpathlineto{\pgfqpoint{4.811952in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890538in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.969125in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{4.969125in}{8.733532in}}%
\pgfpathlineto{\pgfqpoint{4.890538in}{8.733532in}}%
\pgfpathlineto{\pgfqpoint{4.890538in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969125in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{5.047711in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{5.047711in}{8.710900in}}%
\pgfpathlineto{\pgfqpoint{4.969125in}{8.710900in}}%
\pgfpathlineto{\pgfqpoint{4.969125in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047711in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{5.126298in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{5.126298in}{8.685035in}}%
\pgfpathlineto{\pgfqpoint{5.047711in}{8.685035in}}%
\pgfpathlineto{\pgfqpoint{5.047711in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126298in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{5.204885in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{5.204885in}{8.665636in}}%
\pgfpathlineto{\pgfqpoint{5.126298in}{8.665636in}}%
\pgfpathlineto{\pgfqpoint{5.126298in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.204885in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{5.283471in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{5.283471in}{8.668869in}}%
\pgfpathlineto{\pgfqpoint{5.204885in}{8.668869in}}%
\pgfpathlineto{\pgfqpoint{5.204885in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.283471in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{5.362058in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{5.362058in}{8.659170in}}%
\pgfpathlineto{\pgfqpoint{5.283471in}{8.659170in}}%
\pgfpathlineto{\pgfqpoint{5.283471in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.362058in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{5.440645in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{5.440645in}{8.659170in}}%
\pgfpathlineto{\pgfqpoint{5.362058in}{8.659170in}}%
\pgfpathlineto{\pgfqpoint{5.362058in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440645in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{5.519231in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{5.519231in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{5.440645in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{5.440645in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.519231in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{5.597818in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{5.597818in}{8.659170in}}%
\pgfpathlineto{\pgfqpoint{5.519231in}{8.659170in}}%
\pgfpathlineto{\pgfqpoint{5.519231in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597818in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{5.676404in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{5.676404in}{8.659170in}}%
\pgfpathlineto{\pgfqpoint{5.597818in}{8.659170in}}%
\pgfpathlineto{\pgfqpoint{5.597818in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572654in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{1.572654in}{11.646758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572654in}{8.655937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572654in,y=8.558714in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718652in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{2.718652in}{11.646758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718652in}{8.655937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.718652in,y=8.558714in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864650in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{3.864650in}{11.646758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864650in}{8.655937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.864650in,y=8.558714in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010648in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{5.010648in}{11.646758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.010648in}{8.655937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.010648in,y=8.558714in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.318806in,y=8.313950in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Latency [\(\displaystyle \mathrm{ms}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725447in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{5.912164in}{8.655937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725447in}{8.655937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530309in, y=8.583610in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725447in}{9.302566in}}%
\pgfpathlineto{\pgfqpoint{5.912164in}{9.302566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725447in}{9.302566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334479in, y=9.230239in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725447in}{9.949195in}}%
\pgfpathlineto{\pgfqpoint{5.912164in}{9.949195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725447in}{9.949195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334479in, y=9.876868in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725447in}{10.595824in}}%
\pgfpathlineto{\pgfqpoint{5.912164in}{10.595824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725447in}{10.595824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334479in, y=10.523497in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725447in}{11.242453in}}%
\pgfpathlineto{\pgfqpoint{5.912164in}{11.242453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725447in}{11.242453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334479in, y=11.170127in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278923in,y=10.151347in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725447in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{0.725447in}{11.646758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.912164in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{5.912164in}{11.646758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725447in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{5.912164in}{8.655937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725447in}{11.646758in}}%
\pgfpathlineto{\pgfqpoint{5.912164in}{11.646758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.318806in,y=11.730091in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont LiDAR 1000 pts/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729949in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.916667in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.916667in}{11.646758in}}%
\pgfpathlineto{\pgfqpoint{6.729949in}{11.646758in}}%
\pgfpathlineto{\pgfqpoint{6.729949in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.486871in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{8.540631in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{8.540631in}{8.664810in}}%
\pgfpathlineto{\pgfqpoint{8.486871in}{8.664810in}}%
\pgfpathlineto{\pgfqpoint{8.486871in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.540631in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{8.594391in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{8.594391in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{8.540631in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{8.540631in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.594391in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{8.648151in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{8.648151in}{8.664810in}}%
\pgfpathlineto{\pgfqpoint{8.594391in}{8.664810in}}%
\pgfpathlineto{\pgfqpoint{8.594391in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.648151in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{8.701911in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{8.701911in}{8.815660in}}%
\pgfpathlineto{\pgfqpoint{8.648151in}{8.815660in}}%
\pgfpathlineto{\pgfqpoint{8.648151in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.701911in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{8.755671in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{8.755671in}{9.427933in}}%
\pgfpathlineto{\pgfqpoint{8.701911in}{9.427933in}}%
\pgfpathlineto{\pgfqpoint{8.701911in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.755671in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{8.809431in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{8.809431in}{10.031333in}}%
\pgfpathlineto{\pgfqpoint{8.755671in}{10.031333in}}%
\pgfpathlineto{\pgfqpoint{8.755671in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809431in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{8.863191in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{8.863191in}{10.803330in}}%
\pgfpathlineto{\pgfqpoint{8.809431in}{10.803330in}}%
\pgfpathlineto{\pgfqpoint{8.809431in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.863191in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{8.916951in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{8.916951in}{11.504338in}}%
\pgfpathlineto{\pgfqpoint{8.863191in}{11.504338in}}%
\pgfpathlineto{\pgfqpoint{8.863191in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.916951in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{8.970711in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{8.970711in}{11.016294in}}%
\pgfpathlineto{\pgfqpoint{8.916951in}{11.016294in}}%
\pgfpathlineto{\pgfqpoint{8.916951in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.970711in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.024472in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.024472in}{10.253171in}}%
\pgfpathlineto{\pgfqpoint{8.970711in}{10.253171in}}%
\pgfpathlineto{\pgfqpoint{8.970711in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.024472in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.078232in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.078232in}{9.498921in}}%
\pgfpathlineto{\pgfqpoint{9.024472in}{9.498921in}}%
\pgfpathlineto{\pgfqpoint{9.024472in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.078232in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.131992in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.131992in}{9.028625in}}%
\pgfpathlineto{\pgfqpoint{9.078232in}{9.028625in}}%
\pgfpathlineto{\pgfqpoint{9.078232in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.131992in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.185752in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.185752in}{8.993130in}}%
\pgfpathlineto{\pgfqpoint{9.131992in}{8.993130in}}%
\pgfpathlineto{\pgfqpoint{9.131992in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.185752in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.239512in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.239512in}{8.948763in}}%
\pgfpathlineto{\pgfqpoint{9.185752in}{8.948763in}}%
\pgfpathlineto{\pgfqpoint{9.185752in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.239512in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.293272in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.293272in}{8.984257in}}%
\pgfpathlineto{\pgfqpoint{9.239512in}{8.984257in}}%
\pgfpathlineto{\pgfqpoint{9.239512in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.293272in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.347032in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.347032in}{8.922142in}}%
\pgfpathlineto{\pgfqpoint{9.293272in}{8.922142in}}%
\pgfpathlineto{\pgfqpoint{9.293272in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.347032in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.400792in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.400792in}{8.842281in}}%
\pgfpathlineto{\pgfqpoint{9.347032in}{8.842281in}}%
\pgfpathlineto{\pgfqpoint{9.347032in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.400792in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.454552in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.454552in}{8.780166in}}%
\pgfpathlineto{\pgfqpoint{9.400792in}{8.780166in}}%
\pgfpathlineto{\pgfqpoint{9.400792in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.454552in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.508312in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.508312in}{8.718051in}}%
\pgfpathlineto{\pgfqpoint{9.454552in}{8.718051in}}%
\pgfpathlineto{\pgfqpoint{9.454552in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.508312in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.562072in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.562072in}{8.780166in}}%
\pgfpathlineto{\pgfqpoint{9.508312in}{8.780166in}}%
\pgfpathlineto{\pgfqpoint{9.508312in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.562072in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.615832in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.615832in}{8.744672in}}%
\pgfpathlineto{\pgfqpoint{9.562072in}{8.744672in}}%
\pgfpathlineto{\pgfqpoint{9.562072in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.615832in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.669592in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.669592in}{8.753545in}}%
\pgfpathlineto{\pgfqpoint{9.615832in}{8.753545in}}%
\pgfpathlineto{\pgfqpoint{9.615832in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.669592in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.723352in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.723352in}{8.780166in}}%
\pgfpathlineto{\pgfqpoint{9.669592in}{8.780166in}}%
\pgfpathlineto{\pgfqpoint{9.669592in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.723352in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.777112in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.777112in}{8.735798in}}%
\pgfpathlineto{\pgfqpoint{9.723352in}{8.735798in}}%
\pgfpathlineto{\pgfqpoint{9.723352in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.777112in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.830872in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.830872in}{8.735798in}}%
\pgfpathlineto{\pgfqpoint{9.777112in}{8.735798in}}%
\pgfpathlineto{\pgfqpoint{9.777112in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.830872in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.884633in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.884633in}{8.726925in}}%
\pgfpathlineto{\pgfqpoint{9.830872in}{8.726925in}}%
\pgfpathlineto{\pgfqpoint{9.830872in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884633in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.938393in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.938393in}{8.718051in}}%
\pgfpathlineto{\pgfqpoint{9.884633in}{8.718051in}}%
\pgfpathlineto{\pgfqpoint{9.884633in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.938393in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.992153in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{9.992153in}{8.726925in}}%
\pgfpathlineto{\pgfqpoint{9.938393in}{8.726925in}}%
\pgfpathlineto{\pgfqpoint{9.938393in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.992153in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.045913in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.045913in}{8.726925in}}%
\pgfpathlineto{\pgfqpoint{9.992153in}{8.726925in}}%
\pgfpathlineto{\pgfqpoint{9.992153in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.045913in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.099673in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.099673in}{8.709178in}}%
\pgfpathlineto{\pgfqpoint{10.045913in}{8.709178in}}%
\pgfpathlineto{\pgfqpoint{10.045913in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.099673in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.153433in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.153433in}{8.744672in}}%
\pgfpathlineto{\pgfqpoint{10.099673in}{8.744672in}}%
\pgfpathlineto{\pgfqpoint{10.099673in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.153433in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.207193in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.207193in}{8.682557in}}%
\pgfpathlineto{\pgfqpoint{10.153433in}{8.682557in}}%
\pgfpathlineto{\pgfqpoint{10.153433in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.207193in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.260953in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.260953in}{8.709178in}}%
\pgfpathlineto{\pgfqpoint{10.207193in}{8.709178in}}%
\pgfpathlineto{\pgfqpoint{10.207193in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.260953in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.314713in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.314713in}{8.718051in}}%
\pgfpathlineto{\pgfqpoint{10.260953in}{8.718051in}}%
\pgfpathlineto{\pgfqpoint{10.260953in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.314713in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.368473in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.368473in}{8.735798in}}%
\pgfpathlineto{\pgfqpoint{10.314713in}{8.735798in}}%
\pgfpathlineto{\pgfqpoint{10.314713in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.368473in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.422233in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.422233in}{8.700304in}}%
\pgfpathlineto{\pgfqpoint{10.368473in}{8.700304in}}%
\pgfpathlineto{\pgfqpoint{10.368473in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.422233in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.475993in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.475993in}{8.691431in}}%
\pgfpathlineto{\pgfqpoint{10.422233in}{8.691431in}}%
\pgfpathlineto{\pgfqpoint{10.422233in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.475993in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.529753in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.529753in}{8.709178in}}%
\pgfpathlineto{\pgfqpoint{10.475993in}{8.709178in}}%
\pgfpathlineto{\pgfqpoint{10.475993in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.529753in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.583513in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.583513in}{8.753545in}}%
\pgfpathlineto{\pgfqpoint{10.529753in}{8.753545in}}%
\pgfpathlineto{\pgfqpoint{10.529753in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.583513in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.637273in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.637273in}{8.771292in}}%
\pgfpathlineto{\pgfqpoint{10.583513in}{8.771292in}}%
\pgfpathlineto{\pgfqpoint{10.583513in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.637273in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.691033in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.691033in}{8.735798in}}%
\pgfpathlineto{\pgfqpoint{10.637273in}{8.735798in}}%
\pgfpathlineto{\pgfqpoint{10.637273in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.691033in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.744794in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.744794in}{8.709178in}}%
\pgfpathlineto{\pgfqpoint{10.691033in}{8.709178in}}%
\pgfpathlineto{\pgfqpoint{10.691033in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.744794in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.798554in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.798554in}{8.762419in}}%
\pgfpathlineto{\pgfqpoint{10.744794in}{8.762419in}}%
\pgfpathlineto{\pgfqpoint{10.744794in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.798554in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.852314in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.852314in}{8.771292in}}%
\pgfpathlineto{\pgfqpoint{10.798554in}{8.771292in}}%
\pgfpathlineto{\pgfqpoint{10.798554in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.852314in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.906074in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.906074in}{8.797913in}}%
\pgfpathlineto{\pgfqpoint{10.852314in}{8.797913in}}%
\pgfpathlineto{\pgfqpoint{10.852314in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.906074in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.959834in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.959834in}{8.922142in}}%
\pgfpathlineto{\pgfqpoint{10.906074in}{8.922142in}}%
\pgfpathlineto{\pgfqpoint{10.906074in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.959834in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.013594in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.013594in}{8.815660in}}%
\pgfpathlineto{\pgfqpoint{10.959834in}{8.815660in}}%
\pgfpathlineto{\pgfqpoint{10.959834in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.013594in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.067354in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.067354in}{8.868901in}}%
\pgfpathlineto{\pgfqpoint{11.013594in}{8.868901in}}%
\pgfpathlineto{\pgfqpoint{11.013594in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.067354in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.121114in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.121114in}{8.815660in}}%
\pgfpathlineto{\pgfqpoint{11.067354in}{8.815660in}}%
\pgfpathlineto{\pgfqpoint{11.067354in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.121114in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.174874in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.174874in}{8.966510in}}%
\pgfpathlineto{\pgfqpoint{11.121114in}{8.966510in}}%
\pgfpathlineto{\pgfqpoint{11.121114in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.174874in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.228634in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.228634in}{8.797913in}}%
\pgfpathlineto{\pgfqpoint{11.174874in}{8.797913in}}%
\pgfpathlineto{\pgfqpoint{11.174874in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.228634in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.282394in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.282394in}{8.780166in}}%
\pgfpathlineto{\pgfqpoint{11.228634in}{8.780166in}}%
\pgfpathlineto{\pgfqpoint{11.228634in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.282394in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.336154in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.336154in}{8.744672in}}%
\pgfpathlineto{\pgfqpoint{11.282394in}{8.744672in}}%
\pgfpathlineto{\pgfqpoint{11.282394in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.336154in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.389914in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.389914in}{8.682557in}}%
\pgfpathlineto{\pgfqpoint{11.336154in}{8.682557in}}%
\pgfpathlineto{\pgfqpoint{11.336154in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.389914in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.443674in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.443674in}{8.682557in}}%
\pgfpathlineto{\pgfqpoint{11.389914in}{8.682557in}}%
\pgfpathlineto{\pgfqpoint{11.389914in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.443674in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.497434in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.497434in}{8.664810in}}%
\pgfpathlineto{\pgfqpoint{11.443674in}{8.664810in}}%
\pgfpathlineto{\pgfqpoint{11.443674in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.497434in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.551194in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.551194in}{8.673684in}}%
\pgfpathlineto{\pgfqpoint{11.497434in}{8.673684in}}%
\pgfpathlineto{\pgfqpoint{11.497434in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.551194in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.604955in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.604955in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.551194in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.551194in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.604955in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.658715in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.658715in}{8.682557in}}%
\pgfpathlineto{\pgfqpoint{11.604955in}{8.682557in}}%
\pgfpathlineto{\pgfqpoint{11.604955in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.658715in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.712475in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.712475in}{8.664810in}}%
\pgfpathlineto{\pgfqpoint{11.658715in}{8.664810in}}%
\pgfpathlineto{\pgfqpoint{11.658715in}{8.655937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729949in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{6.729949in}{11.646758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729949in}{8.655937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.729949in,y=8.558714in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.857497in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{7.857497in}{11.646758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.857497in}{8.655937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.857497in,y=8.558714in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.985044in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{8.985044in}{11.646758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.985044in}{8.655937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.985044in,y=8.558714in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.112591in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{10.112591in}{11.646758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.112591in}{8.655937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.112591in,y=8.558714in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.240138in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.240138in}{11.646758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.240138in}{8.655937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.240138in,y=8.558714in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.323308in,y=8.313950in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Latency [\(\displaystyle \mathrm{ms}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729949in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.916667in}{8.655937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729949in}{8.655937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.534812in, y=8.583610in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729949in}{9.099613in}}%
\pgfpathlineto{\pgfqpoint{11.916667in}{9.099613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729949in}{9.099613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.436896in, y=9.027286in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729949in}{9.543289in}}%
\pgfpathlineto{\pgfqpoint{11.916667in}{9.543289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729949in}{9.543289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.338981in, y=9.470962in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729949in}{9.986965in}}%
\pgfpathlineto{\pgfqpoint{11.916667in}{9.986965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729949in}{9.986965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.338981in, y=9.914639in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729949in}{10.430641in}}%
\pgfpathlineto{\pgfqpoint{11.916667in}{10.430641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729949in}{10.430641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.338981in, y=10.358315in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729949in}{10.874318in}}%
\pgfpathlineto{\pgfqpoint{11.916667in}{10.874318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729949in}{10.874318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.338981in, y=10.801991in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{8.655937in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729949in}{11.317994in}}%
\pgfpathlineto{\pgfqpoint{11.916667in}{11.317994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729949in}{11.317994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.338981in, y=11.245667in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.283425in,y=10.151347in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729949in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{6.729949in}{11.646758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.916667in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.916667in}{11.646758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729949in}{8.655937in}}%
\pgfpathlineto{\pgfqpoint{11.916667in}{8.655937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729949in}{11.646758in}}%
\pgfpathlineto{\pgfqpoint{11.916667in}{11.646758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.323308in,y=11.730091in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont LiDAR 100000 pts/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725447in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{5.912164in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{5.912164in}{7.632869in}}%
\pgfpathlineto{\pgfqpoint{0.725447in}{7.632869in}}%
\pgfpathlineto{\pgfqpoint{0.725447in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961207in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.039793in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.039793in}{4.740530in}}%
\pgfpathlineto{\pgfqpoint{0.961207in}{4.740530in}}%
\pgfpathlineto{\pgfqpoint{0.961207in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039793in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.118380in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.118380in}{5.164760in}}%
\pgfpathlineto{\pgfqpoint{1.039793in}{5.164760in}}%
\pgfpathlineto{\pgfqpoint{1.039793in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118380in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.196967in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.196967in}{6.149579in}}%
\pgfpathlineto{\pgfqpoint{1.118380in}{6.149579in}}%
\pgfpathlineto{\pgfqpoint{1.118380in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196967in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.275553in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.275553in}{7.490449in}}%
\pgfpathlineto{\pgfqpoint{1.196967in}{7.490449in}}%
\pgfpathlineto{\pgfqpoint{1.196967in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275553in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.354140in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.354140in}{6.725320in}}%
\pgfpathlineto{\pgfqpoint{1.275553in}{6.725320in}}%
\pgfpathlineto{\pgfqpoint{1.275553in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354140in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.432727in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.432727in}{7.323787in}}%
\pgfpathlineto{\pgfqpoint{1.354140in}{7.323787in}}%
\pgfpathlineto{\pgfqpoint{1.354140in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432727in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.511313in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.511313in}{5.861709in}}%
\pgfpathlineto{\pgfqpoint{1.432727in}{5.861709in}}%
\pgfpathlineto{\pgfqpoint{1.432727in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511313in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.589900in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.589900in}{5.202637in}}%
\pgfpathlineto{\pgfqpoint{1.511313in}{5.202637in}}%
\pgfpathlineto{\pgfqpoint{1.511313in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589900in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.668486in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.668486in}{5.020824in}}%
\pgfpathlineto{\pgfqpoint{1.589900in}{5.020824in}}%
\pgfpathlineto{\pgfqpoint{1.589900in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668486in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.747073in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.747073in}{5.028400in}}%
\pgfpathlineto{\pgfqpoint{1.668486in}{5.028400in}}%
\pgfpathlineto{\pgfqpoint{1.668486in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747073in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.825660in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.825660in}{4.945069in}}%
\pgfpathlineto{\pgfqpoint{1.747073in}{4.945069in}}%
\pgfpathlineto{\pgfqpoint{1.747073in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825660in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.904246in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.904246in}{4.854163in}}%
\pgfpathlineto{\pgfqpoint{1.825660in}{4.854163in}}%
\pgfpathlineto{\pgfqpoint{1.825660in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904246in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.982833in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.982833in}{4.778407in}}%
\pgfpathlineto{\pgfqpoint{1.904246in}{4.778407in}}%
\pgfpathlineto{\pgfqpoint{1.904246in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982833in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{2.061420in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{2.061420in}{4.748105in}}%
\pgfpathlineto{\pgfqpoint{1.982833in}{4.748105in}}%
\pgfpathlineto{\pgfqpoint{1.982833in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061420in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{2.140006in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{2.140006in}{4.717803in}}%
\pgfpathlineto{\pgfqpoint{2.061420in}{4.717803in}}%
\pgfpathlineto{\pgfqpoint{2.061420in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140006in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{2.218593in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{2.218593in}{4.770832in}}%
\pgfpathlineto{\pgfqpoint{2.140006in}{4.770832in}}%
\pgfpathlineto{\pgfqpoint{2.140006in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218593in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{2.297180in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{2.297180in}{4.763256in}}%
\pgfpathlineto{\pgfqpoint{2.218593in}{4.763256in}}%
\pgfpathlineto{\pgfqpoint{2.218593in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297180in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{2.375766in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{2.375766in}{4.725379in}}%
\pgfpathlineto{\pgfqpoint{2.297180in}{4.725379in}}%
\pgfpathlineto{\pgfqpoint{2.297180in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375766in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{2.454353in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{2.454353in}{4.755681in}}%
\pgfpathlineto{\pgfqpoint{2.375766in}{4.755681in}}%
\pgfpathlineto{\pgfqpoint{2.375766in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454353in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{2.532939in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{2.532939in}{4.763256in}}%
\pgfpathlineto{\pgfqpoint{2.454353in}{4.763256in}}%
\pgfpathlineto{\pgfqpoint{2.454353in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532939in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{2.611526in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{2.611526in}{4.717803in}}%
\pgfpathlineto{\pgfqpoint{2.532939in}{4.717803in}}%
\pgfpathlineto{\pgfqpoint{2.532939in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611526in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{2.690113in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{2.690113in}{4.725379in}}%
\pgfpathlineto{\pgfqpoint{2.611526in}{4.725379in}}%
\pgfpathlineto{\pgfqpoint{2.611526in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690113in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{2.768699in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{2.768699in}{4.687501in}}%
\pgfpathlineto{\pgfqpoint{2.690113in}{4.687501in}}%
\pgfpathlineto{\pgfqpoint{2.690113in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768699in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{2.847286in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{2.847286in}{4.649623in}}%
\pgfpathlineto{\pgfqpoint{2.768699in}{4.649623in}}%
\pgfpathlineto{\pgfqpoint{2.768699in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847286in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{2.925873in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{2.925873in}{4.672350in}}%
\pgfpathlineto{\pgfqpoint{2.847286in}{4.672350in}}%
\pgfpathlineto{\pgfqpoint{2.847286in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925873in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{3.004459in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{3.004459in}{4.687501in}}%
\pgfpathlineto{\pgfqpoint{2.925873in}{4.687501in}}%
\pgfpathlineto{\pgfqpoint{2.925873in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004459in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{3.083046in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{3.083046in}{4.710227in}}%
\pgfpathlineto{\pgfqpoint{3.004459in}{4.710227in}}%
\pgfpathlineto{\pgfqpoint{3.004459in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083046in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{3.161632in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{3.161632in}{4.687501in}}%
\pgfpathlineto{\pgfqpoint{3.083046in}{4.687501in}}%
\pgfpathlineto{\pgfqpoint{3.083046in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161632in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{3.240219in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{3.240219in}{4.672350in}}%
\pgfpathlineto{\pgfqpoint{3.161632in}{4.672350in}}%
\pgfpathlineto{\pgfqpoint{3.161632in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240219in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{3.318806in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{3.318806in}{4.679925in}}%
\pgfpathlineto{\pgfqpoint{3.240219in}{4.679925in}}%
\pgfpathlineto{\pgfqpoint{3.240219in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318806in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{3.397392in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{3.397392in}{4.679925in}}%
\pgfpathlineto{\pgfqpoint{3.318806in}{4.679925in}}%
\pgfpathlineto{\pgfqpoint{3.318806in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397392in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{3.475979in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{3.475979in}{4.695076in}}%
\pgfpathlineto{\pgfqpoint{3.397392in}{4.695076in}}%
\pgfpathlineto{\pgfqpoint{3.397392in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475979in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{3.554566in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{3.554566in}{4.710227in}}%
\pgfpathlineto{\pgfqpoint{3.475979in}{4.710227in}}%
\pgfpathlineto{\pgfqpoint{3.475979in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554566in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{3.633152in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{3.633152in}{4.695076in}}%
\pgfpathlineto{\pgfqpoint{3.554566in}{4.695076in}}%
\pgfpathlineto{\pgfqpoint{3.554566in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633152in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{3.711739in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{3.711739in}{4.649623in}}%
\pgfpathlineto{\pgfqpoint{3.633152in}{4.649623in}}%
\pgfpathlineto{\pgfqpoint{3.633152in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711739in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{3.790325in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{3.790325in}{4.679925in}}%
\pgfpathlineto{\pgfqpoint{3.711739in}{4.679925in}}%
\pgfpathlineto{\pgfqpoint{3.711739in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790325in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{3.868912in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{3.868912in}{4.664774in}}%
\pgfpathlineto{\pgfqpoint{3.790325in}{4.664774in}}%
\pgfpathlineto{\pgfqpoint{3.790325in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868912in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{3.947499in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{3.947499in}{4.649623in}}%
\pgfpathlineto{\pgfqpoint{3.868912in}{4.649623in}}%
\pgfpathlineto{\pgfqpoint{3.868912in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947499in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{4.026085in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{4.026085in}{4.657199in}}%
\pgfpathlineto{\pgfqpoint{3.947499in}{4.657199in}}%
\pgfpathlineto{\pgfqpoint{3.947499in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026085in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{4.104672in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{4.104672in}{4.657199in}}%
\pgfpathlineto{\pgfqpoint{4.026085in}{4.657199in}}%
\pgfpathlineto{\pgfqpoint{4.026085in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104672in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{4.183259in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{4.183259in}{4.672350in}}%
\pgfpathlineto{\pgfqpoint{4.104672in}{4.672350in}}%
\pgfpathlineto{\pgfqpoint{4.104672in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183259in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{4.261845in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{4.261845in}{4.657199in}}%
\pgfpathlineto{\pgfqpoint{4.183259in}{4.657199in}}%
\pgfpathlineto{\pgfqpoint{4.183259in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261845in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{4.340432in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{4.340432in}{4.657199in}}%
\pgfpathlineto{\pgfqpoint{4.261845in}{4.657199in}}%
\pgfpathlineto{\pgfqpoint{4.261845in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340432in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{4.419018in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{4.419018in}{4.664774in}}%
\pgfpathlineto{\pgfqpoint{4.340432in}{4.664774in}}%
\pgfpathlineto{\pgfqpoint{4.340432in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419018in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{4.497605in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{4.497605in}{4.664774in}}%
\pgfpathlineto{\pgfqpoint{4.419018in}{4.664774in}}%
\pgfpathlineto{\pgfqpoint{4.419018in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497605in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{4.576192in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{4.576192in}{4.657199in}}%
\pgfpathlineto{\pgfqpoint{4.497605in}{4.657199in}}%
\pgfpathlineto{\pgfqpoint{4.497605in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576192in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{4.654778in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{4.654778in}{4.664774in}}%
\pgfpathlineto{\pgfqpoint{4.576192in}{4.664774in}}%
\pgfpathlineto{\pgfqpoint{4.576192in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654778in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{4.733365in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{4.733365in}{4.679925in}}%
\pgfpathlineto{\pgfqpoint{4.654778in}{4.679925in}}%
\pgfpathlineto{\pgfqpoint{4.654778in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733365in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{4.811952in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{4.811952in}{4.672350in}}%
\pgfpathlineto{\pgfqpoint{4.733365in}{4.672350in}}%
\pgfpathlineto{\pgfqpoint{4.733365in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811952in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{4.890538in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{4.890538in}{4.664774in}}%
\pgfpathlineto{\pgfqpoint{4.811952in}{4.664774in}}%
\pgfpathlineto{\pgfqpoint{4.811952in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890538in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{4.969125in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{4.969125in}{4.672350in}}%
\pgfpathlineto{\pgfqpoint{4.890538in}{4.672350in}}%
\pgfpathlineto{\pgfqpoint{4.890538in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969125in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{5.047711in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{5.047711in}{4.657199in}}%
\pgfpathlineto{\pgfqpoint{4.969125in}{4.657199in}}%
\pgfpathlineto{\pgfqpoint{4.969125in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047711in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{5.126298in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{5.126298in}{4.725379in}}%
\pgfpathlineto{\pgfqpoint{5.047711in}{4.725379in}}%
\pgfpathlineto{\pgfqpoint{5.047711in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126298in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{5.204885in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{5.204885in}{4.732954in}}%
\pgfpathlineto{\pgfqpoint{5.126298in}{4.732954in}}%
\pgfpathlineto{\pgfqpoint{5.126298in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.204885in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{5.283471in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{5.283471in}{4.725379in}}%
\pgfpathlineto{\pgfqpoint{5.204885in}{4.725379in}}%
\pgfpathlineto{\pgfqpoint{5.204885in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.283471in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{5.362058in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{5.362058in}{4.702652in}}%
\pgfpathlineto{\pgfqpoint{5.283471in}{4.702652in}}%
\pgfpathlineto{\pgfqpoint{5.283471in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.362058in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{5.440645in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{5.440645in}{4.657199in}}%
\pgfpathlineto{\pgfqpoint{5.362058in}{4.657199in}}%
\pgfpathlineto{\pgfqpoint{5.362058in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440645in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{5.519231in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{5.519231in}{4.664774in}}%
\pgfpathlineto{\pgfqpoint{5.440645in}{4.664774in}}%
\pgfpathlineto{\pgfqpoint{5.440645in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.519231in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{5.597818in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{5.597818in}{4.672350in}}%
\pgfpathlineto{\pgfqpoint{5.519231in}{4.672350in}}%
\pgfpathlineto{\pgfqpoint{5.519231in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597818in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{5.676404in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{5.676404in}{4.649623in}}%
\pgfpathlineto{\pgfqpoint{5.597818in}{4.649623in}}%
\pgfpathlineto{\pgfqpoint{5.597818in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751759in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{1.751759in}{7.632869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751759in}{4.642048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.751759in,y=4.544825in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782624in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{2.782624in}{7.632869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782624in}{4.642048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.782624in,y=4.544825in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813490in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{3.813490in}{7.632869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813490in}{4.642048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.813490in,y=4.544825in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844355in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{4.844355in}{7.632869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.844355in}{4.642048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.844355in,y=4.544825in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.875221in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{5.875221in}{7.632869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.875221in}{4.642048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.875221in,y=4.544825in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.318806in,y=4.300061in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Latency [\(\displaystyle \mathrm{ms}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725447in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{5.912164in}{4.642048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725447in}{4.642048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530309in, y=4.569721in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725447in}{5.399601in}}%
\pgfpathlineto{\pgfqpoint{5.912164in}{5.399601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725447in}{5.399601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334479in, y=5.327275in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725447in}{6.157155in}}%
\pgfpathlineto{\pgfqpoint{5.912164in}{6.157155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725447in}{6.157155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334479in, y=6.084828in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725447in}{6.914708in}}%
\pgfpathlineto{\pgfqpoint{5.912164in}{6.914708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725447in}{6.914708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334479in, y=6.842382in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278923in,y=6.137458in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725447in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{0.725447in}{7.632869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.912164in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{5.912164in}{7.632869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725447in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{5.912164in}{4.642048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725447in}{7.632869in}}%
\pgfpathlineto{\pgfqpoint{5.912164in}{7.632869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.318806in,y=7.716203in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont LiDAR 500000 pts/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729949in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.916667in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.916667in}{7.632869in}}%
\pgfpathlineto{\pgfqpoint{6.729949in}{7.632869in}}%
\pgfpathlineto{\pgfqpoint{6.729949in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.570277in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{9.641368in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{9.641368in}{5.432467in}}%
\pgfpathlineto{\pgfqpoint{9.570277in}{5.432467in}}%
\pgfpathlineto{\pgfqpoint{9.570277in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.641368in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{9.712459in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{9.712459in}{7.316942in}}%
\pgfpathlineto{\pgfqpoint{9.641368in}{7.316942in}}%
\pgfpathlineto{\pgfqpoint{9.641368in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.712459in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{9.783550in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{9.783550in}{7.490449in}}%
\pgfpathlineto{\pgfqpoint{9.712459in}{7.490449in}}%
\pgfpathlineto{\pgfqpoint{9.712459in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.783550in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{9.854641in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{9.854641in}{5.620433in}}%
\pgfpathlineto{\pgfqpoint{9.783550in}{5.620433in}}%
\pgfpathlineto{\pgfqpoint{9.783550in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.854641in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{9.925732in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{9.925732in}{4.916767in}}%
\pgfpathlineto{\pgfqpoint{9.854641in}{4.916767in}}%
\pgfpathlineto{\pgfqpoint{9.854641in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.925732in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{9.996823in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{9.996823in}{4.863751in}}%
\pgfpathlineto{\pgfqpoint{9.925732in}{4.863751in}}%
\pgfpathlineto{\pgfqpoint{9.925732in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.996823in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.067914in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.067914in}{4.772178in}}%
\pgfpathlineto{\pgfqpoint{9.996823in}{4.772178in}}%
\pgfpathlineto{\pgfqpoint{9.996823in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.067914in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.139005in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.139005in}{4.791456in}}%
\pgfpathlineto{\pgfqpoint{10.067914in}{4.791456in}}%
\pgfpathlineto{\pgfqpoint{10.067914in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.139005in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.210096in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.210096in}{4.772178in}}%
\pgfpathlineto{\pgfqpoint{10.139005in}{4.772178in}}%
\pgfpathlineto{\pgfqpoint{10.139005in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.210096in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.281187in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.281187in}{4.796276in}}%
\pgfpathlineto{\pgfqpoint{10.210096in}{4.796276in}}%
\pgfpathlineto{\pgfqpoint{10.210096in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.281187in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.352278in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.352278in}{4.776997in}}%
\pgfpathlineto{\pgfqpoint{10.281187in}{4.776997in}}%
\pgfpathlineto{\pgfqpoint{10.281187in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.352278in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.423369in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.423369in}{4.704703in}}%
\pgfpathlineto{\pgfqpoint{10.352278in}{4.704703in}}%
\pgfpathlineto{\pgfqpoint{10.352278in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.423369in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.494460in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.494460in}{4.670965in}}%
\pgfpathlineto{\pgfqpoint{10.423369in}{4.670965in}}%
\pgfpathlineto{\pgfqpoint{10.423369in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.494460in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.565551in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.565551in}{4.695064in}}%
\pgfpathlineto{\pgfqpoint{10.494460in}{4.695064in}}%
\pgfpathlineto{\pgfqpoint{10.494460in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.565551in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.636642in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.636642in}{4.675785in}}%
\pgfpathlineto{\pgfqpoint{10.565551in}{4.675785in}}%
\pgfpathlineto{\pgfqpoint{10.565551in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.636642in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.707733in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.707733in}{4.695064in}}%
\pgfpathlineto{\pgfqpoint{10.636642in}{4.695064in}}%
\pgfpathlineto{\pgfqpoint{10.636642in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.707733in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.778824in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.778824in}{4.695064in}}%
\pgfpathlineto{\pgfqpoint{10.707733in}{4.695064in}}%
\pgfpathlineto{\pgfqpoint{10.707733in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.778824in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.849915in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.849915in}{4.719162in}}%
\pgfpathlineto{\pgfqpoint{10.778824in}{4.719162in}}%
\pgfpathlineto{\pgfqpoint{10.778824in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.849915in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.921006in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.921006in}{4.670965in}}%
\pgfpathlineto{\pgfqpoint{10.849915in}{4.670965in}}%
\pgfpathlineto{\pgfqpoint{10.849915in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.921006in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.992097in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.992097in}{4.666146in}}%
\pgfpathlineto{\pgfqpoint{10.921006in}{4.666146in}}%
\pgfpathlineto{\pgfqpoint{10.921006in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.992097in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.063188in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.063188in}{4.680605in}}%
\pgfpathlineto{\pgfqpoint{10.992097in}{4.680605in}}%
\pgfpathlineto{\pgfqpoint{10.992097in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.063188in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.134279in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.134279in}{4.685424in}}%
\pgfpathlineto{\pgfqpoint{11.063188in}{4.685424in}}%
\pgfpathlineto{\pgfqpoint{11.063188in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.134279in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.205370in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.205370in}{4.704703in}}%
\pgfpathlineto{\pgfqpoint{11.134279in}{4.704703in}}%
\pgfpathlineto{\pgfqpoint{11.134279in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205370in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.276461in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.276461in}{4.723981in}}%
\pgfpathlineto{\pgfqpoint{11.205370in}{4.723981in}}%
\pgfpathlineto{\pgfqpoint{11.205370in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.276461in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.347552in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.347552in}{4.709522in}}%
\pgfpathlineto{\pgfqpoint{11.276461in}{4.709522in}}%
\pgfpathlineto{\pgfqpoint{11.276461in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.347552in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.418643in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.418643in}{4.680605in}}%
\pgfpathlineto{\pgfqpoint{11.347552in}{4.680605in}}%
\pgfpathlineto{\pgfqpoint{11.347552in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.418643in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.489734in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.489734in}{4.666146in}}%
\pgfpathlineto{\pgfqpoint{11.418643in}{4.666146in}}%
\pgfpathlineto{\pgfqpoint{11.418643in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.489734in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.560825in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.560825in}{4.680605in}}%
\pgfpathlineto{\pgfqpoint{11.489734in}{4.680605in}}%
\pgfpathlineto{\pgfqpoint{11.489734in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.560825in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.631916in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.631916in}{4.661326in}}%
\pgfpathlineto{\pgfqpoint{11.560825in}{4.661326in}}%
\pgfpathlineto{\pgfqpoint{11.560825in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.631916in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.703007in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.703007in}{4.656507in}}%
\pgfpathlineto{\pgfqpoint{11.631916in}{4.656507in}}%
\pgfpathlineto{\pgfqpoint{11.631916in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.703007in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.774098in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.774098in}{4.666146in}}%
\pgfpathlineto{\pgfqpoint{11.703007in}{4.666146in}}%
\pgfpathlineto{\pgfqpoint{11.703007in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.774098in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.845189in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.845189in}{4.661326in}}%
\pgfpathlineto{\pgfqpoint{11.774098in}{4.661326in}}%
\pgfpathlineto{\pgfqpoint{11.774098in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.845189in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.916280in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.916280in}{4.651687in}}%
\pgfpathlineto{\pgfqpoint{11.845189in}{4.651687in}}%
\pgfpathlineto{\pgfqpoint{11.845189in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.916280in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.987371in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.987371in}{4.656507in}}%
\pgfpathlineto{\pgfqpoint{11.916280in}{4.656507in}}%
\pgfpathlineto{\pgfqpoint{11.916280in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.987371in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{12.058462in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{12.058462in}{4.656507in}}%
\pgfpathlineto{\pgfqpoint{11.987371in}{4.656507in}}%
\pgfpathlineto{\pgfqpoint{11.987371in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.058462in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{12.129553in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{12.129553in}{4.661326in}}%
\pgfpathlineto{\pgfqpoint{12.058462in}{4.661326in}}%
\pgfpathlineto{\pgfqpoint{12.058462in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.129553in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{12.200644in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{12.200644in}{4.646867in}}%
\pgfpathlineto{\pgfqpoint{12.129553in}{4.646867in}}%
\pgfpathlineto{\pgfqpoint{12.129553in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.200644in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{12.271735in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{12.271735in}{4.666146in}}%
\pgfpathlineto{\pgfqpoint{12.200644in}{4.666146in}}%
\pgfpathlineto{\pgfqpoint{12.200644in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.271735in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{12.342826in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{12.342826in}{4.651687in}}%
\pgfpathlineto{\pgfqpoint{12.271735in}{4.651687in}}%
\pgfpathlineto{\pgfqpoint{12.271735in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.342826in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{12.413917in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{12.413917in}{4.646867in}}%
\pgfpathlineto{\pgfqpoint{12.342826in}{4.646867in}}%
\pgfpathlineto{\pgfqpoint{12.342826in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.413917in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{12.485008in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{12.485008in}{4.651687in}}%
\pgfpathlineto{\pgfqpoint{12.413917in}{4.651687in}}%
\pgfpathlineto{\pgfqpoint{12.413917in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.485008in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{12.556099in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{12.556099in}{4.646867in}}%
\pgfpathlineto{\pgfqpoint{12.485008in}{4.646867in}}%
\pgfpathlineto{\pgfqpoint{12.485008in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.556099in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{12.627190in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{12.627190in}{4.661326in}}%
\pgfpathlineto{\pgfqpoint{12.556099in}{4.661326in}}%
\pgfpathlineto{\pgfqpoint{12.556099in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.627190in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{12.698281in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{12.698281in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{12.627190in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{12.627190in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.698281in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{12.769372in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{12.769372in}{4.656507in}}%
\pgfpathlineto{\pgfqpoint{12.698281in}{4.656507in}}%
\pgfpathlineto{\pgfqpoint{12.698281in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.769372in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{12.840463in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{12.840463in}{4.651687in}}%
\pgfpathlineto{\pgfqpoint{12.769372in}{4.651687in}}%
\pgfpathlineto{\pgfqpoint{12.769372in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.840463in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{12.911554in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{12.911554in}{4.661326in}}%
\pgfpathlineto{\pgfqpoint{12.840463in}{4.661326in}}%
\pgfpathlineto{\pgfqpoint{12.840463in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.911554in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{12.982645in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{12.982645in}{4.656507in}}%
\pgfpathlineto{\pgfqpoint{12.911554in}{4.656507in}}%
\pgfpathlineto{\pgfqpoint{12.911554in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.982645in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{13.053736in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{13.053736in}{4.675785in}}%
\pgfpathlineto{\pgfqpoint{12.982645in}{4.675785in}}%
\pgfpathlineto{\pgfqpoint{12.982645in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.053736in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{13.124827in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{13.124827in}{4.666146in}}%
\pgfpathlineto{\pgfqpoint{13.053736in}{4.666146in}}%
\pgfpathlineto{\pgfqpoint{13.053736in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.124827in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{13.195918in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{13.195918in}{4.651687in}}%
\pgfpathlineto{\pgfqpoint{13.124827in}{4.651687in}}%
\pgfpathlineto{\pgfqpoint{13.124827in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.195918in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{13.267009in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{13.267009in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{13.195918in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{13.195918in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.267009in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{13.338100in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{13.338100in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{13.267009in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{13.267009in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.338100in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{13.409191in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{13.409191in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{13.338100in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{13.338100in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.409191in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{13.480282in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{13.480282in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{13.409191in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{13.409191in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.480282in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{13.551373in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{13.551373in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{13.480282in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{13.480282in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.551373in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{13.622464in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{13.622464in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{13.551373in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{13.551373in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.622464in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{13.693555in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{13.693555in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{13.622464in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{13.622464in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.693555in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{13.764646in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{13.764646in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{13.693555in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{13.693555in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.764646in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{13.835737in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{13.835737in}{4.646867in}}%
\pgfpathlineto{\pgfqpoint{13.764646in}{4.646867in}}%
\pgfpathlineto{\pgfqpoint{13.764646in}{4.642048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729949in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{6.729949in}{7.632869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729949in}{4.642048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.729949in,y=4.544825in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.908749in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{7.908749in}{7.632869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.908749in}{4.642048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.908749in,y=4.544825in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.087548in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{9.087548in}{7.632869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.087548in}{4.642048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.087548in,y=4.544825in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.266348in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{10.266348in}{7.632869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.266348in}{4.642048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.266348in,y=4.544825in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.445147in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.445147in}{7.632869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.445147in}{4.642048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.445147in,y=4.544825in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.323308in,y=4.300061in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Latency [\(\displaystyle \mathrm{ms}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729949in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.916667in}{4.642048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729949in}{4.642048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.534812in, y=4.569721in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729949in}{5.124011in}}%
\pgfpathlineto{\pgfqpoint{11.916667in}{5.124011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729949in}{5.124011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.338981in, y=5.051684in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729949in}{5.605974in}}%
\pgfpathlineto{\pgfqpoint{11.916667in}{5.605974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729949in}{5.605974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.338981in, y=5.533647in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729949in}{6.087937in}}%
\pgfpathlineto{\pgfqpoint{11.916667in}{6.087937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729949in}{6.087937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.338981in, y=6.015610in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729949in}{6.569900in}}%
\pgfpathlineto{\pgfqpoint{11.916667in}{6.569900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729949in}{6.569900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.338981in, y=6.497573in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729949in}{7.051863in}}%
\pgfpathlineto{\pgfqpoint{11.916667in}{7.051863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729949in}{7.051863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.338981in, y=6.979536in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{4.642048in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729949in}{7.533826in}}%
\pgfpathlineto{\pgfqpoint{11.916667in}{7.533826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729949in}{7.533826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.338981in, y=7.461499in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.283425in,y=6.137458in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729949in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{6.729949in}{7.632869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.916667in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.916667in}{7.632869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729949in}{4.642048in}}%
\pgfpathlineto{\pgfqpoint{11.916667in}{4.642048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729949in}{7.632869in}}%
\pgfpathlineto{\pgfqpoint{11.916667in}{7.632869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.323308in,y=7.716203in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont LiDAR 1000000 pts/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725447in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.912164in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.912164in}{3.618980in}}%
\pgfpathlineto{\pgfqpoint{0.725447in}{3.618980in}}%
\pgfpathlineto{\pgfqpoint{0.725447in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961207in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.039793in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.039793in}{0.769762in}}%
\pgfpathlineto{\pgfqpoint{0.961207in}{0.769762in}}%
\pgfpathlineto{\pgfqpoint{0.961207in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039793in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.118380in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.118380in}{1.243588in}}%
\pgfpathlineto{\pgfqpoint{1.039793in}{1.243588in}}%
\pgfpathlineto{\pgfqpoint{1.039793in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118380in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.196967in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.196967in}{3.062643in}}%
\pgfpathlineto{\pgfqpoint{1.118380in}{3.062643in}}%
\pgfpathlineto{\pgfqpoint{1.118380in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196967in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.275553in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.275553in}{3.476560in}}%
\pgfpathlineto{\pgfqpoint{1.196967in}{3.476560in}}%
\pgfpathlineto{\pgfqpoint{1.196967in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275553in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.354140in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.354140in}{2.202132in}}%
\pgfpathlineto{\pgfqpoint{1.275553in}{2.202132in}}%
\pgfpathlineto{\pgfqpoint{1.275553in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354140in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.432727in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.432727in}{1.412422in}}%
\pgfpathlineto{\pgfqpoint{1.354140in}{1.412422in}}%
\pgfpathlineto{\pgfqpoint{1.354140in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432727in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.511313in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.511313in}{1.200018in}}%
\pgfpathlineto{\pgfqpoint{1.432727in}{1.200018in}}%
\pgfpathlineto{\pgfqpoint{1.432727in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511313in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.589900in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.589900in}{0.867795in}}%
\pgfpathlineto{\pgfqpoint{1.511313in}{0.867795in}}%
\pgfpathlineto{\pgfqpoint{1.511313in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589900in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.668486in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.668486in}{0.709853in}}%
\pgfpathlineto{\pgfqpoint{1.589900in}{0.709853in}}%
\pgfpathlineto{\pgfqpoint{1.589900in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668486in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.747073in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.747073in}{0.682621in}}%
\pgfpathlineto{\pgfqpoint{1.668486in}{0.682621in}}%
\pgfpathlineto{\pgfqpoint{1.668486in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747073in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.825660in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.825660in}{0.682621in}}%
\pgfpathlineto{\pgfqpoint{1.747073in}{0.682621in}}%
\pgfpathlineto{\pgfqpoint{1.747073in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825660in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.904246in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.904246in}{0.666283in}}%
\pgfpathlineto{\pgfqpoint{1.825660in}{0.666283in}}%
\pgfpathlineto{\pgfqpoint{1.825660in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904246in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.982833in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.982833in}{0.671729in}}%
\pgfpathlineto{\pgfqpoint{1.904246in}{0.671729in}}%
\pgfpathlineto{\pgfqpoint{1.904246in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982833in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.061420in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.061420in}{0.644498in}}%
\pgfpathlineto{\pgfqpoint{1.982833in}{0.644498in}}%
\pgfpathlineto{\pgfqpoint{1.982833in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061420in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.140006in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.140006in}{0.639051in}}%
\pgfpathlineto{\pgfqpoint{2.061420in}{0.639051in}}%
\pgfpathlineto{\pgfqpoint{2.061420in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140006in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.218593in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.218593in}{0.639051in}}%
\pgfpathlineto{\pgfqpoint{2.140006in}{0.639051in}}%
\pgfpathlineto{\pgfqpoint{2.140006in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218593in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.297180in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.297180in}{0.639051in}}%
\pgfpathlineto{\pgfqpoint{2.218593in}{0.639051in}}%
\pgfpathlineto{\pgfqpoint{2.218593in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297180in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.375766in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.375766in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.297180in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.297180in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375766in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.454353in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.454353in}{0.633605in}}%
\pgfpathlineto{\pgfqpoint{2.375766in}{0.633605in}}%
\pgfpathlineto{\pgfqpoint{2.375766in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454353in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.532939in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.532939in}{0.633605in}}%
\pgfpathlineto{\pgfqpoint{2.454353in}{0.633605in}}%
\pgfpathlineto{\pgfqpoint{2.454353in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532939in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.611526in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.611526in}{0.649944in}}%
\pgfpathlineto{\pgfqpoint{2.532939in}{0.649944in}}%
\pgfpathlineto{\pgfqpoint{2.532939in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611526in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.690113in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.690113in}{0.655390in}}%
\pgfpathlineto{\pgfqpoint{2.611526in}{0.655390in}}%
\pgfpathlineto{\pgfqpoint{2.611526in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690113in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.768699in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.768699in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.690113in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.690113in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768699in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.847286in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.847286in}{0.644498in}}%
\pgfpathlineto{\pgfqpoint{2.768699in}{0.644498in}}%
\pgfpathlineto{\pgfqpoint{2.768699in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847286in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.925873in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.925873in}{0.649944in}}%
\pgfpathlineto{\pgfqpoint{2.847286in}{0.649944in}}%
\pgfpathlineto{\pgfqpoint{2.847286in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925873in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.004459in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.004459in}{0.639051in}}%
\pgfpathlineto{\pgfqpoint{2.925873in}{0.639051in}}%
\pgfpathlineto{\pgfqpoint{2.925873in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004459in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.083046in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.083046in}{0.655390in}}%
\pgfpathlineto{\pgfqpoint{3.004459in}{0.655390in}}%
\pgfpathlineto{\pgfqpoint{3.004459in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083046in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.161632in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.161632in}{0.737084in}}%
\pgfpathlineto{\pgfqpoint{3.083046in}{0.737084in}}%
\pgfpathlineto{\pgfqpoint{3.083046in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161632in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.240219in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.240219in}{0.753423in}}%
\pgfpathlineto{\pgfqpoint{3.161632in}{0.753423in}}%
\pgfpathlineto{\pgfqpoint{3.161632in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240219in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.318806in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.318806in}{0.835117in}}%
\pgfpathlineto{\pgfqpoint{3.240219in}{0.835117in}}%
\pgfpathlineto{\pgfqpoint{3.240219in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318806in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.397392in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.397392in}{0.840563in}}%
\pgfpathlineto{\pgfqpoint{3.318806in}{0.840563in}}%
\pgfpathlineto{\pgfqpoint{3.318806in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397392in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.475979in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.475979in}{0.884134in}}%
\pgfpathlineto{\pgfqpoint{3.397392in}{0.884134in}}%
\pgfpathlineto{\pgfqpoint{3.397392in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475979in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.554566in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.554566in}{0.791547in}}%
\pgfpathlineto{\pgfqpoint{3.475979in}{0.791547in}}%
\pgfpathlineto{\pgfqpoint{3.475979in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554566in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.633152in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.633152in}{0.715299in}}%
\pgfpathlineto{\pgfqpoint{3.554566in}{0.715299in}}%
\pgfpathlineto{\pgfqpoint{3.554566in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633152in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.711739in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.711739in}{0.660836in}}%
\pgfpathlineto{\pgfqpoint{3.633152in}{0.660836in}}%
\pgfpathlineto{\pgfqpoint{3.633152in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711739in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.790325in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.790325in}{0.644498in}}%
\pgfpathlineto{\pgfqpoint{3.711739in}{0.644498in}}%
\pgfpathlineto{\pgfqpoint{3.711739in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790325in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.868912in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.868912in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.790325in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.790325in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868912in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.947499in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.947499in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.868912in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.868912in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947499in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.026085in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.026085in}{0.639051in}}%
\pgfpathlineto{\pgfqpoint{3.947499in}{0.639051in}}%
\pgfpathlineto{\pgfqpoint{3.947499in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026085in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.104672in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.104672in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.026085in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.026085in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104672in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.183259in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.183259in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.104672in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.104672in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183259in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.261845in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.261845in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.183259in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.183259in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261845in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.340432in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.340432in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.261845in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.261845in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340432in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.419018in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.419018in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.340432in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.340432in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419018in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.497605in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.497605in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.419018in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.419018in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497605in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.576192in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.576192in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.497605in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.497605in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576192in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.654778in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.654778in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.576192in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.576192in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654778in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.733365in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.733365in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.654778in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.654778in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733365in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.811952in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.811952in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.733365in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.733365in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811952in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.890538in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.890538in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.811952in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.811952in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890538in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.969125in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.969125in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.890538in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.890538in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969125in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.047711in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.047711in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.969125in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.969125in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047711in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.126298in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.126298in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.047711in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.047711in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126298in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.204885in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.204885in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.126298in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.126298in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.204885in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.283471in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.283471in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.204885in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.204885in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.283471in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.362058in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.362058in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.283471in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.283471in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.362058in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.440645in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.440645in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.362058in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.362058in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440645in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.519231in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.519231in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.440645in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.440645in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.519231in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.597818in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.597818in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.519231in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.519231in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597818in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.676404in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.676404in}{0.633605in}}%
\pgfpathlineto{\pgfqpoint{5.597818in}{0.633605in}}%
\pgfpathlineto{\pgfqpoint{5.597818in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720825in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{1.720825in}{3.618980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720825in}{0.628159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.720825in,y=0.530937in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910730in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.910730in}{3.618980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910730in}{0.628159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.910730in,y=0.530937in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100635in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.100635in}{3.618980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100635in}{0.628159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100635in,y=0.530937in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.290540in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.290540in}{3.618980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.290540in}{0.628159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.290540in,y=0.530937in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.318806in,y=0.286172in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Latency [\(\displaystyle \mathrm{ms}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725447in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.912164in}{0.628159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725447in}{0.628159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530309in, y=0.555832in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725447in}{1.172786in}}%
\pgfpathlineto{\pgfqpoint{5.912164in}{1.172786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725447in}{1.172786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334479in, y=1.100460in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725447in}{1.717414in}}%
\pgfpathlineto{\pgfqpoint{5.912164in}{1.717414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725447in}{1.717414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334479in, y=1.645087in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725447in}{2.262041in}}%
\pgfpathlineto{\pgfqpoint{5.912164in}{2.262041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725447in}{2.262041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334479in, y=2.189714in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725447in}{2.806668in}}%
\pgfpathlineto{\pgfqpoint{5.912164in}{2.806668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725447in}{2.806668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334479in, y=2.734342in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725447in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725447in}{3.351296in}}%
\pgfpathlineto{\pgfqpoint{5.912164in}{3.351296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725447in}{3.351296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334479in, y=3.278969in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278923in,y=2.123570in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725447in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{0.725447in}{3.618980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.912164in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.912164in}{3.618980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725447in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{5.912164in}{0.628159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725447in}{3.618980in}}%
\pgfpathlineto{\pgfqpoint{5.912164in}{3.618980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.318806in,y=3.702314in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Camera 1280px720p}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729949in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{11.916667in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{11.916667in}{3.618980in}}%
\pgfpathlineto{\pgfqpoint{6.729949in}{3.618980in}}%
\pgfpathlineto{\pgfqpoint{6.729949in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.965709in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.044296in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.044296in}{0.634298in}}%
\pgfpathlineto{\pgfqpoint{6.965709in}{0.634298in}}%
\pgfpathlineto{\pgfqpoint{6.965709in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.044296in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.122882in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.122882in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.044296in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.044296in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.122882in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.201469in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.201469in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.122882in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.122882in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.201469in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.280056in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.280056in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.201469in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.201469in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.280056in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.358642in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.358642in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.280056in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.280056in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.358642in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.437229in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.437229in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.358642in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.358642in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.437229in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.515816in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.515816in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.437229in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.437229in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.515816in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.594402in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.594402in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.515816in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.515816in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.594402in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.672989in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.672989in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.594402in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.594402in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.672989in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.751575in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.751575in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.672989in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.672989in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.751575in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.830162in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.830162in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.751575in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.751575in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.830162in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.908749in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.908749in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.830162in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.830162in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.908749in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.987335in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.987335in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.908749in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.908749in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.987335in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.065922in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.065922in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.987335in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.987335in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.065922in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.144509in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.144509in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.065922in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.065922in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.144509in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.223095in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.223095in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.144509in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.144509in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.223095in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.301682in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.301682in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.223095in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.223095in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.301682in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.380268in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.380268in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.301682in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.301682in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.380268in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.458855in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.458855in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.380268in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.380268in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.458855in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.537442in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.537442in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.458855in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.458855in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.537442in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.616028in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.616028in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.537442in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.537442in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.616028in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.694615in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.694615in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.616028in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.616028in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.694615in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.773202in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.773202in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.694615in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.694615in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.773202in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.851788in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.851788in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.773202in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.773202in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.851788in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.930375in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.930375in}{0.634298in}}%
\pgfpathlineto{\pgfqpoint{8.851788in}{0.634298in}}%
\pgfpathlineto{\pgfqpoint{8.851788in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.930375in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.008961in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.008961in}{0.787767in}}%
\pgfpathlineto{\pgfqpoint{8.930375in}{0.787767in}}%
\pgfpathlineto{\pgfqpoint{8.930375in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.008961in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.087548in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.087548in}{1.475313in}}%
\pgfpathlineto{\pgfqpoint{9.008961in}{1.475313in}}%
\pgfpathlineto{\pgfqpoint{9.008961in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.087548in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.166135in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.166135in}{1.800669in}}%
\pgfpathlineto{\pgfqpoint{9.087548in}{1.800669in}}%
\pgfpathlineto{\pgfqpoint{9.087548in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.166135in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.244721in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.244721in}{2.629406in}}%
\pgfpathlineto{\pgfqpoint{9.166135in}{2.629406in}}%
\pgfpathlineto{\pgfqpoint{9.166135in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.244721in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.323308in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.323308in}{2.340883in}}%
\pgfpathlineto{\pgfqpoint{9.244721in}{2.340883in}}%
\pgfpathlineto{\pgfqpoint{9.244721in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.323308in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.401895in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.401895in}{3.476560in}}%
\pgfpathlineto{\pgfqpoint{9.323308in}{3.476560in}}%
\pgfpathlineto{\pgfqpoint{9.323308in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.401895in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.480481in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.480481in}{1.819085in}}%
\pgfpathlineto{\pgfqpoint{9.401895in}{1.819085in}}%
\pgfpathlineto{\pgfqpoint{9.401895in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.480481in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.559068in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.559068in}{1.002625in}}%
\pgfpathlineto{\pgfqpoint{9.480481in}{1.002625in}}%
\pgfpathlineto{\pgfqpoint{9.480481in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.559068in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.637655in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.637655in}{0.824600in}}%
\pgfpathlineto{\pgfqpoint{9.559068in}{0.824600in}}%
\pgfpathlineto{\pgfqpoint{9.559068in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.637655in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.716241in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.716241in}{0.750935in}}%
\pgfpathlineto{\pgfqpoint{9.637655in}{0.750935in}}%
\pgfpathlineto{\pgfqpoint{9.637655in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.716241in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.794828in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.794828in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{9.716241in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{9.716241in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.794828in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.873414in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.873414in}{0.726379in}}%
\pgfpathlineto{\pgfqpoint{9.794828in}{0.726379in}}%
\pgfpathlineto{\pgfqpoint{9.794828in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.873414in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.952001in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.952001in}{0.689547in}}%
\pgfpathlineto{\pgfqpoint{9.873414in}{0.689547in}}%
\pgfpathlineto{\pgfqpoint{9.873414in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.952001in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.030588in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.030588in}{0.695686in}}%
\pgfpathlineto{\pgfqpoint{9.952001in}{0.695686in}}%
\pgfpathlineto{\pgfqpoint{9.952001in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.030588in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.109174in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.109174in}{0.714102in}}%
\pgfpathlineto{\pgfqpoint{10.030588in}{0.714102in}}%
\pgfpathlineto{\pgfqpoint{10.030588in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.109174in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.187761in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.187761in}{0.683408in}}%
\pgfpathlineto{\pgfqpoint{10.109174in}{0.683408in}}%
\pgfpathlineto{\pgfqpoint{10.109174in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.187761in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.266348in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.266348in}{0.671130in}}%
\pgfpathlineto{\pgfqpoint{10.187761in}{0.671130in}}%
\pgfpathlineto{\pgfqpoint{10.187761in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.266348in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.344934in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.344934in}{0.677269in}}%
\pgfpathlineto{\pgfqpoint{10.266348in}{0.677269in}}%
\pgfpathlineto{\pgfqpoint{10.266348in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.344934in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.423521in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.423521in}{0.671130in}}%
\pgfpathlineto{\pgfqpoint{10.344934in}{0.671130in}}%
\pgfpathlineto{\pgfqpoint{10.344934in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.423521in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.502107in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.502107in}{0.646575in}}%
\pgfpathlineto{\pgfqpoint{10.423521in}{0.646575in}}%
\pgfpathlineto{\pgfqpoint{10.423521in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.502107in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.580694in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.580694in}{0.671130in}}%
\pgfpathlineto{\pgfqpoint{10.502107in}{0.671130in}}%
\pgfpathlineto{\pgfqpoint{10.502107in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.580694in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.659281in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.659281in}{0.646575in}}%
\pgfpathlineto{\pgfqpoint{10.580694in}{0.646575in}}%
\pgfpathlineto{\pgfqpoint{10.580694in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.659281in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.737867in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.737867in}{0.677269in}}%
\pgfpathlineto{\pgfqpoint{10.659281in}{0.677269in}}%
\pgfpathlineto{\pgfqpoint{10.659281in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.737867in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.816454in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.816454in}{0.658853in}}%
\pgfpathlineto{\pgfqpoint{10.737867in}{0.658853in}}%
\pgfpathlineto{\pgfqpoint{10.737867in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.816454in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.895041in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.895041in}{0.652714in}}%
\pgfpathlineto{\pgfqpoint{10.816454in}{0.652714in}}%
\pgfpathlineto{\pgfqpoint{10.816454in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.895041in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.973627in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.973627in}{0.695686in}}%
\pgfpathlineto{\pgfqpoint{10.895041in}{0.695686in}}%
\pgfpathlineto{\pgfqpoint{10.895041in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.973627in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{11.052214in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{11.052214in}{0.689547in}}%
\pgfpathlineto{\pgfqpoint{10.973627in}{0.689547in}}%
\pgfpathlineto{\pgfqpoint{10.973627in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.052214in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{11.130800in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{11.130800in}{0.726379in}}%
\pgfpathlineto{\pgfqpoint{11.052214in}{0.726379in}}%
\pgfpathlineto{\pgfqpoint{11.052214in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.130800in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{11.209387in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{11.209387in}{0.757073in}}%
\pgfpathlineto{\pgfqpoint{11.130800in}{0.757073in}}%
\pgfpathlineto{\pgfqpoint{11.130800in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.209387in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{11.287974in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{11.287974in}{0.732518in}}%
\pgfpathlineto{\pgfqpoint{11.209387in}{0.732518in}}%
\pgfpathlineto{\pgfqpoint{11.209387in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.287974in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{11.366560in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{11.366560in}{0.793906in}}%
\pgfpathlineto{\pgfqpoint{11.287974in}{0.793906in}}%
\pgfpathlineto{\pgfqpoint{11.287974in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.366560in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{11.445147in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{11.445147in}{0.775490in}}%
\pgfpathlineto{\pgfqpoint{11.366560in}{0.775490in}}%
\pgfpathlineto{\pgfqpoint{11.366560in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.445147in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{11.523734in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{11.523734in}{0.646575in}}%
\pgfpathlineto{\pgfqpoint{11.445147in}{0.646575in}}%
\pgfpathlineto{\pgfqpoint{11.445147in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.523734in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{11.602320in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{11.602320in}{0.658853in}}%
\pgfpathlineto{\pgfqpoint{11.523734in}{0.658853in}}%
\pgfpathlineto{\pgfqpoint{11.523734in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.602320in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{11.680907in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{11.680907in}{0.664992in}}%
\pgfpathlineto{\pgfqpoint{11.602320in}{0.664992in}}%
\pgfpathlineto{\pgfqpoint{11.602320in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.385995in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.385995in}{3.618980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.385995in}{0.628159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.385995in,y=0.530937in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.579417in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{8.579417in}{3.618980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.579417in}{0.628159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.579417in,y=0.530937in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.772840in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.772840in}{3.618980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.772840in}{0.628159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.772840in,y=0.530937in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.966262in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.966262in}{3.618980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.966262in}{0.628159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.966262in,y=0.530937in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.323308in,y=0.286172in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Latency [\(\displaystyle \mathrm{ms}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729949in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{11.916667in}{0.628159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729949in}{0.628159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.534812in, y=0.555832in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729949in}{1.242038in}}%
\pgfpathlineto{\pgfqpoint{11.916667in}{1.242038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729949in}{1.242038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.338981in, y=1.169712in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729949in}{1.855918in}}%
\pgfpathlineto{\pgfqpoint{11.916667in}{1.855918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729949in}{1.855918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.338981in, y=1.783591in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729949in}{2.469798in}}%
\pgfpathlineto{\pgfqpoint{11.916667in}{2.469798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729949in}{2.469798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.338981in, y=2.397471in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.729949in}{0.628159in}}{\pgfqpoint{5.186717in}{2.990822in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729949in}{3.083677in}}%
\pgfpathlineto{\pgfqpoint{11.916667in}{3.083677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729949in}{3.083677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.338981in, y=3.011351in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.283425in,y=2.123570in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729949in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{6.729949in}{3.618980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.916667in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{11.916667in}{3.618980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729949in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{11.916667in}{0.628159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729949in}{3.618980in}}%
\pgfpathlineto{\pgfqpoint{11.916667in}{3.618980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.323308in,y=3.702314in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Camera 1920px1080p}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/images/lateral_deviation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times_New_Roman.ttf}[Path=\detokenize{/usr/share/fonts/truetype/msttcorefonts/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024898in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024898in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023589in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.023589in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022280in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.022280in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020972in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.020972in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.019663in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.019663in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.186013in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.908162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604862in, y=0.835836in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.557254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604862in, y=1.484928in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.206346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604862in, y=2.134020in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.855438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604862in, y=2.783112in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.504531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604862in, y=3.432204in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.153623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604862in, y=4.081296in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549307in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont lateral deviation from center line [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.052571in}}%
\pgfpathlineto{\pgfqpoint{1.235180in}{1.052084in}}%
\pgfpathlineto{\pgfqpoint{1.345036in}{1.049423in}}%
\pgfpathlineto{\pgfqpoint{1.370003in}{1.046754in}}%
\pgfpathlineto{\pgfqpoint{1.379990in}{1.042975in}}%
\pgfpathlineto{\pgfqpoint{1.389977in}{1.037085in}}%
\pgfpathlineto{\pgfqpoint{1.414944in}{1.018169in}}%
\pgfpathlineto{\pgfqpoint{1.434918in}{0.999376in}}%
\pgfpathlineto{\pgfqpoint{1.444905in}{0.989632in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{0.968721in}}%
\pgfpathlineto{\pgfqpoint{1.459885in}{0.961333in}}%
\pgfpathlineto{\pgfqpoint{1.464879in}{0.984793in}}%
\pgfpathlineto{\pgfqpoint{1.469872in}{0.995417in}}%
\pgfpathlineto{\pgfqpoint{1.479859in}{0.978018in}}%
\pgfpathlineto{\pgfqpoint{1.489846in}{0.954606in}}%
\pgfpathlineto{\pgfqpoint{1.499833in}{0.932114in}}%
\pgfpathlineto{\pgfqpoint{1.504826in}{0.928179in}}%
\pgfpathlineto{\pgfqpoint{1.509820in}{0.962060in}}%
\pgfpathlineto{\pgfqpoint{1.519807in}{0.945761in}}%
\pgfpathlineto{\pgfqpoint{1.524800in}{0.941160in}}%
\pgfpathlineto{\pgfqpoint{1.529794in}{0.941048in}}%
\pgfpathlineto{\pgfqpoint{1.534787in}{0.946731in}}%
\pgfpathlineto{\pgfqpoint{1.539781in}{0.937779in}}%
\pgfpathlineto{\pgfqpoint{1.544774in}{0.932299in}}%
\pgfpathlineto{\pgfqpoint{1.549767in}{0.931349in}}%
\pgfpathlineto{\pgfqpoint{1.554761in}{0.942401in}}%
\pgfpathlineto{\pgfqpoint{1.559754in}{0.958781in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{0.955434in}}%
\pgfpathlineto{\pgfqpoint{1.579728in}{0.944159in}}%
\pgfpathlineto{\pgfqpoint{1.584722in}{0.936329in}}%
\pgfpathlineto{\pgfqpoint{1.589715in}{0.940610in}}%
\pgfpathlineto{\pgfqpoint{1.594709in}{0.968683in}}%
\pgfpathlineto{\pgfqpoint{1.599702in}{0.966187in}}%
\pgfpathlineto{\pgfqpoint{1.604695in}{0.966736in}}%
\pgfpathlineto{\pgfqpoint{1.609689in}{0.972971in}}%
\pgfpathlineto{\pgfqpoint{1.614682in}{0.974588in}}%
\pgfpathlineto{\pgfqpoint{1.624669in}{0.971944in}}%
\pgfpathlineto{\pgfqpoint{1.629663in}{0.972796in}}%
\pgfpathlineto{\pgfqpoint{1.639650in}{0.968159in}}%
\pgfpathlineto{\pgfqpoint{1.644643in}{0.969434in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{0.968266in}}%
\pgfpathlineto{\pgfqpoint{1.654630in}{0.969325in}}%
\pgfpathlineto{\pgfqpoint{1.664617in}{0.966160in}}%
\pgfpathlineto{\pgfqpoint{1.669610in}{0.966205in}}%
\pgfpathlineto{\pgfqpoint{1.694578in}{0.974956in}}%
\pgfpathlineto{\pgfqpoint{1.699571in}{0.974422in}}%
\pgfpathlineto{\pgfqpoint{1.709558in}{0.975372in}}%
\pgfpathlineto{\pgfqpoint{1.714551in}{0.974869in}}%
\pgfpathlineto{\pgfqpoint{1.719545in}{0.972812in}}%
\pgfpathlineto{\pgfqpoint{1.724538in}{0.972188in}}%
\pgfpathlineto{\pgfqpoint{1.729532in}{0.972891in}}%
\pgfpathlineto{\pgfqpoint{1.739519in}{0.970952in}}%
\pgfpathlineto{\pgfqpoint{1.754499in}{0.968371in}}%
\pgfpathlineto{\pgfqpoint{1.769480in}{0.968866in}}%
\pgfpathlineto{\pgfqpoint{1.774473in}{0.969674in}}%
\pgfpathlineto{\pgfqpoint{1.789453in}{0.965086in}}%
\pgfpathlineto{\pgfqpoint{1.804434in}{0.951838in}}%
\pgfpathlineto{\pgfqpoint{1.819414in}{0.943484in}}%
\pgfpathlineto{\pgfqpoint{1.829401in}{0.941388in}}%
\pgfpathlineto{\pgfqpoint{1.844381in}{0.942322in}}%
\pgfpathlineto{\pgfqpoint{1.854368in}{0.945799in}}%
\pgfpathlineto{\pgfqpoint{1.884329in}{0.941903in}}%
\pgfpathlineto{\pgfqpoint{1.894316in}{0.944111in}}%
\pgfpathlineto{\pgfqpoint{1.899309in}{0.945275in}}%
\pgfpathlineto{\pgfqpoint{1.904303in}{0.944751in}}%
\pgfpathlineto{\pgfqpoint{1.909296in}{0.942528in}}%
\pgfpathlineto{\pgfqpoint{1.914290in}{0.942265in}}%
\pgfpathlineto{\pgfqpoint{1.939257in}{0.950031in}}%
\pgfpathlineto{\pgfqpoint{1.959231in}{0.943395in}}%
\pgfpathlineto{\pgfqpoint{1.969218in}{0.939850in}}%
\pgfpathlineto{\pgfqpoint{1.979205in}{0.937198in}}%
\pgfpathlineto{\pgfqpoint{1.984198in}{0.937292in}}%
\pgfpathlineto{\pgfqpoint{1.994185in}{0.941627in}}%
\pgfpathlineto{\pgfqpoint{1.999178in}{0.942349in}}%
\pgfpathlineto{\pgfqpoint{2.004172in}{0.941664in}}%
\pgfpathlineto{\pgfqpoint{2.014159in}{0.946378in}}%
\pgfpathlineto{\pgfqpoint{2.019152in}{0.949054in}}%
\pgfpathlineto{\pgfqpoint{2.034133in}{0.950574in}}%
\pgfpathlineto{\pgfqpoint{2.054107in}{0.946331in}}%
\pgfpathlineto{\pgfqpoint{2.059100in}{0.945514in}}%
\pgfpathlineto{\pgfqpoint{2.064093in}{0.943391in}}%
\pgfpathlineto{\pgfqpoint{2.074080in}{0.935285in}}%
\pgfpathlineto{\pgfqpoint{2.084067in}{0.927560in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{0.914328in}}%
\pgfpathlineto{\pgfqpoint{2.104041in}{0.911781in}}%
\pgfpathlineto{\pgfqpoint{2.119021in}{0.909279in}}%
\pgfpathlineto{\pgfqpoint{2.129008in}{0.903625in}}%
\pgfpathlineto{\pgfqpoint{2.148982in}{0.901201in}}%
\pgfpathlineto{\pgfqpoint{2.163963in}{0.893761in}}%
\pgfpathlineto{\pgfqpoint{2.168956in}{0.893189in}}%
\pgfpathlineto{\pgfqpoint{2.178943in}{0.899038in}}%
\pgfpathlineto{\pgfqpoint{2.193923in}{0.892291in}}%
\pgfpathlineto{\pgfqpoint{2.213897in}{0.886440in}}%
\pgfpathlineto{\pgfqpoint{2.223884in}{0.887964in}}%
\pgfpathlineto{\pgfqpoint{2.233871in}{0.889037in}}%
\pgfpathlineto{\pgfqpoint{2.243858in}{0.895921in}}%
\pgfpathlineto{\pgfqpoint{2.258838in}{0.900771in}}%
\pgfpathlineto{\pgfqpoint{2.263832in}{0.898109in}}%
\pgfpathlineto{\pgfqpoint{2.268825in}{0.896796in}}%
\pgfpathlineto{\pgfqpoint{2.278812in}{0.902077in}}%
\pgfpathlineto{\pgfqpoint{2.283805in}{0.905266in}}%
\pgfpathlineto{\pgfqpoint{2.293792in}{0.918723in}}%
\pgfpathlineto{\pgfqpoint{2.303779in}{0.933133in}}%
\pgfpathlineto{\pgfqpoint{2.308773in}{0.941031in}}%
\pgfpathlineto{\pgfqpoint{2.323753in}{0.975396in}}%
\pgfpathlineto{\pgfqpoint{2.348720in}{1.007107in}}%
\pgfpathlineto{\pgfqpoint{2.353714in}{1.009832in}}%
\pgfpathlineto{\pgfqpoint{2.358707in}{1.010175in}}%
\pgfpathlineto{\pgfqpoint{2.378681in}{1.005321in}}%
\pgfpathlineto{\pgfqpoint{2.388668in}{0.998884in}}%
\pgfpathlineto{\pgfqpoint{2.413635in}{0.979861in}}%
\pgfpathlineto{\pgfqpoint{2.433609in}{0.956683in}}%
\pgfpathlineto{\pgfqpoint{2.438603in}{0.946775in}}%
\pgfpathlineto{\pgfqpoint{2.443596in}{0.940899in}}%
\pgfpathlineto{\pgfqpoint{2.463570in}{0.909043in}}%
\pgfpathlineto{\pgfqpoint{2.478550in}{0.871346in}}%
\pgfpathlineto{\pgfqpoint{2.483544in}{0.867445in}}%
\pgfpathlineto{\pgfqpoint{2.488537in}{0.859495in}}%
\pgfpathlineto{\pgfqpoint{2.493531in}{0.863269in}}%
\pgfpathlineto{\pgfqpoint{2.498524in}{0.847299in}}%
\pgfpathlineto{\pgfqpoint{2.503518in}{0.841195in}}%
\pgfpathlineto{\pgfqpoint{2.518498in}{0.812659in}}%
\pgfpathlineto{\pgfqpoint{2.538472in}{0.793253in}}%
\pgfpathlineto{\pgfqpoint{2.543465in}{0.783832in}}%
\pgfpathlineto{\pgfqpoint{2.548459in}{0.778454in}}%
\pgfpathlineto{\pgfqpoint{2.553452in}{0.777638in}}%
\pgfpathlineto{\pgfqpoint{2.558446in}{0.779763in}}%
\pgfpathlineto{\pgfqpoint{2.563439in}{0.786164in}}%
\pgfpathlineto{\pgfqpoint{2.568432in}{0.778843in}}%
\pgfpathlineto{\pgfqpoint{2.573426in}{0.778474in}}%
\pgfpathlineto{\pgfqpoint{2.578419in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{2.583413in}{0.775872in}}%
\pgfpathlineto{\pgfqpoint{2.588406in}{0.768282in}}%
\pgfpathlineto{\pgfqpoint{2.593400in}{0.769527in}}%
\pgfpathlineto{\pgfqpoint{2.598393in}{0.768793in}}%
\pgfpathlineto{\pgfqpoint{2.603387in}{0.769553in}}%
\pgfpathlineto{\pgfqpoint{2.608380in}{0.773616in}}%
\pgfpathlineto{\pgfqpoint{2.618367in}{0.775127in}}%
\pgfpathlineto{\pgfqpoint{2.623361in}{0.809593in}}%
\pgfpathlineto{\pgfqpoint{2.628354in}{0.795412in}}%
\pgfpathlineto{\pgfqpoint{2.633347in}{0.796721in}}%
\pgfpathlineto{\pgfqpoint{2.638341in}{0.806533in}}%
\pgfpathlineto{\pgfqpoint{2.643334in}{0.806605in}}%
\pgfpathlineto{\pgfqpoint{2.648328in}{0.810857in}}%
\pgfpathlineto{\pgfqpoint{2.653321in}{0.798375in}}%
\pgfpathlineto{\pgfqpoint{2.658315in}{0.797016in}}%
\pgfpathlineto{\pgfqpoint{2.663308in}{0.808086in}}%
\pgfpathlineto{\pgfqpoint{2.668302in}{0.798625in}}%
\pgfpathlineto{\pgfqpoint{2.678289in}{0.797620in}}%
\pgfpathlineto{\pgfqpoint{2.683282in}{0.793197in}}%
\pgfpathlineto{\pgfqpoint{2.688275in}{0.791326in}}%
\pgfpathlineto{\pgfqpoint{2.693269in}{0.793920in}}%
\pgfpathlineto{\pgfqpoint{2.698262in}{0.793776in}}%
\pgfpathlineto{\pgfqpoint{2.703256in}{0.807581in}}%
\pgfpathlineto{\pgfqpoint{2.708249in}{0.808174in}}%
\pgfpathlineto{\pgfqpoint{2.713243in}{0.806385in}}%
\pgfpathlineto{\pgfqpoint{2.723230in}{0.806443in}}%
\pgfpathlineto{\pgfqpoint{2.728223in}{0.802575in}}%
\pgfpathlineto{\pgfqpoint{2.733217in}{0.804477in}}%
\pgfpathlineto{\pgfqpoint{2.738210in}{0.803959in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{0.811352in}}%
\pgfpathlineto{\pgfqpoint{2.748197in}{0.803048in}}%
\pgfpathlineto{\pgfqpoint{2.753190in}{0.807465in}}%
\pgfpathlineto{\pgfqpoint{2.758184in}{0.802780in}}%
\pgfpathlineto{\pgfqpoint{2.763177in}{0.802296in}}%
\pgfpathlineto{\pgfqpoint{2.773164in}{0.820188in}}%
\pgfpathlineto{\pgfqpoint{2.778158in}{0.815112in}}%
\pgfpathlineto{\pgfqpoint{2.788145in}{0.823165in}}%
\pgfpathlineto{\pgfqpoint{2.793138in}{0.813335in}}%
\pgfpathlineto{\pgfqpoint{2.798131in}{0.828276in}}%
\pgfpathlineto{\pgfqpoint{2.808118in}{0.843089in}}%
\pgfpathlineto{\pgfqpoint{2.813112in}{0.844690in}}%
\pgfpathlineto{\pgfqpoint{2.818105in}{0.866845in}}%
\pgfpathlineto{\pgfqpoint{2.823099in}{0.873314in}}%
\pgfpathlineto{\pgfqpoint{2.828092in}{0.876629in}}%
\pgfpathlineto{\pgfqpoint{2.833086in}{0.902379in}}%
\pgfpathlineto{\pgfqpoint{2.838079in}{0.915113in}}%
\pgfpathlineto{\pgfqpoint{2.843073in}{0.923300in}}%
\pgfpathlineto{\pgfqpoint{2.848066in}{0.945726in}}%
\pgfpathlineto{\pgfqpoint{2.858053in}{0.947580in}}%
\pgfpathlineto{\pgfqpoint{2.863046in}{0.978184in}}%
\pgfpathlineto{\pgfqpoint{2.868040in}{0.992418in}}%
\pgfpathlineto{\pgfqpoint{2.873033in}{1.019681in}}%
\pgfpathlineto{\pgfqpoint{2.878027in}{1.019804in}}%
\pgfpathlineto{\pgfqpoint{2.883020in}{1.034735in}}%
\pgfpathlineto{\pgfqpoint{2.888014in}{1.044598in}}%
\pgfpathlineto{\pgfqpoint{2.893007in}{1.045532in}}%
\pgfpathlineto{\pgfqpoint{2.898001in}{1.034078in}}%
\pgfpathlineto{\pgfqpoint{2.902994in}{1.030168in}}%
\pgfpathlineto{\pgfqpoint{2.907988in}{1.029394in}}%
\pgfpathlineto{\pgfqpoint{2.912981in}{1.047968in}}%
\pgfpathlineto{\pgfqpoint{2.917974in}{1.047407in}}%
\pgfpathlineto{\pgfqpoint{2.922968in}{1.050848in}}%
\pgfpathlineto{\pgfqpoint{2.937948in}{1.043787in}}%
\pgfpathlineto{\pgfqpoint{2.947935in}{1.042300in}}%
\pgfpathlineto{\pgfqpoint{2.952929in}{1.043077in}}%
\pgfpathlineto{\pgfqpoint{2.957922in}{1.041965in}}%
\pgfpathlineto{\pgfqpoint{2.967909in}{1.032754in}}%
\pgfpathlineto{\pgfqpoint{2.972902in}{1.033268in}}%
\pgfpathlineto{\pgfqpoint{2.987883in}{1.029978in}}%
\pgfpathlineto{\pgfqpoint{2.992876in}{1.030495in}}%
\pgfpathlineto{\pgfqpoint{2.997870in}{1.029375in}}%
\pgfpathlineto{\pgfqpoint{3.002863in}{1.030243in}}%
\pgfpathlineto{\pgfqpoint{3.007857in}{1.029808in}}%
\pgfpathlineto{\pgfqpoint{3.017844in}{1.024133in}}%
\pgfpathlineto{\pgfqpoint{3.022837in}{1.019252in}}%
\pgfpathlineto{\pgfqpoint{3.027830in}{1.018452in}}%
\pgfpathlineto{\pgfqpoint{3.037817in}{1.009256in}}%
\pgfpathlineto{\pgfqpoint{3.042811in}{1.001345in}}%
\pgfpathlineto{\pgfqpoint{3.047804in}{0.996943in}}%
\pgfpathlineto{\pgfqpoint{3.067778in}{0.971920in}}%
\pgfpathlineto{\pgfqpoint{3.077765in}{0.958806in}}%
\pgfpathlineto{\pgfqpoint{3.087752in}{0.942549in}}%
\pgfpathlineto{\pgfqpoint{3.097739in}{0.922987in}}%
\pgfpathlineto{\pgfqpoint{3.107726in}{0.906758in}}%
\pgfpathlineto{\pgfqpoint{3.122706in}{0.891211in}}%
\pgfpathlineto{\pgfqpoint{3.127700in}{0.889051in}}%
\pgfpathlineto{\pgfqpoint{3.132693in}{0.888140in}}%
\pgfpathlineto{\pgfqpoint{3.137686in}{0.889645in}}%
\pgfpathlineto{\pgfqpoint{3.142680in}{0.889810in}}%
\pgfpathlineto{\pgfqpoint{3.147673in}{0.892975in}}%
\pgfpathlineto{\pgfqpoint{3.162654in}{0.896567in}}%
\pgfpathlineto{\pgfqpoint{3.167647in}{0.894359in}}%
\pgfpathlineto{\pgfqpoint{3.182628in}{0.879995in}}%
\pgfpathlineto{\pgfqpoint{3.192615in}{0.868428in}}%
\pgfpathlineto{\pgfqpoint{3.202601in}{0.860710in}}%
\pgfpathlineto{\pgfqpoint{3.212588in}{0.844981in}}%
\pgfpathlineto{\pgfqpoint{3.217582in}{0.840331in}}%
\pgfpathlineto{\pgfqpoint{3.222575in}{0.839387in}}%
\pgfpathlineto{\pgfqpoint{3.242549in}{0.825714in}}%
\pgfpathlineto{\pgfqpoint{3.247543in}{0.823145in}}%
\pgfpathlineto{\pgfqpoint{3.262523in}{0.821563in}}%
\pgfpathlineto{\pgfqpoint{3.267516in}{0.818508in}}%
\pgfpathlineto{\pgfqpoint{3.282497in}{0.803965in}}%
\pgfpathlineto{\pgfqpoint{3.302471in}{0.778190in}}%
\pgfpathlineto{\pgfqpoint{3.307464in}{0.764367in}}%
\pgfpathlineto{\pgfqpoint{3.312457in}{0.762806in}}%
\pgfpathlineto{\pgfqpoint{3.327438in}{0.733273in}}%
\pgfpathlineto{\pgfqpoint{3.332431in}{0.727686in}}%
\pgfpathlineto{\pgfqpoint{3.342418in}{0.727606in}}%
\pgfpathlineto{\pgfqpoint{3.357399in}{0.701181in}}%
\pgfpathlineto{\pgfqpoint{3.362392in}{0.699348in}}%
\pgfpathlineto{\pgfqpoint{3.372379in}{0.703728in}}%
\pgfpathlineto{\pgfqpoint{3.377372in}{0.701769in}}%
\pgfpathlineto{\pgfqpoint{3.387359in}{0.703719in}}%
\pgfpathlineto{\pgfqpoint{3.392353in}{0.697209in}}%
\pgfpathlineto{\pgfqpoint{3.397346in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.402340in}{0.698149in}}%
\pgfpathlineto{\pgfqpoint{3.407333in}{0.712446in}}%
\pgfpathlineto{\pgfqpoint{3.412327in}{0.719656in}}%
\pgfpathlineto{\pgfqpoint{3.417320in}{0.723982in}}%
\pgfpathlineto{\pgfqpoint{3.422314in}{0.743525in}}%
\pgfpathlineto{\pgfqpoint{3.427307in}{0.772809in}}%
\pgfpathlineto{\pgfqpoint{3.432300in}{0.770793in}}%
\pgfpathlineto{\pgfqpoint{3.437294in}{0.770139in}}%
\pgfpathlineto{\pgfqpoint{3.442287in}{0.781647in}}%
\pgfpathlineto{\pgfqpoint{3.447281in}{0.782434in}}%
\pgfpathlineto{\pgfqpoint{3.452274in}{0.781060in}}%
\pgfpathlineto{\pgfqpoint{3.462261in}{0.798850in}}%
\pgfpathlineto{\pgfqpoint{3.467255in}{0.796372in}}%
\pgfpathlineto{\pgfqpoint{3.472248in}{0.791127in}}%
\pgfpathlineto{\pgfqpoint{3.477242in}{0.796228in}}%
\pgfpathlineto{\pgfqpoint{3.482235in}{0.806443in}}%
\pgfpathlineto{\pgfqpoint{3.487228in}{0.801163in}}%
\pgfpathlineto{\pgfqpoint{3.497215in}{0.795473in}}%
\pgfpathlineto{\pgfqpoint{3.502209in}{0.795123in}}%
\pgfpathlineto{\pgfqpoint{3.517189in}{0.780856in}}%
\pgfpathlineto{\pgfqpoint{3.522183in}{0.773156in}}%
\pgfpathlineto{\pgfqpoint{3.532170in}{0.775702in}}%
\pgfpathlineto{\pgfqpoint{3.547150in}{0.762719in}}%
\pgfpathlineto{\pgfqpoint{3.557137in}{0.759966in}}%
\pgfpathlineto{\pgfqpoint{3.562130in}{0.762846in}}%
\pgfpathlineto{\pgfqpoint{3.572117in}{0.774848in}}%
\pgfpathlineto{\pgfqpoint{3.577111in}{0.770584in}}%
\pgfpathlineto{\pgfqpoint{3.582104in}{0.774350in}}%
\pgfpathlineto{\pgfqpoint{3.587098in}{0.774872in}}%
\pgfpathlineto{\pgfqpoint{3.592091in}{0.779473in}}%
\pgfpathlineto{\pgfqpoint{3.602078in}{0.796470in}}%
\pgfpathlineto{\pgfqpoint{3.607071in}{0.801651in}}%
\pgfpathlineto{\pgfqpoint{3.612065in}{0.821031in}}%
\pgfpathlineto{\pgfqpoint{3.617058in}{0.817620in}}%
\pgfpathlineto{\pgfqpoint{3.627045in}{0.854548in}}%
\pgfpathlineto{\pgfqpoint{3.632039in}{0.859361in}}%
\pgfpathlineto{\pgfqpoint{3.637032in}{0.883815in}}%
\pgfpathlineto{\pgfqpoint{3.642026in}{0.890113in}}%
\pgfpathlineto{\pgfqpoint{3.647019in}{0.915713in}}%
\pgfpathlineto{\pgfqpoint{3.652012in}{0.914656in}}%
\pgfpathlineto{\pgfqpoint{3.657006in}{0.937018in}}%
\pgfpathlineto{\pgfqpoint{3.661999in}{0.935885in}}%
\pgfpathlineto{\pgfqpoint{3.666993in}{0.936792in}}%
\pgfpathlineto{\pgfqpoint{3.671986in}{0.946739in}}%
\pgfpathlineto{\pgfqpoint{3.676980in}{0.974944in}}%
\pgfpathlineto{\pgfqpoint{3.681973in}{0.976000in}}%
\pgfpathlineto{\pgfqpoint{3.686967in}{0.975241in}}%
\pgfpathlineto{\pgfqpoint{3.696954in}{0.977306in}}%
\pgfpathlineto{\pgfqpoint{3.701947in}{1.020181in}}%
\pgfpathlineto{\pgfqpoint{3.706941in}{1.017069in}}%
\pgfpathlineto{\pgfqpoint{3.711934in}{1.040610in}}%
\pgfpathlineto{\pgfqpoint{3.721921in}{1.035876in}}%
\pgfpathlineto{\pgfqpoint{3.726914in}{1.038545in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{1.036049in}}%
\pgfpathlineto{\pgfqpoint{3.736901in}{1.036728in}}%
\pgfpathlineto{\pgfqpoint{3.746888in}{1.029376in}}%
\pgfpathlineto{\pgfqpoint{3.751882in}{1.028733in}}%
\pgfpathlineto{\pgfqpoint{3.756875in}{1.024763in}}%
\pgfpathlineto{\pgfqpoint{3.761869in}{1.022788in}}%
\pgfpathlineto{\pgfqpoint{3.796823in}{0.993548in}}%
\pgfpathlineto{\pgfqpoint{3.821790in}{0.967490in}}%
\pgfpathlineto{\pgfqpoint{3.831777in}{0.963330in}}%
\pgfpathlineto{\pgfqpoint{3.836770in}{0.961916in}}%
\pgfpathlineto{\pgfqpoint{3.846757in}{0.955531in}}%
\pgfpathlineto{\pgfqpoint{3.856744in}{0.950397in}}%
\pgfpathlineto{\pgfqpoint{3.871725in}{0.940523in}}%
\pgfpathlineto{\pgfqpoint{3.881711in}{0.936766in}}%
\pgfpathlineto{\pgfqpoint{3.891698in}{0.926886in}}%
\pgfpathlineto{\pgfqpoint{3.906679in}{0.919418in}}%
\pgfpathlineto{\pgfqpoint{3.916666in}{0.908437in}}%
\pgfpathlineto{\pgfqpoint{3.921659in}{0.902801in}}%
\pgfpathlineto{\pgfqpoint{3.926653in}{0.899704in}}%
\pgfpathlineto{\pgfqpoint{3.931646in}{0.901853in}}%
\pgfpathlineto{\pgfqpoint{3.941633in}{0.907668in}}%
\pgfpathlineto{\pgfqpoint{3.951620in}{0.908181in}}%
\pgfpathlineto{\pgfqpoint{3.961607in}{0.910397in}}%
\pgfpathlineto{\pgfqpoint{3.966600in}{0.911450in}}%
\pgfpathlineto{\pgfqpoint{3.981581in}{0.920602in}}%
\pgfpathlineto{\pgfqpoint{3.991568in}{0.920854in}}%
\pgfpathlineto{\pgfqpoint{3.996561in}{0.919109in}}%
\pgfpathlineto{\pgfqpoint{4.006548in}{0.909860in}}%
\pgfpathlineto{\pgfqpoint{4.011541in}{0.905110in}}%
\pgfpathlineto{\pgfqpoint{4.026522in}{0.898380in}}%
\pgfpathlineto{\pgfqpoint{4.051489in}{0.880457in}}%
\pgfpathlineto{\pgfqpoint{4.056482in}{0.877118in}}%
\pgfpathlineto{\pgfqpoint{4.066469in}{0.877290in}}%
\pgfpathlineto{\pgfqpoint{4.081450in}{0.876041in}}%
\pgfpathlineto{\pgfqpoint{4.096430in}{0.872409in}}%
\pgfpathlineto{\pgfqpoint{4.111410in}{0.873322in}}%
\pgfpathlineto{\pgfqpoint{4.121397in}{0.881050in}}%
\pgfpathlineto{\pgfqpoint{4.131384in}{0.886095in}}%
\pgfpathlineto{\pgfqpoint{4.141371in}{0.887168in}}%
\pgfpathlineto{\pgfqpoint{4.151358in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{4.161345in}{0.894307in}}%
\pgfpathlineto{\pgfqpoint{4.166338in}{0.897559in}}%
\pgfpathlineto{\pgfqpoint{4.176325in}{0.898451in}}%
\pgfpathlineto{\pgfqpoint{4.196299in}{0.891278in}}%
\pgfpathlineto{\pgfqpoint{4.216273in}{0.879351in}}%
\pgfpathlineto{\pgfqpoint{4.226260in}{0.880047in}}%
\pgfpathlineto{\pgfqpoint{4.236247in}{0.882799in}}%
\pgfpathlineto{\pgfqpoint{4.241240in}{0.882970in}}%
\pgfpathlineto{\pgfqpoint{4.251227in}{0.889212in}}%
\pgfpathlineto{\pgfqpoint{4.261214in}{0.897585in}}%
\pgfpathlineto{\pgfqpoint{4.286181in}{0.909044in}}%
\pgfpathlineto{\pgfqpoint{4.296168in}{0.908077in}}%
\pgfpathlineto{\pgfqpoint{4.301162in}{0.905187in}}%
\pgfpathlineto{\pgfqpoint{4.306155in}{0.900999in}}%
\pgfpathlineto{\pgfqpoint{4.311149in}{0.894831in}}%
\pgfpathlineto{\pgfqpoint{4.321136in}{0.876125in}}%
\pgfpathlineto{\pgfqpoint{4.331123in}{0.852274in}}%
\pgfpathlineto{\pgfqpoint{4.341109in}{0.839036in}}%
\pgfpathlineto{\pgfqpoint{4.346103in}{0.835388in}}%
\pgfpathlineto{\pgfqpoint{4.351096in}{0.834997in}}%
\pgfpathlineto{\pgfqpoint{4.356090in}{0.835952in}}%
\pgfpathlineto{\pgfqpoint{4.376064in}{0.815922in}}%
\pgfpathlineto{\pgfqpoint{4.391044in}{0.805267in}}%
\pgfpathlineto{\pgfqpoint{4.396037in}{0.803675in}}%
\pgfpathlineto{\pgfqpoint{4.401031in}{0.803906in}}%
\pgfpathlineto{\pgfqpoint{4.406024in}{0.800284in}}%
\pgfpathlineto{\pgfqpoint{4.411018in}{0.804136in}}%
\pgfpathlineto{\pgfqpoint{4.416011in}{0.801002in}}%
\pgfpathlineto{\pgfqpoint{4.421005in}{0.805880in}}%
\pgfpathlineto{\pgfqpoint{4.430992in}{0.795027in}}%
\pgfpathlineto{\pgfqpoint{4.435985in}{0.794264in}}%
\pgfpathlineto{\pgfqpoint{4.440979in}{0.790834in}}%
\pgfpathlineto{\pgfqpoint{4.445972in}{0.781815in}}%
\pgfpathlineto{\pgfqpoint{4.450965in}{0.777946in}}%
\pgfpathlineto{\pgfqpoint{4.455959in}{0.785646in}}%
\pgfpathlineto{\pgfqpoint{4.460952in}{0.786372in}}%
\pgfpathlineto{\pgfqpoint{4.470939in}{0.801516in}}%
\pgfpathlineto{\pgfqpoint{4.475933in}{0.814155in}}%
\pgfpathlineto{\pgfqpoint{4.480926in}{0.816355in}}%
\pgfpathlineto{\pgfqpoint{4.485920in}{0.830484in}}%
\pgfpathlineto{\pgfqpoint{4.490913in}{0.823154in}}%
\pgfpathlineto{\pgfqpoint{4.495907in}{0.824695in}}%
\pgfpathlineto{\pgfqpoint{4.500900in}{0.833275in}}%
\pgfpathlineto{\pgfqpoint{4.505893in}{0.830934in}}%
\pgfpathlineto{\pgfqpoint{4.510887in}{0.834834in}}%
\pgfpathlineto{\pgfqpoint{4.515880in}{0.836127in}}%
\pgfpathlineto{\pgfqpoint{4.520874in}{0.860602in}}%
\pgfpathlineto{\pgfqpoint{4.530861in}{0.866491in}}%
\pgfpathlineto{\pgfqpoint{4.535854in}{0.868444in}}%
\pgfpathlineto{\pgfqpoint{4.540848in}{0.868637in}}%
\pgfpathlineto{\pgfqpoint{4.545841in}{0.867284in}}%
\pgfpathlineto{\pgfqpoint{4.550835in}{0.864174in}}%
\pgfpathlineto{\pgfqpoint{4.560822in}{0.864335in}}%
\pgfpathlineto{\pgfqpoint{4.565815in}{0.865811in}}%
\pgfpathlineto{\pgfqpoint{4.570808in}{0.859305in}}%
\pgfpathlineto{\pgfqpoint{4.575802in}{0.865088in}}%
\pgfpathlineto{\pgfqpoint{4.580795in}{0.866687in}}%
\pgfpathlineto{\pgfqpoint{4.585789in}{0.861352in}}%
\pgfpathlineto{\pgfqpoint{4.600769in}{0.864286in}}%
\pgfpathlineto{\pgfqpoint{4.605763in}{0.862760in}}%
\pgfpathlineto{\pgfqpoint{4.610756in}{0.869384in}}%
\pgfpathlineto{\pgfqpoint{4.615750in}{0.862769in}}%
\pgfpathlineto{\pgfqpoint{4.620743in}{0.862089in}}%
\pgfpathlineto{\pgfqpoint{4.625736in}{0.878020in}}%
\pgfpathlineto{\pgfqpoint{4.630730in}{0.877758in}}%
\pgfpathlineto{\pgfqpoint{4.635723in}{0.865272in}}%
\pgfpathlineto{\pgfqpoint{4.640717in}{0.893183in}}%
\pgfpathlineto{\pgfqpoint{4.650704in}{0.895093in}}%
\pgfpathlineto{\pgfqpoint{4.660691in}{0.894624in}}%
\pgfpathlineto{\pgfqpoint{4.670678in}{0.894133in}}%
\pgfpathlineto{\pgfqpoint{4.675671in}{0.889276in}}%
\pgfpathlineto{\pgfqpoint{4.680664in}{0.886671in}}%
\pgfpathlineto{\pgfqpoint{4.685658in}{0.887482in}}%
\pgfpathlineto{\pgfqpoint{4.690651in}{0.886243in}}%
\pgfpathlineto{\pgfqpoint{4.695645in}{0.881519in}}%
\pgfpathlineto{\pgfqpoint{4.705632in}{0.880364in}}%
\pgfpathlineto{\pgfqpoint{4.710625in}{0.889850in}}%
\pgfpathlineto{\pgfqpoint{4.715619in}{0.877648in}}%
\pgfpathlineto{\pgfqpoint{4.720612in}{0.888306in}}%
\pgfpathlineto{\pgfqpoint{4.725606in}{0.879494in}}%
\pgfpathlineto{\pgfqpoint{4.730599in}{0.876867in}}%
\pgfpathlineto{\pgfqpoint{4.735592in}{0.881960in}}%
\pgfpathlineto{\pgfqpoint{4.745579in}{0.876121in}}%
\pgfpathlineto{\pgfqpoint{4.750573in}{0.880311in}}%
\pgfpathlineto{\pgfqpoint{4.760560in}{0.875617in}}%
\pgfpathlineto{\pgfqpoint{4.765553in}{0.870828in}}%
\pgfpathlineto{\pgfqpoint{4.770547in}{0.876768in}}%
\pgfpathlineto{\pgfqpoint{4.775540in}{0.873370in}}%
\pgfpathlineto{\pgfqpoint{4.780534in}{0.874194in}}%
\pgfpathlineto{\pgfqpoint{4.785527in}{0.881160in}}%
\pgfpathlineto{\pgfqpoint{4.790520in}{0.879718in}}%
\pgfpathlineto{\pgfqpoint{4.795514in}{0.890812in}}%
\pgfpathlineto{\pgfqpoint{4.800507in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{4.805501in}{0.877350in}}%
\pgfpathlineto{\pgfqpoint{4.815488in}{0.893311in}}%
\pgfpathlineto{\pgfqpoint{4.825475in}{0.892693in}}%
\pgfpathlineto{\pgfqpoint{4.830468in}{0.891281in}}%
\pgfpathlineto{\pgfqpoint{4.835462in}{0.883967in}}%
\pgfpathlineto{\pgfqpoint{4.845449in}{0.881012in}}%
\pgfpathlineto{\pgfqpoint{4.850442in}{0.875335in}}%
\pgfpathlineto{\pgfqpoint{4.855435in}{0.873070in}}%
\pgfpathlineto{\pgfqpoint{4.860429in}{0.872664in}}%
\pgfpathlineto{\pgfqpoint{4.865422in}{0.868261in}}%
\pgfpathlineto{\pgfqpoint{4.870416in}{0.866801in}}%
\pgfpathlineto{\pgfqpoint{4.875409in}{0.869129in}}%
\pgfpathlineto{\pgfqpoint{4.880403in}{0.867730in}}%
\pgfpathlineto{\pgfqpoint{4.885396in}{0.879415in}}%
\pgfpathlineto{\pgfqpoint{4.895383in}{0.876982in}}%
\pgfpathlineto{\pgfqpoint{4.900377in}{0.871966in}}%
\pgfpathlineto{\pgfqpoint{4.910363in}{0.868898in}}%
\pgfpathlineto{\pgfqpoint{4.915357in}{0.863394in}}%
\pgfpathlineto{\pgfqpoint{4.920350in}{0.861338in}}%
\pgfpathlineto{\pgfqpoint{4.930337in}{0.859635in}}%
\pgfpathlineto{\pgfqpoint{4.935331in}{0.862029in}}%
\pgfpathlineto{\pgfqpoint{4.940324in}{0.856637in}}%
\pgfpathlineto{\pgfqpoint{4.950311in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{4.955305in}{0.855870in}}%
\pgfpathlineto{\pgfqpoint{4.960298in}{0.858020in}}%
\pgfpathlineto{\pgfqpoint{4.965291in}{0.853592in}}%
\pgfpathlineto{\pgfqpoint{4.970285in}{0.854477in}}%
\pgfpathlineto{\pgfqpoint{4.975278in}{0.851031in}}%
\pgfpathlineto{\pgfqpoint{4.985265in}{0.847317in}}%
\pgfpathlineto{\pgfqpoint{4.990259in}{0.843022in}}%
\pgfpathlineto{\pgfqpoint{4.995252in}{0.847497in}}%
\pgfpathlineto{\pgfqpoint{5.000246in}{0.841922in}}%
\pgfpathlineto{\pgfqpoint{5.005239in}{0.842288in}}%
\pgfpathlineto{\pgfqpoint{5.010233in}{0.851763in}}%
\pgfpathlineto{\pgfqpoint{5.015226in}{0.847435in}}%
\pgfpathlineto{\pgfqpoint{5.025213in}{0.857960in}}%
\pgfpathlineto{\pgfqpoint{5.030206in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{5.035200in}{0.870336in}}%
\pgfpathlineto{\pgfqpoint{5.040193in}{0.870172in}}%
\pgfpathlineto{\pgfqpoint{5.045187in}{0.880356in}}%
\pgfpathlineto{\pgfqpoint{5.050180in}{0.876495in}}%
\pgfpathlineto{\pgfqpoint{5.065161in}{0.887194in}}%
\pgfpathlineto{\pgfqpoint{5.070154in}{0.908722in}}%
\pgfpathlineto{\pgfqpoint{5.080141in}{0.916233in}}%
\pgfpathlineto{\pgfqpoint{5.085134in}{0.953438in}}%
\pgfpathlineto{\pgfqpoint{5.090128in}{0.952357in}}%
\pgfpathlineto{\pgfqpoint{5.095121in}{0.983212in}}%
\pgfpathlineto{\pgfqpoint{5.100115in}{0.986854in}}%
\pgfpathlineto{\pgfqpoint{5.105108in}{0.996956in}}%
\pgfpathlineto{\pgfqpoint{5.110102in}{0.999275in}}%
\pgfpathlineto{\pgfqpoint{5.115095in}{0.996339in}}%
\pgfpathlineto{\pgfqpoint{5.120089in}{0.998081in}}%
\pgfpathlineto{\pgfqpoint{5.125082in}{0.993719in}}%
\pgfpathlineto{\pgfqpoint{5.130076in}{0.994711in}}%
\pgfpathlineto{\pgfqpoint{5.135069in}{0.992361in}}%
\pgfpathlineto{\pgfqpoint{5.150049in}{0.980497in}}%
\pgfpathlineto{\pgfqpoint{5.160036in}{0.975792in}}%
\pgfpathlineto{\pgfqpoint{5.180010in}{0.959738in}}%
\pgfpathlineto{\pgfqpoint{5.185004in}{0.959655in}}%
\pgfpathlineto{\pgfqpoint{5.204977in}{0.945874in}}%
\pgfpathlineto{\pgfqpoint{5.209971in}{0.949273in}}%
\pgfpathlineto{\pgfqpoint{5.229945in}{0.938080in}}%
\pgfpathlineto{\pgfqpoint{5.234938in}{0.944381in}}%
\pgfpathlineto{\pgfqpoint{5.254912in}{0.937114in}}%
\pgfpathlineto{\pgfqpoint{5.259905in}{0.937074in}}%
\pgfpathlineto{\pgfqpoint{5.264899in}{0.945432in}}%
\pgfpathlineto{\pgfqpoint{5.269892in}{0.940609in}}%
\pgfpathlineto{\pgfqpoint{5.279879in}{0.941445in}}%
\pgfpathlineto{\pgfqpoint{5.284873in}{0.936524in}}%
\pgfpathlineto{\pgfqpoint{5.289866in}{0.935593in}}%
\pgfpathlineto{\pgfqpoint{5.294860in}{0.937136in}}%
\pgfpathlineto{\pgfqpoint{5.304846in}{0.936530in}}%
\pgfpathlineto{\pgfqpoint{5.314833in}{0.939874in}}%
\pgfpathlineto{\pgfqpoint{5.349788in}{0.935669in}}%
\pgfpathlineto{\pgfqpoint{5.364768in}{0.931292in}}%
\pgfpathlineto{\pgfqpoint{5.379748in}{0.926591in}}%
\pgfpathlineto{\pgfqpoint{5.404716in}{0.922743in}}%
\pgfpathlineto{\pgfqpoint{5.429683in}{0.921782in}}%
\pgfpathlineto{\pgfqpoint{5.524559in}{0.925522in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.925789in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.925789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057278in}{1.053688in}}%
\pgfpathlineto{\pgfqpoint{1.117200in}{1.054060in}}%
\pgfpathlineto{\pgfqpoint{1.177121in}{1.053506in}}%
\pgfpathlineto{\pgfqpoint{1.237042in}{1.053341in}}%
\pgfpathlineto{\pgfqpoint{1.286977in}{1.053102in}}%
\pgfpathlineto{\pgfqpoint{1.331918in}{1.053780in}}%
\pgfpathlineto{\pgfqpoint{1.371866in}{1.053295in}}%
\pgfpathlineto{\pgfqpoint{1.456755in}{1.046955in}}%
\pgfpathlineto{\pgfqpoint{1.466741in}{1.042286in}}%
\pgfpathlineto{\pgfqpoint{1.491709in}{1.025734in}}%
\pgfpathlineto{\pgfqpoint{1.516676in}{1.005451in}}%
\pgfpathlineto{\pgfqpoint{1.531656in}{0.991447in}}%
\pgfpathlineto{\pgfqpoint{1.541643in}{0.978466in}}%
\pgfpathlineto{\pgfqpoint{1.546637in}{0.969588in}}%
\pgfpathlineto{\pgfqpoint{1.556624in}{0.957144in}}%
\pgfpathlineto{\pgfqpoint{1.561617in}{0.971003in}}%
\pgfpathlineto{\pgfqpoint{1.566611in}{0.962734in}}%
\pgfpathlineto{\pgfqpoint{1.571604in}{0.998117in}}%
\pgfpathlineto{\pgfqpoint{1.576598in}{0.989624in}}%
\pgfpathlineto{\pgfqpoint{1.586584in}{0.962960in}}%
\pgfpathlineto{\pgfqpoint{1.591578in}{0.949038in}}%
\pgfpathlineto{\pgfqpoint{1.596571in}{0.956726in}}%
\pgfpathlineto{\pgfqpoint{1.601565in}{0.952957in}}%
\pgfpathlineto{\pgfqpoint{1.606558in}{0.960965in}}%
\pgfpathlineto{\pgfqpoint{1.616545in}{0.940261in}}%
\pgfpathlineto{\pgfqpoint{1.621539in}{0.933845in}}%
\pgfpathlineto{\pgfqpoint{1.626532in}{0.947233in}}%
\pgfpathlineto{\pgfqpoint{1.631526in}{0.940373in}}%
\pgfpathlineto{\pgfqpoint{1.641512in}{0.932039in}}%
\pgfpathlineto{\pgfqpoint{1.646506in}{0.932532in}}%
\pgfpathlineto{\pgfqpoint{1.651499in}{0.964371in}}%
\pgfpathlineto{\pgfqpoint{1.666480in}{0.953450in}}%
\pgfpathlineto{\pgfqpoint{1.671473in}{0.934259in}}%
\pgfpathlineto{\pgfqpoint{1.676467in}{0.932403in}}%
\pgfpathlineto{\pgfqpoint{1.681460in}{0.944136in}}%
\pgfpathlineto{\pgfqpoint{1.686454in}{0.944738in}}%
\pgfpathlineto{\pgfqpoint{1.691447in}{0.962962in}}%
\pgfpathlineto{\pgfqpoint{1.696440in}{0.964786in}}%
\pgfpathlineto{\pgfqpoint{1.701434in}{0.969418in}}%
\pgfpathlineto{\pgfqpoint{1.706427in}{0.969570in}}%
\pgfpathlineto{\pgfqpoint{1.716414in}{0.966723in}}%
\pgfpathlineto{\pgfqpoint{1.721408in}{0.970004in}}%
\pgfpathlineto{\pgfqpoint{1.731395in}{0.965859in}}%
\pgfpathlineto{\pgfqpoint{1.736388in}{0.967895in}}%
\pgfpathlineto{\pgfqpoint{1.746375in}{0.964880in}}%
\pgfpathlineto{\pgfqpoint{1.751368in}{0.965584in}}%
\pgfpathlineto{\pgfqpoint{1.756362in}{0.963517in}}%
\pgfpathlineto{\pgfqpoint{1.766349in}{0.961900in}}%
\pgfpathlineto{\pgfqpoint{1.781329in}{0.965585in}}%
\pgfpathlineto{\pgfqpoint{1.786323in}{0.965355in}}%
\pgfpathlineto{\pgfqpoint{1.796310in}{0.961885in}}%
\pgfpathlineto{\pgfqpoint{1.806296in}{0.958757in}}%
\pgfpathlineto{\pgfqpoint{1.811290in}{0.956363in}}%
\pgfpathlineto{\pgfqpoint{1.826270in}{0.954214in}}%
\pgfpathlineto{\pgfqpoint{1.836257in}{0.952284in}}%
\pgfpathlineto{\pgfqpoint{1.856231in}{0.953672in}}%
\pgfpathlineto{\pgfqpoint{1.866218in}{0.955442in}}%
\pgfpathlineto{\pgfqpoint{1.886192in}{0.953743in}}%
\pgfpathlineto{\pgfqpoint{1.901172in}{0.947822in}}%
\pgfpathlineto{\pgfqpoint{1.916153in}{0.937002in}}%
\pgfpathlineto{\pgfqpoint{1.926139in}{0.935171in}}%
\pgfpathlineto{\pgfqpoint{1.936126in}{0.932249in}}%
\pgfpathlineto{\pgfqpoint{1.946113in}{0.932757in}}%
\pgfpathlineto{\pgfqpoint{1.956100in}{0.931472in}}%
\pgfpathlineto{\pgfqpoint{1.966087in}{0.933117in}}%
\pgfpathlineto{\pgfqpoint{1.976074in}{0.930616in}}%
\pgfpathlineto{\pgfqpoint{1.991054in}{0.936265in}}%
\pgfpathlineto{\pgfqpoint{2.001041in}{0.933809in}}%
\pgfpathlineto{\pgfqpoint{2.006035in}{0.935172in}}%
\pgfpathlineto{\pgfqpoint{2.016022in}{0.943409in}}%
\pgfpathlineto{\pgfqpoint{2.026009in}{0.946005in}}%
\pgfpathlineto{\pgfqpoint{2.060963in}{0.941622in}}%
\pgfpathlineto{\pgfqpoint{2.075943in}{0.942037in}}%
\pgfpathlineto{\pgfqpoint{2.085930in}{0.939031in}}%
\pgfpathlineto{\pgfqpoint{2.090923in}{0.937550in}}%
\pgfpathlineto{\pgfqpoint{2.110897in}{0.937440in}}%
\pgfpathlineto{\pgfqpoint{2.140858in}{0.937350in}}%
\pgfpathlineto{\pgfqpoint{2.145852in}{0.936394in}}%
\pgfpathlineto{\pgfqpoint{2.155838in}{0.931827in}}%
\pgfpathlineto{\pgfqpoint{2.170819in}{0.919280in}}%
\pgfpathlineto{\pgfqpoint{2.180806in}{0.911771in}}%
\pgfpathlineto{\pgfqpoint{2.195786in}{0.903500in}}%
\pgfpathlineto{\pgfqpoint{2.205773in}{0.895516in}}%
\pgfpathlineto{\pgfqpoint{2.210766in}{0.892818in}}%
\pgfpathlineto{\pgfqpoint{2.220753in}{0.890238in}}%
\pgfpathlineto{\pgfqpoint{2.230740in}{0.884435in}}%
\pgfpathlineto{\pgfqpoint{2.240727in}{0.883626in}}%
\pgfpathlineto{\pgfqpoint{2.245721in}{0.883251in}}%
\pgfpathlineto{\pgfqpoint{2.250714in}{0.884131in}}%
\pgfpathlineto{\pgfqpoint{2.270688in}{0.893113in}}%
\pgfpathlineto{\pgfqpoint{2.275681in}{0.892784in}}%
\pgfpathlineto{\pgfqpoint{2.285668in}{0.896807in}}%
\pgfpathlineto{\pgfqpoint{2.295655in}{0.897073in}}%
\pgfpathlineto{\pgfqpoint{2.310636in}{0.893105in}}%
\pgfpathlineto{\pgfqpoint{2.320622in}{0.894829in}}%
\pgfpathlineto{\pgfqpoint{2.330609in}{0.891112in}}%
\pgfpathlineto{\pgfqpoint{2.335603in}{0.893326in}}%
\pgfpathlineto{\pgfqpoint{2.340596in}{0.900079in}}%
\pgfpathlineto{\pgfqpoint{2.345590in}{0.904439in}}%
\pgfpathlineto{\pgfqpoint{2.355577in}{0.902481in}}%
\pgfpathlineto{\pgfqpoint{2.360570in}{0.904257in}}%
\pgfpathlineto{\pgfqpoint{2.370557in}{0.894999in}}%
\pgfpathlineto{\pgfqpoint{2.380544in}{0.895707in}}%
\pgfpathlineto{\pgfqpoint{2.400518in}{0.911750in}}%
\pgfpathlineto{\pgfqpoint{2.410505in}{0.932468in}}%
\pgfpathlineto{\pgfqpoint{2.420492in}{0.954175in}}%
\pgfpathlineto{\pgfqpoint{2.435472in}{0.977599in}}%
\pgfpathlineto{\pgfqpoint{2.445459in}{1.000077in}}%
\pgfpathlineto{\pgfqpoint{2.450452in}{1.002219in}}%
\pgfpathlineto{\pgfqpoint{2.460439in}{1.013168in}}%
\pgfpathlineto{\pgfqpoint{2.465433in}{1.017077in}}%
\pgfpathlineto{\pgfqpoint{2.470426in}{1.018728in}}%
\pgfpathlineto{\pgfqpoint{2.475420in}{1.018380in}}%
\pgfpathlineto{\pgfqpoint{2.485407in}{1.013445in}}%
\pgfpathlineto{\pgfqpoint{2.495393in}{1.006986in}}%
\pgfpathlineto{\pgfqpoint{2.515367in}{0.991897in}}%
\pgfpathlineto{\pgfqpoint{2.530348in}{0.967727in}}%
\pgfpathlineto{\pgfqpoint{2.540335in}{0.963274in}}%
\pgfpathlineto{\pgfqpoint{2.545328in}{0.955164in}}%
\pgfpathlineto{\pgfqpoint{2.550321in}{0.939059in}}%
\pgfpathlineto{\pgfqpoint{2.560308in}{0.922432in}}%
\pgfpathlineto{\pgfqpoint{2.565302in}{0.916819in}}%
\pgfpathlineto{\pgfqpoint{2.570295in}{0.919917in}}%
\pgfpathlineto{\pgfqpoint{2.580282in}{0.912061in}}%
\pgfpathlineto{\pgfqpoint{2.585276in}{0.906796in}}%
\pgfpathlineto{\pgfqpoint{2.590269in}{0.898588in}}%
\pgfpathlineto{\pgfqpoint{2.600256in}{0.895654in}}%
\pgfpathlineto{\pgfqpoint{2.605249in}{0.902236in}}%
\pgfpathlineto{\pgfqpoint{2.615236in}{0.909238in}}%
\pgfpathlineto{\pgfqpoint{2.620230in}{0.916361in}}%
\pgfpathlineto{\pgfqpoint{2.625223in}{0.917086in}}%
\pgfpathlineto{\pgfqpoint{2.630217in}{0.920569in}}%
\pgfpathlineto{\pgfqpoint{2.635210in}{0.926796in}}%
\pgfpathlineto{\pgfqpoint{2.640204in}{0.938291in}}%
\pgfpathlineto{\pgfqpoint{2.645197in}{0.946997in}}%
\pgfpathlineto{\pgfqpoint{2.655184in}{0.978365in}}%
\pgfpathlineto{\pgfqpoint{2.660177in}{0.999244in}}%
\pgfpathlineto{\pgfqpoint{2.665171in}{1.012966in}}%
\pgfpathlineto{\pgfqpoint{2.670164in}{1.023310in}}%
\pgfpathlineto{\pgfqpoint{2.675158in}{1.054430in}}%
\pgfpathlineto{\pgfqpoint{2.680151in}{1.070872in}}%
\pgfpathlineto{\pgfqpoint{2.685145in}{1.093213in}}%
\pgfpathlineto{\pgfqpoint{2.690138in}{1.132123in}}%
\pgfpathlineto{\pgfqpoint{2.700125in}{1.182194in}}%
\pgfpathlineto{\pgfqpoint{2.705119in}{1.208735in}}%
\pgfpathlineto{\pgfqpoint{2.710112in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{2.715106in}{1.279337in}}%
\pgfpathlineto{\pgfqpoint{2.720099in}{1.310870in}}%
\pgfpathlineto{\pgfqpoint{2.765040in}{1.667980in}}%
\pgfpathlineto{\pgfqpoint{2.790007in}{1.893849in}}%
\pgfpathlineto{\pgfqpoint{2.809981in}{2.096704in}}%
\pgfpathlineto{\pgfqpoint{2.819968in}{2.210156in}}%
\pgfpathlineto{\pgfqpoint{2.839942in}{2.435983in}}%
\pgfpathlineto{\pgfqpoint{2.874896in}{2.898613in}}%
\pgfpathlineto{\pgfqpoint{2.919837in}{3.555944in}}%
\pgfpathlineto{\pgfqpoint{2.929824in}{3.717185in}}%
\pgfpathlineto{\pgfqpoint{2.939811in}{3.851103in}}%
\pgfpathlineto{\pgfqpoint{2.954791in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{2.954791in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627757in}{3.467409in}}%
\pgfpathlineto{\pgfqpoint{5.614167in}{3.467409in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.655833in}{3.467409in}}{\pgfqpoint{5.655833in}{3.509075in}}%
\pgfpathlineto{\pgfqpoint{5.655833in}{4.078167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.655833in}{4.119833in}}{\pgfqpoint{5.614167in}{4.119833in}}%
\pgfpathlineto{\pgfqpoint{2.627757in}{4.119833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.586091in}{4.119833in}}{\pgfqpoint{2.586091in}{4.078167in}}%
\pgfpathlineto{\pgfqpoint{2.586091in}{3.509075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.586091in}{3.467409in}}{\pgfqpoint{2.627757in}{3.467409in}}%
\pgfpathlineto{\pgfqpoint{2.627757in}{3.467409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669424in}{3.963583in}}%
\pgfpathlineto{\pgfqpoint{2.877757in}{3.963583in}}%
\pgfpathlineto{\pgfqpoint{3.086091in}{3.963583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.252757in,y=3.890667in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont lateral\_deviation mapped}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669424in}{3.668621in}}%
\pgfpathlineto{\pgfqpoint{2.877757in}{3.668621in}}%
\pgfpathlineto{\pgfqpoint{3.086091in}{3.668621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.252757in,y=3.595704in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont lateral\_deviation unmapped}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/images/longitudinal_velocity.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times_New_Roman.ttf}[Path=\detokenize{/usr/share/fonts/truetype/msttcorefonts/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966343in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.966343in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742421in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.742421in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518499in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.518499in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294576in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.294576in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070654in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.070654in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846731in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.846731in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.622809in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.622809in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.186013in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604862in, y=0.623673in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.500607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604862in, y=1.428280in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.305214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604862in, y=2.232887in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.109821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604862in, y=3.037494in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.914428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604862in, y=3.842101in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549307in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont velocity [m/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041056in}{4.048529in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.048529in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.048529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041056in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.855938in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.863698in}{0.698579in}}%
\pgfpathlineto{\pgfqpoint{1.871459in}{0.703558in}}%
\pgfpathlineto{\pgfqpoint{1.879220in}{0.696016in}}%
\pgfpathlineto{\pgfqpoint{1.886981in}{0.701952in}}%
\pgfpathlineto{\pgfqpoint{1.894741in}{0.697014in}}%
\pgfpathlineto{\pgfqpoint{1.902502in}{0.701376in}}%
\pgfpathlineto{\pgfqpoint{1.910263in}{0.697270in}}%
\pgfpathlineto{\pgfqpoint{1.918024in}{0.701372in}}%
\pgfpathlineto{\pgfqpoint{1.925785in}{0.697067in}}%
\pgfpathlineto{\pgfqpoint{1.933545in}{0.701745in}}%
\pgfpathlineto{\pgfqpoint{1.941306in}{0.696550in}}%
\pgfpathlineto{\pgfqpoint{1.949067in}{0.702387in}}%
\pgfpathlineto{\pgfqpoint{1.956828in}{0.696203in}}%
\pgfpathlineto{\pgfqpoint{1.964588in}{0.703238in}}%
\pgfpathlineto{\pgfqpoint{1.972349in}{0.697146in}}%
\pgfpathlineto{\pgfqpoint{1.980110in}{0.704264in}}%
\pgfpathlineto{\pgfqpoint{1.987871in}{0.698251in}}%
\pgfpathlineto{\pgfqpoint{1.995631in}{0.705442in}}%
\pgfpathlineto{\pgfqpoint{2.003392in}{0.699496in}}%
\pgfpathlineto{\pgfqpoint{2.011153in}{0.706751in}}%
\pgfpathlineto{\pgfqpoint{2.018914in}{0.700864in}}%
\pgfpathlineto{\pgfqpoint{2.026675in}{0.708175in}}%
\pgfpathlineto{\pgfqpoint{2.034435in}{0.702341in}}%
\pgfpathlineto{\pgfqpoint{2.042196in}{0.709708in}}%
\pgfpathlineto{\pgfqpoint{2.049957in}{0.703933in}}%
\pgfpathlineto{\pgfqpoint{2.057718in}{0.711358in}}%
\pgfpathlineto{\pgfqpoint{2.065478in}{0.705636in}}%
\pgfpathlineto{\pgfqpoint{2.073239in}{0.713111in}}%
\pgfpathlineto{\pgfqpoint{2.081000in}{0.707440in}}%
\pgfpathlineto{\pgfqpoint{2.088761in}{0.714963in}}%
\pgfpathlineto{\pgfqpoint{2.096522in}{0.709342in}}%
\pgfpathlineto{\pgfqpoint{2.104282in}{0.716915in}}%
\pgfpathlineto{\pgfqpoint{2.112043in}{0.711347in}}%
\pgfpathlineto{\pgfqpoint{2.119804in}{0.718968in}}%
\pgfpathlineto{\pgfqpoint{2.127565in}{0.713457in}}%
\pgfpathlineto{\pgfqpoint{2.135325in}{0.721130in}}%
\pgfpathlineto{\pgfqpoint{2.143086in}{0.715684in}}%
\pgfpathlineto{\pgfqpoint{2.150847in}{0.723411in}}%
\pgfpathlineto{\pgfqpoint{2.158608in}{0.718036in}}%
\pgfpathlineto{\pgfqpoint{2.166369in}{0.725799in}}%
\pgfpathlineto{\pgfqpoint{2.174129in}{0.720516in}}%
\pgfpathlineto{\pgfqpoint{2.181890in}{0.728327in}}%
\pgfpathlineto{\pgfqpoint{2.189651in}{0.733403in}}%
\pgfpathlineto{\pgfqpoint{2.205172in}{0.811150in}}%
\pgfpathlineto{\pgfqpoint{2.220694in}{0.862215in}}%
\pgfpathlineto{\pgfqpoint{2.228455in}{0.871583in}}%
\pgfpathlineto{\pgfqpoint{2.236216in}{0.890346in}}%
\pgfpathlineto{\pgfqpoint{2.243976in}{0.877242in}}%
\pgfpathlineto{\pgfqpoint{2.251737in}{0.876625in}}%
\pgfpathlineto{\pgfqpoint{2.259498in}{0.897560in}}%
\pgfpathlineto{\pgfqpoint{2.267259in}{0.922747in}}%
\pgfpathlineto{\pgfqpoint{2.275019in}{0.915483in}}%
\pgfpathlineto{\pgfqpoint{2.282780in}{0.919391in}}%
\pgfpathlineto{\pgfqpoint{2.290541in}{0.925719in}}%
\pgfpathlineto{\pgfqpoint{2.298302in}{0.930009in}}%
\pgfpathlineto{\pgfqpoint{2.306063in}{0.938553in}}%
\pgfpathlineto{\pgfqpoint{2.337106in}{0.981106in}}%
\pgfpathlineto{\pgfqpoint{2.352627in}{1.009927in}}%
\pgfpathlineto{\pgfqpoint{2.399192in}{1.103842in}}%
\pgfpathlineto{\pgfqpoint{2.422474in}{1.142937in}}%
\pgfpathlineto{\pgfqpoint{2.445757in}{1.177282in}}%
\pgfpathlineto{\pgfqpoint{2.531125in}{1.297283in}}%
\pgfpathlineto{\pgfqpoint{2.600972in}{1.402177in}}%
\pgfpathlineto{\pgfqpoint{2.655297in}{1.488541in}}%
\pgfpathlineto{\pgfqpoint{2.748427in}{1.642228in}}%
\pgfpathlineto{\pgfqpoint{2.802752in}{1.736817in}}%
\pgfpathlineto{\pgfqpoint{2.942446in}{1.987827in}}%
\pgfpathlineto{\pgfqpoint{3.074379in}{2.229899in}}%
\pgfpathlineto{\pgfqpoint{3.214073in}{2.478633in}}%
\pgfpathlineto{\pgfqpoint{3.221834in}{2.492434in}}%
\pgfpathlineto{\pgfqpoint{3.229595in}{2.508694in}}%
\pgfpathlineto{\pgfqpoint{3.252877in}{2.547674in}}%
\pgfpathlineto{\pgfqpoint{3.322724in}{2.675369in}}%
\pgfpathlineto{\pgfqpoint{3.353767in}{2.724044in}}%
\pgfpathlineto{\pgfqpoint{3.384810in}{2.772753in}}%
\pgfpathlineto{\pgfqpoint{3.415854in}{2.826236in}}%
\pgfpathlineto{\pgfqpoint{3.477940in}{2.935718in}}%
\pgfpathlineto{\pgfqpoint{3.501222in}{2.974701in}}%
\pgfpathlineto{\pgfqpoint{3.508983in}{2.977404in}}%
\pgfpathlineto{\pgfqpoint{3.516744in}{2.976975in}}%
\pgfpathlineto{\pgfqpoint{3.524504in}{3.047669in}}%
\pgfpathlineto{\pgfqpoint{3.532265in}{3.198365in}}%
\pgfpathlineto{\pgfqpoint{3.540026in}{3.318655in}}%
\pgfpathlineto{\pgfqpoint{3.547787in}{3.413371in}}%
\pgfpathlineto{\pgfqpoint{3.555548in}{3.480939in}}%
\pgfpathlineto{\pgfqpoint{3.563308in}{3.531834in}}%
\pgfpathlineto{\pgfqpoint{3.571069in}{3.562017in}}%
\pgfpathlineto{\pgfqpoint{3.578830in}{3.576270in}}%
\pgfpathlineto{\pgfqpoint{3.586591in}{3.577783in}}%
\pgfpathlineto{\pgfqpoint{3.594351in}{3.569730in}}%
\pgfpathlineto{\pgfqpoint{3.602112in}{3.555141in}}%
\pgfpathlineto{\pgfqpoint{3.640916in}{3.459869in}}%
\pgfpathlineto{\pgfqpoint{3.648677in}{3.446191in}}%
\pgfpathlineto{\pgfqpoint{3.656438in}{3.436299in}}%
\pgfpathlineto{\pgfqpoint{3.664198in}{3.430632in}}%
\pgfpathlineto{\pgfqpoint{3.671959in}{3.429382in}}%
\pgfpathlineto{\pgfqpoint{3.679720in}{3.432684in}}%
\pgfpathlineto{\pgfqpoint{3.687481in}{3.440408in}}%
\pgfpathlineto{\pgfqpoint{3.695241in}{3.452171in}}%
\pgfpathlineto{\pgfqpoint{3.703002in}{3.467453in}}%
\pgfpathlineto{\pgfqpoint{3.718524in}{3.505825in}}%
\pgfpathlineto{\pgfqpoint{3.772849in}{3.658249in}}%
\pgfpathlineto{\pgfqpoint{3.788371in}{3.692437in}}%
\pgfpathlineto{\pgfqpoint{3.803892in}{3.719905in}}%
\pgfpathlineto{\pgfqpoint{3.819414in}{3.741052in}}%
\pgfpathlineto{\pgfqpoint{3.834935in}{3.757204in}}%
\pgfpathlineto{\pgfqpoint{3.858218in}{3.776111in}}%
\pgfpathlineto{\pgfqpoint{3.889261in}{3.800379in}}%
\pgfpathlineto{\pgfqpoint{3.912543in}{3.822476in}}%
\pgfpathlineto{\pgfqpoint{3.935826in}{3.848681in}}%
\pgfpathlineto{\pgfqpoint{4.021194in}{3.951043in}}%
\pgfpathlineto{\pgfqpoint{4.044476in}{3.973056in}}%
\pgfpathlineto{\pgfqpoint{4.067759in}{3.990909in}}%
\pgfpathlineto{\pgfqpoint{4.091041in}{4.004665in}}%
\pgfpathlineto{\pgfqpoint{4.114323in}{4.014776in}}%
\pgfpathlineto{\pgfqpoint{4.137606in}{4.021785in}}%
\pgfpathlineto{\pgfqpoint{4.160888in}{4.026260in}}%
\pgfpathlineto{\pgfqpoint{4.191931in}{4.029171in}}%
\pgfpathlineto{\pgfqpoint{4.246257in}{4.032634in}}%
\pgfpathlineto{\pgfqpoint{4.269539in}{4.036266in}}%
\pgfpathlineto{\pgfqpoint{4.300582in}{4.043460in}}%
\pgfpathlineto{\pgfqpoint{4.347147in}{4.054563in}}%
\pgfpathlineto{\pgfqpoint{4.362668in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{4.378190in}{4.055140in}}%
\pgfpathlineto{\pgfqpoint{4.393711in}{4.051851in}}%
\pgfpathlineto{\pgfqpoint{4.409233in}{4.046489in}}%
\pgfpathlineto{\pgfqpoint{4.471319in}{4.021220in}}%
\pgfpathlineto{\pgfqpoint{4.486841in}{4.018926in}}%
\pgfpathlineto{\pgfqpoint{4.502362in}{4.018951in}}%
\pgfpathlineto{\pgfqpoint{4.525645in}{4.021803in}}%
\pgfpathlineto{\pgfqpoint{4.572209in}{4.029271in}}%
\pgfpathlineto{\pgfqpoint{4.595492in}{4.030808in}}%
\pgfpathlineto{\pgfqpoint{4.618774in}{4.030241in}}%
\pgfpathlineto{\pgfqpoint{4.649817in}{4.026698in}}%
\pgfpathlineto{\pgfqpoint{4.688621in}{4.021998in}}%
\pgfpathlineto{\pgfqpoint{4.711903in}{4.020836in}}%
\pgfpathlineto{\pgfqpoint{4.735186in}{4.021439in}}%
\pgfpathlineto{\pgfqpoint{4.773989in}{4.025284in}}%
\pgfpathlineto{\pgfqpoint{4.812793in}{4.028819in}}%
\pgfpathlineto{\pgfqpoint{4.836076in}{4.029050in}}%
\pgfpathlineto{\pgfqpoint{4.859358in}{4.027348in}}%
\pgfpathlineto{\pgfqpoint{4.921444in}{4.020448in}}%
\pgfpathlineto{\pgfqpoint{4.952487in}{4.020337in}}%
\pgfpathlineto{\pgfqpoint{4.983530in}{4.022710in}}%
\pgfpathlineto{\pgfqpoint{5.037856in}{4.027335in}}%
\pgfpathlineto{\pgfqpoint{5.061138in}{4.027144in}}%
\pgfpathlineto{\pgfqpoint{5.092181in}{4.024094in}}%
\pgfpathlineto{\pgfqpoint{5.138746in}{4.018356in}}%
\pgfpathlineto{\pgfqpoint{5.162028in}{4.017468in}}%
\pgfpathlineto{\pgfqpoint{5.185311in}{4.018875in}}%
\pgfpathlineto{\pgfqpoint{5.216354in}{4.023652in}}%
\pgfpathlineto{\pgfqpoint{5.247397in}{4.028262in}}%
\pgfpathlineto{\pgfqpoint{5.270679in}{4.029709in}}%
\pgfpathlineto{\pgfqpoint{5.293961in}{4.028966in}}%
\pgfpathlineto{\pgfqpoint{5.325004in}{4.025341in}}%
\pgfpathlineto{\pgfqpoint{5.363808in}{4.020519in}}%
\pgfpathlineto{\pgfqpoint{5.387091in}{4.020067in}}%
\pgfpathlineto{\pgfqpoint{5.456938in}{4.023499in}}%
\pgfpathlineto{\pgfqpoint{5.480220in}{4.021551in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.013878in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.013878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.723924in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.747207in}{0.699248in}}%
\pgfpathlineto{\pgfqpoint{1.770489in}{0.698713in}}%
\pgfpathlineto{\pgfqpoint{1.809293in}{0.696225in}}%
\pgfpathlineto{\pgfqpoint{2.080920in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.375830in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.391351in}{0.901619in}}%
\pgfpathlineto{\pgfqpoint{2.399112in}{0.962280in}}%
\pgfpathlineto{\pgfqpoint{2.406873in}{0.979284in}}%
\pgfpathlineto{\pgfqpoint{2.414633in}{1.000164in}}%
\pgfpathlineto{\pgfqpoint{2.422394in}{1.005294in}}%
\pgfpathlineto{\pgfqpoint{2.430155in}{1.001465in}}%
\pgfpathlineto{\pgfqpoint{2.437916in}{0.968185in}}%
\pgfpathlineto{\pgfqpoint{2.445677in}{0.948851in}}%
\pgfpathlineto{\pgfqpoint{2.453437in}{0.903835in}}%
\pgfpathlineto{\pgfqpoint{2.461198in}{0.904795in}}%
\pgfpathlineto{\pgfqpoint{2.468959in}{0.893512in}}%
\pgfpathlineto{\pgfqpoint{2.476720in}{0.907377in}}%
\pgfpathlineto{\pgfqpoint{2.484480in}{0.927628in}}%
\pgfpathlineto{\pgfqpoint{2.492241in}{0.939014in}}%
\pgfpathlineto{\pgfqpoint{2.500002in}{0.965021in}}%
\pgfpathlineto{\pgfqpoint{2.507763in}{0.971471in}}%
\pgfpathlineto{\pgfqpoint{2.515524in}{0.986618in}}%
\pgfpathlineto{\pgfqpoint{2.523284in}{0.990681in}}%
\pgfpathlineto{\pgfqpoint{2.531045in}{1.000196in}}%
\pgfpathlineto{\pgfqpoint{2.538806in}{0.998693in}}%
\pgfpathlineto{\pgfqpoint{2.546567in}{1.003460in}}%
\pgfpathlineto{\pgfqpoint{2.554327in}{0.998747in}}%
\pgfpathlineto{\pgfqpoint{2.562088in}{1.001793in}}%
\pgfpathlineto{\pgfqpoint{2.569849in}{0.996477in}}%
\pgfpathlineto{\pgfqpoint{2.577610in}{1.000537in}}%
\pgfpathlineto{\pgfqpoint{2.585371in}{0.997464in}}%
\pgfpathlineto{\pgfqpoint{2.593131in}{1.003520in}}%
\pgfpathlineto{\pgfqpoint{2.600892in}{1.001589in}}%
\pgfpathlineto{\pgfqpoint{2.608653in}{1.007890in}}%
\pgfpathlineto{\pgfqpoint{2.616414in}{1.005605in}}%
\pgfpathlineto{\pgfqpoint{2.624174in}{1.010810in}}%
\pgfpathlineto{\pgfqpoint{2.631935in}{1.007187in}}%
\pgfpathlineto{\pgfqpoint{2.639696in}{1.011431in}}%
\pgfpathlineto{\pgfqpoint{2.647457in}{1.007612in}}%
\pgfpathlineto{\pgfqpoint{2.655218in}{1.011419in}}%
\pgfpathlineto{\pgfqpoint{2.662978in}{1.006862in}}%
\pgfpathlineto{\pgfqpoint{2.670739in}{1.010104in}}%
\pgfpathlineto{\pgfqpoint{2.678500in}{1.005075in}}%
\pgfpathlineto{\pgfqpoint{2.686261in}{1.008060in}}%
\pgfpathlineto{\pgfqpoint{2.694021in}{1.002846in}}%
\pgfpathlineto{\pgfqpoint{2.701782in}{1.006452in}}%
\pgfpathlineto{\pgfqpoint{2.709543in}{1.002653in}}%
\pgfpathlineto{\pgfqpoint{2.717304in}{1.007350in}}%
\pgfpathlineto{\pgfqpoint{2.725065in}{1.003993in}}%
\pgfpathlineto{\pgfqpoint{2.732825in}{1.008758in}}%
\pgfpathlineto{\pgfqpoint{2.740586in}{1.005218in}}%
\pgfpathlineto{\pgfqpoint{2.748347in}{1.009543in}}%
\pgfpathlineto{\pgfqpoint{2.756108in}{1.005485in}}%
\pgfpathlineto{\pgfqpoint{2.763868in}{1.009851in}}%
\pgfpathlineto{\pgfqpoint{2.771629in}{1.006624in}}%
\pgfpathlineto{\pgfqpoint{2.779390in}{1.011471in}}%
\pgfpathlineto{\pgfqpoint{2.787151in}{1.008217in}}%
\pgfpathlineto{\pgfqpoint{2.794912in}{1.012816in}}%
\pgfpathlineto{\pgfqpoint{2.802672in}{1.009225in}}%
\pgfpathlineto{\pgfqpoint{2.810433in}{1.013382in}}%
\pgfpathlineto{\pgfqpoint{2.818194in}{1.009361in}}%
\pgfpathlineto{\pgfqpoint{2.825955in}{1.013707in}}%
\pgfpathlineto{\pgfqpoint{2.833715in}{1.010679in}}%
\pgfpathlineto{\pgfqpoint{2.841476in}{1.015651in}}%
\pgfpathlineto{\pgfqpoint{2.849237in}{1.012716in}}%
\pgfpathlineto{\pgfqpoint{2.856998in}{1.017481in}}%
\pgfpathlineto{\pgfqpoint{2.864759in}{1.014206in}}%
\pgfpathlineto{\pgfqpoint{2.872519in}{1.018456in}}%
\pgfpathlineto{\pgfqpoint{2.880280in}{1.014054in}}%
\pgfpathlineto{\pgfqpoint{2.888041in}{1.016474in}}%
\pgfpathlineto{\pgfqpoint{2.895802in}{1.010657in}}%
\pgfpathlineto{\pgfqpoint{2.903562in}{1.012604in}}%
\pgfpathlineto{\pgfqpoint{2.911323in}{1.006643in}}%
\pgfpathlineto{\pgfqpoint{2.919084in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{2.926845in}{1.003610in}}%
\pgfpathlineto{\pgfqpoint{2.934605in}{1.006808in}}%
\pgfpathlineto{\pgfqpoint{2.942366in}{1.002212in}}%
\pgfpathlineto{\pgfqpoint{2.950127in}{1.006199in}}%
\pgfpathlineto{\pgfqpoint{2.957888in}{1.002244in}}%
\pgfpathlineto{\pgfqpoint{2.965649in}{1.006703in}}%
\pgfpathlineto{\pgfqpoint{2.973409in}{1.003052in}}%
\pgfpathlineto{\pgfqpoint{2.981170in}{1.007579in}}%
\pgfpathlineto{\pgfqpoint{2.988931in}{1.003861in}}%
\pgfpathlineto{\pgfqpoint{2.996692in}{1.008179in}}%
\pgfpathlineto{\pgfqpoint{3.004452in}{1.004231in}}%
\pgfpathlineto{\pgfqpoint{3.012213in}{1.008314in}}%
\pgfpathlineto{\pgfqpoint{3.019974in}{1.004179in}}%
\pgfpathlineto{\pgfqpoint{3.027735in}{1.008145in}}%
\pgfpathlineto{\pgfqpoint{3.035496in}{1.003958in}}%
\pgfpathlineto{\pgfqpoint{3.043256in}{1.007949in}}%
\pgfpathlineto{\pgfqpoint{3.051017in}{1.003829in}}%
\pgfpathlineto{\pgfqpoint{3.058778in}{1.007926in}}%
\pgfpathlineto{\pgfqpoint{3.066539in}{1.003922in}}%
\pgfpathlineto{\pgfqpoint{3.074299in}{1.008128in}}%
\pgfpathlineto{\pgfqpoint{3.082060in}{1.004222in}}%
\pgfpathlineto{\pgfqpoint{3.089821in}{1.008489in}}%
\pgfpathlineto{\pgfqpoint{3.097582in}{1.004016in}}%
\pgfpathlineto{\pgfqpoint{3.105343in}{1.006954in}}%
\pgfpathlineto{\pgfqpoint{3.113103in}{1.001485in}}%
\pgfpathlineto{\pgfqpoint{3.120864in}{1.004205in}}%
\pgfpathlineto{\pgfqpoint{3.128625in}{0.998736in}}%
\pgfpathlineto{\pgfqpoint{3.136386in}{1.001844in}}%
\pgfpathlineto{\pgfqpoint{3.144146in}{0.996870in}}%
\pgfpathlineto{\pgfqpoint{3.151907in}{1.000645in}}%
\pgfpathlineto{\pgfqpoint{3.159668in}{0.995691in}}%
\pgfpathlineto{\pgfqpoint{3.167429in}{0.998742in}}%
\pgfpathlineto{\pgfqpoint{3.175190in}{0.993327in}}%
\pgfpathlineto{\pgfqpoint{3.182950in}{0.996585in}}%
\pgfpathlineto{\pgfqpoint{3.190711in}{0.991479in}}%
\pgfpathlineto{\pgfqpoint{3.198472in}{0.995268in}}%
\pgfpathlineto{\pgfqpoint{3.206233in}{0.990718in}}%
\pgfpathlineto{\pgfqpoint{3.213993in}{0.995078in}}%
\pgfpathlineto{\pgfqpoint{3.221754in}{0.990384in}}%
\pgfpathlineto{\pgfqpoint{3.229515in}{0.993744in}}%
\pgfpathlineto{\pgfqpoint{3.237276in}{0.988328in}}%
\pgfpathlineto{\pgfqpoint{3.245037in}{0.991676in}}%
\pgfpathlineto{\pgfqpoint{3.252797in}{0.986411in}}%
\pgfpathlineto{\pgfqpoint{3.260558in}{0.990208in}}%
\pgfpathlineto{\pgfqpoint{3.268319in}{0.985473in}}%
\pgfpathlineto{\pgfqpoint{3.276080in}{0.990542in}}%
\pgfpathlineto{\pgfqpoint{3.283840in}{0.987878in}}%
\pgfpathlineto{\pgfqpoint{3.291601in}{0.994314in}}%
\pgfpathlineto{\pgfqpoint{3.299362in}{0.992123in}}%
\pgfpathlineto{\pgfqpoint{3.307123in}{0.998282in}}%
\pgfpathlineto{\pgfqpoint{3.314884in}{0.995483in}}%
\pgfpathlineto{\pgfqpoint{3.322644in}{1.000612in}}%
\pgfpathlineto{\pgfqpoint{3.330405in}{0.996765in}}%
\pgfpathlineto{\pgfqpoint{3.338166in}{1.001444in}}%
\pgfpathlineto{\pgfqpoint{3.345927in}{0.998060in}}%
\pgfpathlineto{\pgfqpoint{3.353687in}{1.002930in}}%
\pgfpathlineto{\pgfqpoint{3.361448in}{0.999315in}}%
\pgfpathlineto{\pgfqpoint{3.369209in}{1.003850in}}%
\pgfpathlineto{\pgfqpoint{3.376970in}{0.999869in}}%
\pgfpathlineto{\pgfqpoint{3.384731in}{1.003999in}}%
\pgfpathlineto{\pgfqpoint{3.392491in}{0.999632in}}%
\pgfpathlineto{\pgfqpoint{3.400252in}{1.004041in}}%
\pgfpathlineto{\pgfqpoint{3.408013in}{1.000779in}}%
\pgfpathlineto{\pgfqpoint{3.415774in}{1.005906in}}%
\pgfpathlineto{\pgfqpoint{3.423534in}{1.002772in}}%
\pgfpathlineto{\pgfqpoint{3.431295in}{1.007685in}}%
\pgfpathlineto{\pgfqpoint{3.439056in}{1.004168in}}%
\pgfpathlineto{\pgfqpoint{3.446817in}{1.008500in}}%
\pgfpathlineto{\pgfqpoint{3.454578in}{1.004382in}}%
\pgfpathlineto{\pgfqpoint{3.462338in}{1.008720in}}%
\pgfpathlineto{\pgfqpoint{3.470099in}{1.005419in}}%
\pgfpathlineto{\pgfqpoint{3.477860in}{1.010238in}}%
\pgfpathlineto{\pgfqpoint{3.485621in}{1.006909in}}%
\pgfpathlineto{\pgfqpoint{3.493381in}{1.011471in}}%
\pgfpathlineto{\pgfqpoint{3.501142in}{1.007775in}}%
\pgfpathlineto{\pgfqpoint{3.508903in}{1.011853in}}%
\pgfpathlineto{\pgfqpoint{3.516664in}{1.007665in}}%
\pgfpathlineto{\pgfqpoint{3.524424in}{1.011875in}}%
\pgfpathlineto{\pgfqpoint{3.532185in}{1.008618in}}%
\pgfpathlineto{\pgfqpoint{3.539946in}{1.013413in}}%
\pgfpathlineto{\pgfqpoint{3.547707in}{1.010204in}}%
\pgfpathlineto{\pgfqpoint{3.555468in}{1.014785in}}%
\pgfpathlineto{\pgfqpoint{3.563228in}{1.011231in}}%
\pgfpathlineto{\pgfqpoint{3.570989in}{1.015323in}}%
\pgfpathlineto{\pgfqpoint{3.578750in}{1.011268in}}%
\pgfpathlineto{\pgfqpoint{3.586511in}{1.015464in}}%
\pgfpathlineto{\pgfqpoint{3.594271in}{1.012300in}}%
\pgfpathlineto{\pgfqpoint{3.602032in}{1.017042in}}%
\pgfpathlineto{\pgfqpoint{3.609793in}{1.013905in}}%
\pgfpathlineto{\pgfqpoint{3.617554in}{1.018422in}}%
\pgfpathlineto{\pgfqpoint{3.625315in}{1.014938in}}%
\pgfpathlineto{\pgfqpoint{3.633075in}{1.018974in}}%
\pgfpathlineto{\pgfqpoint{3.640836in}{1.015002in}}%
\pgfpathlineto{\pgfqpoint{3.648597in}{1.019147in}}%
\pgfpathlineto{\pgfqpoint{3.656358in}{1.016057in}}%
\pgfpathlineto{\pgfqpoint{3.664118in}{1.020741in}}%
\pgfpathlineto{\pgfqpoint{3.671879in}{1.017674in}}%
\pgfpathlineto{\pgfqpoint{3.679640in}{1.022127in}}%
\pgfpathlineto{\pgfqpoint{3.687401in}{1.018710in}}%
\pgfpathlineto{\pgfqpoint{3.695162in}{1.022682in}}%
\pgfpathlineto{\pgfqpoint{3.702922in}{1.018188in}}%
\pgfpathlineto{\pgfqpoint{3.710683in}{1.020443in}}%
\pgfpathlineto{\pgfqpoint{3.718444in}{1.014695in}}%
\pgfpathlineto{\pgfqpoint{3.726205in}{1.016669in}}%
\pgfpathlineto{\pgfqpoint{3.733965in}{1.010975in}}%
\pgfpathlineto{\pgfqpoint{3.741726in}{1.013530in}}%
\pgfpathlineto{\pgfqpoint{3.749487in}{1.008553in}}%
\pgfpathlineto{\pgfqpoint{3.757248in}{1.012026in}}%
\pgfpathlineto{\pgfqpoint{3.765009in}{1.007902in}}%
\pgfpathlineto{\pgfqpoint{3.772769in}{1.012145in}}%
\pgfpathlineto{\pgfqpoint{3.780530in}{1.008627in}}%
\pgfpathlineto{\pgfqpoint{3.788291in}{1.013242in}}%
\pgfpathlineto{\pgfqpoint{3.796052in}{1.009939in}}%
\pgfpathlineto{\pgfqpoint{3.803812in}{1.014551in}}%
\pgfpathlineto{\pgfqpoint{3.811573in}{1.011172in}}%
\pgfpathlineto{\pgfqpoint{3.819334in}{1.015593in}}%
\pgfpathlineto{\pgfqpoint{3.827095in}{1.012034in}}%
\pgfpathlineto{\pgfqpoint{3.834856in}{1.016255in}}%
\pgfpathlineto{\pgfqpoint{3.842616in}{1.012555in}}%
\pgfpathlineto{\pgfqpoint{3.850377in}{1.016663in}}%
\pgfpathlineto{\pgfqpoint{3.858138in}{1.012909in}}%
\pgfpathlineto{\pgfqpoint{3.865899in}{1.016993in}}%
\pgfpathlineto{\pgfqpoint{3.873659in}{1.013252in}}%
\pgfpathlineto{\pgfqpoint{3.881420in}{1.017350in}}%
\pgfpathlineto{\pgfqpoint{3.889181in}{1.013635in}}%
\pgfpathlineto{\pgfqpoint{3.896942in}{1.017739in}}%
\pgfpathlineto{\pgfqpoint{3.904703in}{1.014026in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{1.018101in}}%
\pgfpathlineto{\pgfqpoint{3.920224in}{1.014354in}}%
\pgfpathlineto{\pgfqpoint{3.927985in}{1.018369in}}%
\pgfpathlineto{\pgfqpoint{3.935746in}{1.014561in}}%
\pgfpathlineto{\pgfqpoint{3.943506in}{1.018500in}}%
\pgfpathlineto{\pgfqpoint{3.951267in}{1.014626in}}%
\pgfpathlineto{\pgfqpoint{3.959028in}{1.018504in}}%
\pgfpathlineto{\pgfqpoint{3.966789in}{1.014582in}}%
\pgfpathlineto{\pgfqpoint{3.974550in}{1.018425in}}%
\pgfpathlineto{\pgfqpoint{3.982310in}{1.013886in}}%
\pgfpathlineto{\pgfqpoint{3.990071in}{1.016438in}}%
\pgfpathlineto{\pgfqpoint{3.997832in}{1.010948in}}%
\pgfpathlineto{\pgfqpoint{4.005593in}{1.013338in}}%
\pgfpathlineto{\pgfqpoint{4.013353in}{1.007894in}}%
\pgfpathlineto{\pgfqpoint{4.021114in}{1.010719in}}%
\pgfpathlineto{\pgfqpoint{4.028875in}{1.005798in}}%
\pgfpathlineto{\pgfqpoint{4.036636in}{1.009313in}}%
\pgfpathlineto{\pgfqpoint{4.044396in}{1.004442in}}%
\pgfpathlineto{\pgfqpoint{4.052157in}{1.007293in}}%
\pgfpathlineto{\pgfqpoint{4.059918in}{1.002013in}}%
\pgfpathlineto{\pgfqpoint{4.067679in}{1.005098in}}%
\pgfpathlineto{\pgfqpoint{4.075440in}{1.000142in}}%
\pgfpathlineto{\pgfqpoint{4.083200in}{1.003764in}}%
\pgfpathlineto{\pgfqpoint{4.090961in}{0.999342in}}%
\pgfpathlineto{\pgfqpoint{4.098722in}{1.004084in}}%
\pgfpathlineto{\pgfqpoint{4.106483in}{1.001254in}}%
\pgfpathlineto{\pgfqpoint{4.114243in}{1.006978in}}%
\pgfpathlineto{\pgfqpoint{4.122004in}{1.004926in}}%
\pgfpathlineto{\pgfqpoint{4.129765in}{1.011044in}}%
\pgfpathlineto{\pgfqpoint{4.137526in}{1.008895in}}%
\pgfpathlineto{\pgfqpoint{4.145287in}{1.014309in}}%
\pgfpathlineto{\pgfqpoint{4.153047in}{1.011280in}}%
\pgfpathlineto{\pgfqpoint{4.160808in}{1.016182in}}%
\pgfpathlineto{\pgfqpoint{4.168569in}{1.013418in}}%
\pgfpathlineto{\pgfqpoint{4.176330in}{1.018211in}}%
\pgfpathlineto{\pgfqpoint{4.184090in}{1.014936in}}%
\pgfpathlineto{\pgfqpoint{4.191851in}{1.019132in}}%
\pgfpathlineto{\pgfqpoint{4.199612in}{1.015290in}}%
\pgfpathlineto{\pgfqpoint{4.207373in}{1.018973in}}%
\pgfpathlineto{\pgfqpoint{4.215134in}{1.014715in}}%
\pgfpathlineto{\pgfqpoint{4.222894in}{1.018691in}}%
\pgfpathlineto{\pgfqpoint{4.230655in}{1.015531in}}%
\pgfpathlineto{\pgfqpoint{4.238416in}{1.020277in}}%
\pgfpathlineto{\pgfqpoint{4.246177in}{1.017332in}}%
\pgfpathlineto{\pgfqpoint{4.253937in}{1.021968in}}%
\pgfpathlineto{\pgfqpoint{4.261698in}{1.018736in}}%
\pgfpathlineto{\pgfqpoint{4.269459in}{1.022873in}}%
\pgfpathlineto{\pgfqpoint{4.277220in}{1.019099in}}%
\pgfpathlineto{\pgfqpoint{4.284981in}{1.023238in}}%
\pgfpathlineto{\pgfqpoint{4.292741in}{1.020216in}}%
\pgfpathlineto{\pgfqpoint{4.300502in}{1.024763in}}%
\pgfpathlineto{\pgfqpoint{4.308263in}{1.021658in}}%
\pgfpathlineto{\pgfqpoint{4.316024in}{1.025907in}}%
\pgfpathlineto{\pgfqpoint{4.323784in}{1.022410in}}%
\pgfpathlineto{\pgfqpoint{4.331545in}{1.026176in}}%
\pgfpathlineto{\pgfqpoint{4.339306in}{1.022204in}}%
\pgfpathlineto{\pgfqpoint{4.347067in}{1.026103in}}%
\pgfpathlineto{\pgfqpoint{4.354828in}{1.023009in}}%
\pgfpathlineto{\pgfqpoint{4.362588in}{1.027464in}}%
\pgfpathlineto{\pgfqpoint{4.370349in}{1.024420in}}%
\pgfpathlineto{\pgfqpoint{4.378110in}{1.028683in}}%
\pgfpathlineto{\pgfqpoint{4.385871in}{1.025323in}}%
\pgfpathlineto{\pgfqpoint{4.393631in}{1.029141in}}%
\pgfpathlineto{\pgfqpoint{4.401392in}{1.025326in}}%
\pgfpathlineto{\pgfqpoint{4.409153in}{1.029261in}}%
\pgfpathlineto{\pgfqpoint{4.416914in}{1.026294in}}%
\pgfpathlineto{\pgfqpoint{4.424675in}{1.030744in}}%
\pgfpathlineto{\pgfqpoint{4.432435in}{1.027796in}}%
\pgfpathlineto{\pgfqpoint{4.440196in}{1.032030in}}%
\pgfpathlineto{\pgfqpoint{4.447957in}{1.028754in}}%
\pgfpathlineto{\pgfqpoint{4.455718in}{1.032539in}}%
\pgfpathlineto{\pgfqpoint{4.463478in}{1.028244in}}%
\pgfpathlineto{\pgfqpoint{4.471239in}{1.030400in}}%
\pgfpathlineto{\pgfqpoint{4.479000in}{1.024920in}}%
\pgfpathlineto{\pgfqpoint{4.486761in}{1.026811in}}%
\pgfpathlineto{\pgfqpoint{4.494522in}{1.021379in}}%
\pgfpathlineto{\pgfqpoint{4.502282in}{1.023808in}}%
\pgfpathlineto{\pgfqpoint{4.510043in}{1.019040in}}%
\pgfpathlineto{\pgfqpoint{4.517804in}{1.022319in}}%
\pgfpathlineto{\pgfqpoint{4.525565in}{1.017783in}}%
\pgfpathlineto{\pgfqpoint{4.533325in}{1.020604in}}%
\pgfpathlineto{\pgfqpoint{4.541086in}{1.015826in}}%
\pgfpathlineto{\pgfqpoint{4.548847in}{1.018939in}}%
\pgfpathlineto{\pgfqpoint{4.556608in}{1.014497in}}%
\pgfpathlineto{\pgfqpoint{4.564369in}{1.018076in}}%
\pgfpathlineto{\pgfqpoint{4.572129in}{1.014096in}}%
\pgfpathlineto{\pgfqpoint{4.579890in}{1.018117in}}%
\pgfpathlineto{\pgfqpoint{4.587651in}{1.014506in}}%
\pgfpathlineto{\pgfqpoint{4.595412in}{1.018782in}}%
\pgfpathlineto{\pgfqpoint{4.603172in}{1.015348in}}%
\pgfpathlineto{\pgfqpoint{4.610933in}{1.019685in}}%
\pgfpathlineto{\pgfqpoint{4.618694in}{1.016275in}}%
\pgfpathlineto{\pgfqpoint{4.626455in}{1.020558in}}%
\pgfpathlineto{\pgfqpoint{4.634215in}{1.017100in}}%
\pgfpathlineto{\pgfqpoint{4.641976in}{1.021300in}}%
\pgfpathlineto{\pgfqpoint{4.649737in}{1.017790in}}%
\pgfpathlineto{\pgfqpoint{4.657498in}{1.021924in}}%
\pgfpathlineto{\pgfqpoint{4.665259in}{1.018383in}}%
\pgfpathlineto{\pgfqpoint{4.673019in}{1.022477in}}%
\pgfpathlineto{\pgfqpoint{4.680780in}{1.018921in}}%
\pgfpathlineto{\pgfqpoint{4.688541in}{1.022985in}}%
\pgfpathlineto{\pgfqpoint{4.696302in}{1.019413in}}%
\pgfpathlineto{\pgfqpoint{4.704062in}{1.023437in}}%
\pgfpathlineto{\pgfqpoint{4.711823in}{1.019833in}}%
\pgfpathlineto{\pgfqpoint{4.719584in}{1.023801in}}%
\pgfpathlineto{\pgfqpoint{4.727345in}{1.020146in}}%
\pgfpathlineto{\pgfqpoint{4.735106in}{1.024045in}}%
\pgfpathlineto{\pgfqpoint{4.742866in}{1.020327in}}%
\pgfpathlineto{\pgfqpoint{4.750627in}{1.024159in}}%
\pgfpathlineto{\pgfqpoint{4.758388in}{1.020380in}}%
\pgfpathlineto{\pgfqpoint{4.766149in}{1.024154in}}%
\pgfpathlineto{\pgfqpoint{4.773909in}{1.020325in}}%
\pgfpathlineto{\pgfqpoint{4.781670in}{1.024059in}}%
\pgfpathlineto{\pgfqpoint{4.789431in}{1.020196in}}%
\pgfpathlineto{\pgfqpoint{4.797192in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{4.804953in}{1.019451in}}%
\pgfpathlineto{\pgfqpoint{4.812713in}{1.021914in}}%
\pgfpathlineto{\pgfqpoint{4.820474in}{1.016539in}}%
\pgfpathlineto{\pgfqpoint{4.828235in}{1.018851in}}%
\pgfpathlineto{\pgfqpoint{4.835996in}{1.013525in}}%
\pgfpathlineto{\pgfqpoint{4.843756in}{1.016263in}}%
\pgfpathlineto{\pgfqpoint{4.851517in}{1.011447in}}%
\pgfpathlineto{\pgfqpoint{4.859278in}{1.015450in}}%
\pgfpathlineto{\pgfqpoint{4.867039in}{1.012606in}}%
\pgfpathlineto{\pgfqpoint{4.874800in}{1.018031in}}%
\pgfpathlineto{\pgfqpoint{4.882560in}{1.015807in}}%
\pgfpathlineto{\pgfqpoint{4.890321in}{1.021219in}}%
\pgfpathlineto{\pgfqpoint{4.898082in}{1.018660in}}%
\pgfpathlineto{\pgfqpoint{4.905843in}{1.023343in}}%
\pgfpathlineto{\pgfqpoint{4.913603in}{1.020001in}}%
\pgfpathlineto{\pgfqpoint{4.921364in}{1.024405in}}%
\pgfpathlineto{\pgfqpoint{4.929125in}{1.021575in}}%
\pgfpathlineto{\pgfqpoint{4.936886in}{1.026183in}}%
\pgfpathlineto{\pgfqpoint{4.944647in}{1.023157in}}%
\pgfpathlineto{\pgfqpoint{4.952407in}{1.027437in}}%
\pgfpathlineto{\pgfqpoint{4.960168in}{1.024056in}}%
\pgfpathlineto{\pgfqpoint{4.967929in}{1.027931in}}%
\pgfpathlineto{\pgfqpoint{4.975690in}{1.024176in}}%
\pgfpathlineto{\pgfqpoint{4.983450in}{1.028271in}}%
\pgfpathlineto{\pgfqpoint{4.991211in}{1.025483in}}%
\pgfpathlineto{\pgfqpoint{4.998972in}{1.030175in}}%
\pgfpathlineto{\pgfqpoint{5.006733in}{1.027458in}}%
\pgfpathlineto{\pgfqpoint{5.014494in}{1.031921in}}%
\pgfpathlineto{\pgfqpoint{5.022254in}{1.028834in}}%
\pgfpathlineto{\pgfqpoint{5.030015in}{1.032757in}}%
\pgfpathlineto{\pgfqpoint{5.037776in}{1.029121in}}%
\pgfpathlineto{\pgfqpoint{5.045537in}{1.033046in}}%
\pgfpathlineto{\pgfqpoint{5.053297in}{1.030138in}}%
\pgfpathlineto{\pgfqpoint{5.061058in}{1.034468in}}%
\pgfpathlineto{\pgfqpoint{5.068819in}{1.031494in}}%
\pgfpathlineto{\pgfqpoint{5.076580in}{1.035553in}}%
\pgfpathlineto{\pgfqpoint{5.084341in}{1.032212in}}%
\pgfpathlineto{\pgfqpoint{5.092101in}{1.035812in}}%
\pgfpathlineto{\pgfqpoint{5.099862in}{1.032015in}}%
\pgfpathlineto{\pgfqpoint{5.107623in}{1.035737in}}%
\pgfpathlineto{\pgfqpoint{5.115384in}{1.032771in}}%
\pgfpathlineto{\pgfqpoint{5.123144in}{1.037007in}}%
\pgfpathlineto{\pgfqpoint{5.130905in}{1.034067in}}%
\pgfpathlineto{\pgfqpoint{5.138666in}{1.038103in}}%
\pgfpathlineto{\pgfqpoint{5.146427in}{1.034846in}}%
\pgfpathlineto{\pgfqpoint{5.154187in}{1.038452in}}%
\pgfpathlineto{\pgfqpoint{5.161948in}{1.034758in}}%
\pgfpathlineto{\pgfqpoint{5.169709in}{1.038485in}}%
\pgfpathlineto{\pgfqpoint{5.177470in}{1.035609in}}%
\pgfpathlineto{\pgfqpoint{5.185231in}{1.039834in}}%
\pgfpathlineto{\pgfqpoint{5.192991in}{1.036978in}}%
\pgfpathlineto{\pgfqpoint{5.200752in}{1.041003in}}%
\pgfpathlineto{\pgfqpoint{5.208513in}{1.037838in}}%
\pgfpathlineto{\pgfqpoint{5.216274in}{1.041442in}}%
\pgfpathlineto{\pgfqpoint{5.224034in}{1.037855in}}%
\pgfpathlineto{\pgfqpoint{5.231795in}{1.041586in}}%
\pgfpathlineto{\pgfqpoint{5.239556in}{1.038815in}}%
\pgfpathlineto{\pgfqpoint{5.247317in}{1.043038in}}%
\pgfpathlineto{\pgfqpoint{5.255078in}{1.040286in}}%
\pgfpathlineto{\pgfqpoint{5.262838in}{1.044302in}}%
\pgfpathlineto{\pgfqpoint{5.270599in}{1.041237in}}%
\pgfpathlineto{\pgfqpoint{5.278360in}{1.044826in}}%
\pgfpathlineto{\pgfqpoint{5.286121in}{1.040794in}}%
\pgfpathlineto{\pgfqpoint{5.293881in}{1.042841in}}%
\pgfpathlineto{\pgfqpoint{5.301642in}{1.037694in}}%
\pgfpathlineto{\pgfqpoint{5.309403in}{1.039484in}}%
\pgfpathlineto{\pgfqpoint{5.317164in}{1.034377in}}%
\pgfpathlineto{\pgfqpoint{5.324925in}{1.036656in}}%
\pgfpathlineto{\pgfqpoint{5.332685in}{1.032151in}}%
\pgfpathlineto{\pgfqpoint{5.340446in}{1.035532in}}%
\pgfpathlineto{\pgfqpoint{5.348207in}{1.032430in}}%
\pgfpathlineto{\pgfqpoint{5.355968in}{1.036920in}}%
\pgfpathlineto{\pgfqpoint{5.363728in}{1.034638in}}%
\pgfpathlineto{\pgfqpoint{5.371489in}{1.039597in}}%
\pgfpathlineto{\pgfqpoint{5.379250in}{1.042177in}}%
\pgfpathlineto{\pgfqpoint{5.387011in}{1.048813in}}%
\pgfpathlineto{\pgfqpoint{5.394772in}{1.048343in}}%
\pgfpathlineto{\pgfqpoint{5.402532in}{1.052592in}}%
\pgfpathlineto{\pgfqpoint{5.410293in}{1.046221in}}%
\pgfpathlineto{\pgfqpoint{5.418054in}{1.046046in}}%
\pgfpathlineto{\pgfqpoint{5.425815in}{1.039502in}}%
\pgfpathlineto{\pgfqpoint{5.433575in}{1.041642in}}%
\pgfpathlineto{\pgfqpoint{5.441336in}{1.037998in}}%
\pgfpathlineto{\pgfqpoint{5.449097in}{1.042553in}}%
\pgfpathlineto{\pgfqpoint{5.456858in}{1.041019in}}%
\pgfpathlineto{\pgfqpoint{5.464619in}{1.045679in}}%
\pgfpathlineto{\pgfqpoint{5.472379in}{1.043538in}}%
\pgfpathlineto{\pgfqpoint{5.480140in}{1.048022in}}%
\pgfpathlineto{\pgfqpoint{5.487901in}{1.048338in}}%
\pgfpathlineto{\pgfqpoint{5.495662in}{1.052520in}}%
\pgfpathlineto{\pgfqpoint{5.503422in}{1.049269in}}%
\pgfpathlineto{\pgfqpoint{5.511183in}{1.052045in}}%
\pgfpathlineto{\pgfqpoint{5.518944in}{1.047467in}}%
\pgfpathlineto{\pgfqpoint{5.518944in}{1.047467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674917in}{1.902306in}}%
\pgfpathlineto{\pgfqpoint{5.614167in}{1.902306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.655833in}{1.902306in}}{\pgfqpoint{5.655833in}{1.943973in}}%
\pgfpathlineto{\pgfqpoint{5.655833in}{2.808027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.655833in}{2.849694in}}{\pgfqpoint{5.614167in}{2.849694in}}%
\pgfpathlineto{\pgfqpoint{3.674917in}{2.849694in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.633250in}{2.849694in}}{\pgfqpoint{3.633250in}{2.808027in}}%
\pgfpathlineto{\pgfqpoint{3.633250in}{1.943973in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.633250in}{1.902306in}}{\pgfqpoint{3.674917in}{1.902306in}}%
\pgfpathlineto{\pgfqpoint{3.674917in}{1.902306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716584in}{2.693444in}}%
\pgfpathlineto{\pgfqpoint{3.924917in}{2.693444in}}%
\pgfpathlineto{\pgfqpoint{4.133250in}{2.693444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.299917in,y=2.620527in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont target\_velocity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716584in}{2.398481in}}%
\pgfpathlineto{\pgfqpoint{3.924917in}{2.398481in}}%
\pgfpathlineto{\pgfqpoint{4.133250in}{2.398481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.299917in,y=2.325565in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont actual\_velocity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716584in}{2.103519in}}%
\pgfpathlineto{\pgfqpoint{3.924917in}{2.103519in}}%
\pgfpathlineto{\pgfqpoint{4.133250in}{2.103519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.299917in,y=2.030602in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont actual\_velocity}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/images/velo_and_lat_devi.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{times.ttf}[Path=\detokenize{C:/Windows/Fonts/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/ge85poh/Anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/ge85poh/Anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{12.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{12.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{12.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864780in}{6.648992in}}%
\pgfpathlineto{\pgfqpoint{11.815052in}{6.648992in}}%
\pgfpathlineto{\pgfqpoint{11.815052in}{11.660371in}}%
\pgfpathlineto{\pgfqpoint{0.864780in}{11.660371in}}%
\pgfpathlineto{\pgfqpoint{0.864780in}{6.648992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.864780in}{6.648992in}}{\pgfqpoint{10.950273in}{5.011379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487042in}{6.648992in}}%
\pgfpathlineto{\pgfqpoint{2.487042in}{11.660371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487042in}{6.648992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.487042in,y=6.551770in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.864780in}{6.648992in}}{\pgfqpoint{10.950273in}{5.011379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514870in}{6.648992in}}%
\pgfpathlineto{\pgfqpoint{4.514870in}{11.660371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514870in}{6.648992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.514870in,y=6.551770in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.864780in}{6.648992in}}{\pgfqpoint{10.950273in}{5.011379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.542699in}{6.648992in}}%
\pgfpathlineto{\pgfqpoint{6.542699in}{11.660371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.542699in}{6.648992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.542699in,y=6.551770in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.864780in}{6.648992in}}{\pgfqpoint{10.950273in}{5.011379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.570527in}{6.648992in}}%
\pgfpathlineto{\pgfqpoint{8.570527in}{11.660371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.570527in}{6.648992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.570527in,y=6.551770in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.864780in}{6.648992in}}{\pgfqpoint{10.950273in}{5.011379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.598355in}{6.648992in}}%
\pgfpathlineto{\pgfqpoint{10.598355in}{11.660371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.598355in}{6.648992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.598355in,y=6.551770in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.339916in,y=6.307005in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.864780in}{6.648992in}}{\pgfqpoint{10.950273in}{5.011379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864780in}{6.876782in}}%
\pgfpathlineto{\pgfqpoint{11.815052in}{6.876782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864780in}{6.876782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.669642in, y=6.804455in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.864780in}{6.648992in}}{\pgfqpoint{10.950273in}{5.011379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864780in}{7.967743in}}%
\pgfpathlineto{\pgfqpoint{11.815052in}{7.967743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864780in}{7.967743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.669642in, y=7.895416in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.864780in}{6.648992in}}{\pgfqpoint{10.950273in}{5.011379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864780in}{9.058703in}}%
\pgfpathlineto{\pgfqpoint{11.815052in}{9.058703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864780in}{9.058703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.669642in, y=8.986376in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.864780in}{6.648992in}}{\pgfqpoint{10.950273in}{5.011379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864780in}{10.149664in}}%
\pgfpathlineto{\pgfqpoint{11.815052in}{10.149664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864780in}{10.149664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.669642in, y=10.077337in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.864780in}{6.648992in}}{\pgfqpoint{10.950273in}{5.011379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864780in}{11.240624in}}%
\pgfpathlineto{\pgfqpoint{11.815052in}{11.240624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864780in}{11.240624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.669642in, y=11.168298in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614086in,y=9.154681in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Velocity [m/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.864780in}{6.648992in}}{\pgfqpoint{10.950273in}{5.011379in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.678431,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{25.600000pt}{6.400000pt}{4.000000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.854780in}{11.422451in}}%
\pgfpathlineto{\pgfqpoint{11.825052in}{11.422451in}}%
\pgfpathlineto{\pgfqpoint{11.825052in}{11.422451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.864780in}{6.648992in}}{\pgfqpoint{10.950273in}{5.011379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854780in}{6.876782in}}%
\pgfpathlineto{\pgfqpoint{2.783652in}{6.876782in}}%
\pgfpathlineto{\pgfqpoint{2.803930in}{6.880278in}}%
\pgfpathlineto{\pgfqpoint{2.824208in}{6.887030in}}%
\pgfpathlineto{\pgfqpoint{2.844487in}{6.876804in}}%
\pgfpathlineto{\pgfqpoint{2.864765in}{6.884853in}}%
\pgfpathlineto{\pgfqpoint{2.885043in}{6.878157in}}%
\pgfpathlineto{\pgfqpoint{2.905321in}{6.884071in}}%
\pgfpathlineto{\pgfqpoint{2.925600in}{6.878504in}}%
\pgfpathlineto{\pgfqpoint{2.945878in}{6.884065in}}%
\pgfpathlineto{\pgfqpoint{2.966156in}{6.878229in}}%
\pgfpathlineto{\pgfqpoint{2.986435in}{6.884571in}}%
\pgfpathlineto{\pgfqpoint{3.006713in}{6.877528in}}%
\pgfpathlineto{\pgfqpoint{3.026991in}{6.885442in}}%
\pgfpathlineto{\pgfqpoint{3.047269in}{6.877057in}}%
\pgfpathlineto{\pgfqpoint{3.067548in}{6.886596in}}%
\pgfpathlineto{\pgfqpoint{3.087826in}{6.878335in}}%
\pgfpathlineto{\pgfqpoint{3.108104in}{6.887988in}}%
\pgfpathlineto{\pgfqpoint{3.128383in}{6.879834in}}%
\pgfpathlineto{\pgfqpoint{3.148661in}{6.889584in}}%
\pgfpathlineto{\pgfqpoint{3.168939in}{6.881522in}}%
\pgfpathlineto{\pgfqpoint{3.189217in}{6.891359in}}%
\pgfpathlineto{\pgfqpoint{3.209496in}{6.883377in}}%
\pgfpathlineto{\pgfqpoint{3.229774in}{6.893290in}}%
\pgfpathlineto{\pgfqpoint{3.250052in}{6.885380in}}%
\pgfpathlineto{\pgfqpoint{3.270330in}{6.895369in}}%
\pgfpathlineto{\pgfqpoint{3.290609in}{6.887539in}}%
\pgfpathlineto{\pgfqpoint{3.310887in}{6.897606in}}%
\pgfpathlineto{\pgfqpoint{3.331165in}{6.889848in}}%
\pgfpathlineto{\pgfqpoint{3.351444in}{6.899983in}}%
\pgfpathlineto{\pgfqpoint{3.371722in}{6.892293in}}%
\pgfpathlineto{\pgfqpoint{3.392000in}{6.902494in}}%
\pgfpathlineto{\pgfqpoint{3.412278in}{6.894873in}}%
\pgfpathlineto{\pgfqpoint{3.432557in}{6.905141in}}%
\pgfpathlineto{\pgfqpoint{3.452835in}{6.897591in}}%
\pgfpathlineto{\pgfqpoint{3.473113in}{6.907925in}}%
\pgfpathlineto{\pgfqpoint{3.493392in}{6.900452in}}%
\pgfpathlineto{\pgfqpoint{3.513670in}{6.910855in}}%
\pgfpathlineto{\pgfqpoint{3.533948in}{6.903472in}}%
\pgfpathlineto{\pgfqpoint{3.554226in}{6.913948in}}%
\pgfpathlineto{\pgfqpoint{3.574505in}{6.906661in}}%
\pgfpathlineto{\pgfqpoint{3.594783in}{6.917186in}}%
\pgfpathlineto{\pgfqpoint{3.615061in}{6.910023in}}%
\pgfpathlineto{\pgfqpoint{3.635340in}{6.920614in}}%
\pgfpathlineto{\pgfqpoint{3.655618in}{6.927496in}}%
\pgfpathlineto{\pgfqpoint{3.675896in}{6.983744in}}%
\pgfpathlineto{\pgfqpoint{3.696174in}{7.032914in}}%
\pgfpathlineto{\pgfqpoint{3.716453in}{7.065512in}}%
\pgfpathlineto{\pgfqpoint{3.736731in}{7.102152in}}%
\pgfpathlineto{\pgfqpoint{3.757009in}{7.114854in}}%
\pgfpathlineto{\pgfqpoint{3.777288in}{7.140294in}}%
\pgfpathlineto{\pgfqpoint{3.797566in}{7.122526in}}%
\pgfpathlineto{\pgfqpoint{3.817844in}{7.121690in}}%
\pgfpathlineto{\pgfqpoint{3.838122in}{7.150075in}}%
\pgfpathlineto{\pgfqpoint{3.858401in}{7.184227in}}%
\pgfpathlineto{\pgfqpoint{3.878679in}{7.174378in}}%
\pgfpathlineto{\pgfqpoint{3.898957in}{7.179676in}}%
\pgfpathlineto{\pgfqpoint{3.919236in}{7.188257in}}%
\pgfpathlineto{\pgfqpoint{3.939514in}{7.194073in}}%
\pgfpathlineto{\pgfqpoint{3.959792in}{7.205658in}}%
\pgfpathlineto{\pgfqpoint{4.020627in}{7.247277in}}%
\pgfpathlineto{\pgfqpoint{4.040905in}{7.263355in}}%
\pgfpathlineto{\pgfqpoint{4.081462in}{7.302433in}}%
\pgfpathlineto{\pgfqpoint{4.182853in}{7.410381in}}%
\pgfpathlineto{\pgfqpoint{4.223410in}{7.448376in}}%
\pgfpathlineto{\pgfqpoint{4.263966in}{7.482780in}}%
\pgfpathlineto{\pgfqpoint{4.304523in}{7.514430in}}%
\pgfpathlineto{\pgfqpoint{4.365358in}{7.558316in}}%
\pgfpathlineto{\pgfqpoint{4.466749in}{7.630808in}}%
\pgfpathlineto{\pgfqpoint{4.568141in}{7.707617in}}%
\pgfpathlineto{\pgfqpoint{4.689810in}{7.801853in}}%
\pgfpathlineto{\pgfqpoint{4.791202in}{7.883674in}}%
\pgfpathlineto{\pgfqpoint{4.892593in}{7.968533in}}%
\pgfpathlineto{\pgfqpoint{5.075098in}{8.124145in}}%
\pgfpathlineto{\pgfqpoint{5.176489in}{8.214108in}}%
\pgfpathlineto{\pgfqpoint{5.298159in}{8.325566in}}%
\pgfpathlineto{\pgfqpoint{5.622611in}{8.628361in}}%
\pgfpathlineto{\pgfqpoint{5.906507in}{8.899773in}}%
\pgfpathlineto{\pgfqpoint{6.129568in}{9.107250in}}%
\pgfpathlineto{\pgfqpoint{6.352630in}{9.312553in}}%
\pgfpathlineto{\pgfqpoint{6.372908in}{9.334600in}}%
\pgfpathlineto{\pgfqpoint{6.413464in}{9.368962in}}%
\pgfpathlineto{\pgfqpoint{6.454021in}{9.407042in}}%
\pgfpathlineto{\pgfqpoint{6.555412in}{9.503854in}}%
\pgfpathlineto{\pgfqpoint{6.575691in}{9.522377in}}%
\pgfpathlineto{\pgfqpoint{6.595969in}{9.543148in}}%
\pgfpathlineto{\pgfqpoint{6.656804in}{9.594310in}}%
\pgfpathlineto{\pgfqpoint{6.778473in}{9.692636in}}%
\pgfpathlineto{\pgfqpoint{6.839308in}{9.746508in}}%
\pgfpathlineto{\pgfqpoint{7.021813in}{9.913599in}}%
\pgfpathlineto{\pgfqpoint{7.082648in}{9.966455in}}%
\pgfpathlineto{\pgfqpoint{7.102926in}{9.970121in}}%
\pgfpathlineto{\pgfqpoint{7.123204in}{9.969539in}}%
\pgfpathlineto{\pgfqpoint{7.143483in}{10.065392in}}%
\pgfpathlineto{\pgfqpoint{7.163761in}{10.269720in}}%
\pgfpathlineto{\pgfqpoint{7.184039in}{10.432820in}}%
\pgfpathlineto{\pgfqpoint{7.204317in}{10.561245in}}%
\pgfpathlineto{\pgfqpoint{7.224596in}{10.652859in}}%
\pgfpathlineto{\pgfqpoint{7.244874in}{10.721868in}}%
\pgfpathlineto{\pgfqpoint{7.265152in}{10.762793in}}%
\pgfpathlineto{\pgfqpoint{7.285431in}{10.782118in}}%
\pgfpathlineto{\pgfqpoint{7.305709in}{10.784170in}}%
\pgfpathlineto{\pgfqpoint{7.325987in}{10.773251in}}%
\pgfpathlineto{\pgfqpoint{7.346265in}{10.753469in}}%
\pgfpathlineto{\pgfqpoint{7.427379in}{10.646977in}}%
\pgfpathlineto{\pgfqpoint{7.447657in}{10.624291in}}%
\pgfpathlineto{\pgfqpoint{7.467935in}{10.605745in}}%
\pgfpathlineto{\pgfqpoint{7.488213in}{10.592333in}}%
\pgfpathlineto{\pgfqpoint{7.508492in}{10.584650in}}%
\pgfpathlineto{\pgfqpoint{7.528770in}{10.582955in}}%
\pgfpathlineto{\pgfqpoint{7.549048in}{10.587431in}}%
\pgfpathlineto{\pgfqpoint{7.569326in}{10.597904in}}%
\pgfpathlineto{\pgfqpoint{7.589605in}{10.613854in}}%
\pgfpathlineto{\pgfqpoint{7.609883in}{10.634574in}}%
\pgfpathlineto{\pgfqpoint{7.630161in}{10.659132in}}%
\pgfpathlineto{\pgfqpoint{7.650440in}{10.686602in}}%
\pgfpathlineto{\pgfqpoint{7.690996in}{10.746762in}}%
\pgfpathlineto{\pgfqpoint{7.751831in}{10.838337in}}%
\pgfpathlineto{\pgfqpoint{7.792388in}{10.893273in}}%
\pgfpathlineto{\pgfqpoint{7.812666in}{10.917598in}}%
\pgfpathlineto{\pgfqpoint{7.832944in}{10.939629in}}%
\pgfpathlineto{\pgfqpoint{7.853222in}{10.959385in}}%
\pgfpathlineto{\pgfqpoint{7.873501in}{10.976873in}}%
\pgfpathlineto{\pgfqpoint{7.893779in}{10.992190in}}%
\pgfpathlineto{\pgfqpoint{7.914057in}{11.005546in}}%
\pgfpathlineto{\pgfqpoint{7.934336in}{11.017195in}}%
\pgfpathlineto{\pgfqpoint{7.974892in}{11.036621in}}%
\pgfpathlineto{\pgfqpoint{8.035727in}{11.060957in}}%
\pgfpathlineto{\pgfqpoint{8.096562in}{11.085986in}}%
\pgfpathlineto{\pgfqpoint{8.137118in}{11.105312in}}%
\pgfpathlineto{\pgfqpoint{8.177675in}{11.127214in}}%
\pgfpathlineto{\pgfqpoint{8.218232in}{11.151478in}}%
\pgfpathlineto{\pgfqpoint{8.299345in}{11.203999in}}%
\pgfpathlineto{\pgfqpoint{8.360180in}{11.243098in}}%
\pgfpathlineto{\pgfqpoint{8.421014in}{11.279190in}}%
\pgfpathlineto{\pgfqpoint{8.461571in}{11.300814in}}%
\pgfpathlineto{\pgfqpoint{8.502128in}{11.320118in}}%
\pgfpathlineto{\pgfqpoint{8.542684in}{11.336896in}}%
\pgfpathlineto{\pgfqpoint{8.583241in}{11.351121in}}%
\pgfpathlineto{\pgfqpoint{8.623797in}{11.362977in}}%
\pgfpathlineto{\pgfqpoint{8.664354in}{11.372632in}}%
\pgfpathlineto{\pgfqpoint{8.704910in}{11.380277in}}%
\pgfpathlineto{\pgfqpoint{8.745467in}{11.386189in}}%
\pgfpathlineto{\pgfqpoint{8.806302in}{11.392257in}}%
\pgfpathlineto{\pgfqpoint{8.867137in}{11.395513in}}%
\pgfpathlineto{\pgfqpoint{9.049641in}{11.402279in}}%
\pgfpathlineto{\pgfqpoint{9.110476in}{11.407973in}}%
\pgfpathlineto{\pgfqpoint{9.191589in}{11.418336in}}%
\pgfpathlineto{\pgfqpoint{9.272702in}{11.428735in}}%
\pgfpathlineto{\pgfqpoint{9.313259in}{11.431956in}}%
\pgfpathlineto{\pgfqpoint{9.353815in}{11.432417in}}%
\pgfpathlineto{\pgfqpoint{9.394372in}{11.429582in}}%
\pgfpathlineto{\pgfqpoint{9.434929in}{11.423620in}}%
\pgfpathlineto{\pgfqpoint{9.475485in}{11.415294in}}%
\pgfpathlineto{\pgfqpoint{9.576877in}{11.391963in}}%
\pgfpathlineto{\pgfqpoint{9.617433in}{11.385423in}}%
\pgfpathlineto{\pgfqpoint{9.657990in}{11.382312in}}%
\pgfpathlineto{\pgfqpoint{9.698546in}{11.382347in}}%
\pgfpathlineto{\pgfqpoint{9.739103in}{11.384576in}}%
\pgfpathlineto{\pgfqpoint{9.901329in}{11.397339in}}%
\pgfpathlineto{\pgfqpoint{9.962164in}{11.398490in}}%
\pgfpathlineto{\pgfqpoint{10.022999in}{11.396774in}}%
\pgfpathlineto{\pgfqpoint{10.124390in}{11.389956in}}%
\pgfpathlineto{\pgfqpoint{10.205503in}{11.385706in}}%
\pgfpathlineto{\pgfqpoint{10.266338in}{11.384905in}}%
\pgfpathlineto{\pgfqpoint{10.327173in}{11.386494in}}%
\pgfpathlineto{\pgfqpoint{10.550234in}{11.396224in}}%
\pgfpathlineto{\pgfqpoint{10.611069in}{11.394774in}}%
\pgfpathlineto{\pgfqpoint{10.692182in}{11.389658in}}%
\pgfpathlineto{\pgfqpoint{10.773295in}{11.385029in}}%
\pgfpathlineto{\pgfqpoint{10.834130in}{11.383809in}}%
\pgfpathlineto{\pgfqpoint{10.894965in}{11.384778in}}%
\pgfpathlineto{\pgfqpoint{10.996356in}{11.389621in}}%
\pgfpathlineto{\pgfqpoint{11.077469in}{11.393252in}}%
\pgfpathlineto{\pgfqpoint{11.138304in}{11.393836in}}%
\pgfpathlineto{\pgfqpoint{11.199139in}{11.391847in}}%
\pgfpathlineto{\pgfqpoint{11.300531in}{11.384977in}}%
\pgfpathlineto{\pgfqpoint{11.381644in}{11.380830in}}%
\pgfpathlineto{\pgfqpoint{11.442479in}{11.380609in}}%
\pgfpathlineto{\pgfqpoint{11.503313in}{11.383557in}}%
\pgfpathlineto{\pgfqpoint{11.685818in}{11.396599in}}%
\pgfpathlineto{\pgfqpoint{11.746653in}{11.396590in}}%
\pgfpathlineto{\pgfqpoint{11.807488in}{11.393802in}}%
\pgfpathlineto{\pgfqpoint{11.825052in}{11.392643in}}%
\pgfpathlineto{\pgfqpoint{11.825052in}{11.392643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.864780in}{6.648992in}}{\pgfqpoint{10.950273in}{5.011379in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.447059,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.854780in}{6.876782in}}%
\pgfpathlineto{\pgfqpoint{2.438712in}{6.876782in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{6.881186in}}%
\pgfpathlineto{\pgfqpoint{2.540103in}{6.881112in}}%
\pgfpathlineto{\pgfqpoint{2.600938in}{6.878765in}}%
\pgfpathlineto{\pgfqpoint{2.621217in}{6.876834in}}%
\pgfpathlineto{\pgfqpoint{2.763165in}{6.876949in}}%
\pgfpathlineto{\pgfqpoint{2.905113in}{6.876802in}}%
\pgfpathlineto{\pgfqpoint{4.142088in}{6.876782in}}%
\pgfpathlineto{\pgfqpoint{4.162366in}{7.022641in}}%
\pgfpathlineto{\pgfqpoint{4.182644in}{7.155579in}}%
\pgfpathlineto{\pgfqpoint{4.202923in}{7.237829in}}%
\pgfpathlineto{\pgfqpoint{4.223201in}{7.260885in}}%
\pgfpathlineto{\pgfqpoint{4.243479in}{7.289196in}}%
\pgfpathlineto{\pgfqpoint{4.263758in}{7.296152in}}%
\pgfpathlineto{\pgfqpoint{4.284036in}{7.290960in}}%
\pgfpathlineto{\pgfqpoint{4.304314in}{7.245835in}}%
\pgfpathlineto{\pgfqpoint{4.324592in}{7.219621in}}%
\pgfpathlineto{\pgfqpoint{4.344871in}{7.158584in}}%
\pgfpathlineto{\pgfqpoint{4.365149in}{7.159885in}}%
\pgfpathlineto{\pgfqpoint{4.385427in}{7.144588in}}%
\pgfpathlineto{\pgfqpoint{4.405706in}{7.163387in}}%
\pgfpathlineto{\pgfqpoint{4.425984in}{7.190845in}}%
\pgfpathlineto{\pgfqpoint{4.446262in}{7.206283in}}%
\pgfpathlineto{\pgfqpoint{4.466540in}{7.241545in}}%
\pgfpathlineto{\pgfqpoint{4.486819in}{7.250291in}}%
\pgfpathlineto{\pgfqpoint{4.507097in}{7.270829in}}%
\pgfpathlineto{\pgfqpoint{4.527375in}{7.276338in}}%
\pgfpathlineto{\pgfqpoint{4.547653in}{7.289239in}}%
\pgfpathlineto{\pgfqpoint{4.567932in}{7.287202in}}%
\pgfpathlineto{\pgfqpoint{4.588210in}{7.293665in}}%
\pgfpathlineto{\pgfqpoint{4.608488in}{7.287275in}}%
\pgfpathlineto{\pgfqpoint{4.628767in}{7.291404in}}%
\pgfpathlineto{\pgfqpoint{4.649045in}{7.284197in}}%
\pgfpathlineto{\pgfqpoint{4.669323in}{7.289701in}}%
\pgfpathlineto{\pgfqpoint{4.689601in}{7.285535in}}%
\pgfpathlineto{\pgfqpoint{4.709880in}{7.293746in}}%
\pgfpathlineto{\pgfqpoint{4.730158in}{7.291128in}}%
\pgfpathlineto{\pgfqpoint{4.750436in}{7.299672in}}%
\pgfpathlineto{\pgfqpoint{4.770715in}{7.296573in}}%
\pgfpathlineto{\pgfqpoint{4.790993in}{7.303631in}}%
\pgfpathlineto{\pgfqpoint{4.811271in}{7.298719in}}%
\pgfpathlineto{\pgfqpoint{4.831549in}{7.304473in}}%
\pgfpathlineto{\pgfqpoint{4.851828in}{7.299295in}}%
\pgfpathlineto{\pgfqpoint{4.872106in}{7.304456in}}%
\pgfpathlineto{\pgfqpoint{4.892384in}{7.298277in}}%
\pgfpathlineto{\pgfqpoint{4.912663in}{7.302673in}}%
\pgfpathlineto{\pgfqpoint{4.932941in}{7.295854in}}%
\pgfpathlineto{\pgfqpoint{4.953219in}{7.299901in}}%
\pgfpathlineto{\pgfqpoint{4.973497in}{7.292833in}}%
\pgfpathlineto{\pgfqpoint{4.993776in}{7.297722in}}%
\pgfpathlineto{\pgfqpoint{5.014054in}{7.292570in}}%
\pgfpathlineto{\pgfqpoint{5.034332in}{7.298939in}}%
\pgfpathlineto{\pgfqpoint{5.054611in}{7.294388in}}%
\pgfpathlineto{\pgfqpoint{5.074889in}{7.300848in}}%
\pgfpathlineto{\pgfqpoint{5.095167in}{7.296049in}}%
\pgfpathlineto{\pgfqpoint{5.115445in}{7.301913in}}%
\pgfpathlineto{\pgfqpoint{5.135724in}{7.296410in}}%
\pgfpathlineto{\pgfqpoint{5.156002in}{7.302330in}}%
\pgfpathlineto{\pgfqpoint{5.176280in}{7.297955in}}%
\pgfpathlineto{\pgfqpoint{5.196559in}{7.304526in}}%
\pgfpathlineto{\pgfqpoint{5.216837in}{7.300114in}}%
\pgfpathlineto{\pgfqpoint{5.237115in}{7.306350in}}%
\pgfpathlineto{\pgfqpoint{5.257393in}{7.301482in}}%
\pgfpathlineto{\pgfqpoint{5.277672in}{7.307118in}}%
\pgfpathlineto{\pgfqpoint{5.297950in}{7.301666in}}%
\pgfpathlineto{\pgfqpoint{5.318228in}{7.307559in}}%
\pgfpathlineto{\pgfqpoint{5.338507in}{7.303453in}}%
\pgfpathlineto{\pgfqpoint{5.358785in}{7.310195in}}%
\pgfpathlineto{\pgfqpoint{5.379063in}{7.306214in}}%
\pgfpathlineto{\pgfqpoint{5.399341in}{7.312676in}}%
\pgfpathlineto{\pgfqpoint{5.419620in}{7.308236in}}%
\pgfpathlineto{\pgfqpoint{5.439898in}{7.313998in}}%
\pgfpathlineto{\pgfqpoint{5.460176in}{7.308029in}}%
\pgfpathlineto{\pgfqpoint{5.480455in}{7.311310in}}%
\pgfpathlineto{\pgfqpoint{5.500733in}{7.303423in}}%
\pgfpathlineto{\pgfqpoint{5.521011in}{7.306063in}}%
\pgfpathlineto{\pgfqpoint{5.541289in}{7.297981in}}%
\pgfpathlineto{\pgfqpoint{5.561568in}{7.301181in}}%
\pgfpathlineto{\pgfqpoint{5.581846in}{7.293868in}}%
\pgfpathlineto{\pgfqpoint{5.602124in}{7.298205in}}%
\pgfpathlineto{\pgfqpoint{5.622402in}{7.291973in}}%
\pgfpathlineto{\pgfqpoint{5.642681in}{7.297378in}}%
\pgfpathlineto{\pgfqpoint{5.662959in}{7.292016in}}%
\pgfpathlineto{\pgfqpoint{5.683237in}{7.298062in}}%
\pgfpathlineto{\pgfqpoint{5.703516in}{7.293112in}}%
\pgfpathlineto{\pgfqpoint{5.723794in}{7.299249in}}%
\pgfpathlineto{\pgfqpoint{5.744072in}{7.294208in}}%
\pgfpathlineto{\pgfqpoint{5.764350in}{7.300063in}}%
\pgfpathlineto{\pgfqpoint{5.784629in}{7.294711in}}%
\pgfpathlineto{\pgfqpoint{5.804907in}{7.300246in}}%
\pgfpathlineto{\pgfqpoint{5.825185in}{7.294640in}}%
\pgfpathlineto{\pgfqpoint{5.845464in}{7.300017in}}%
\pgfpathlineto{\pgfqpoint{5.865742in}{7.294341in}}%
\pgfpathlineto{\pgfqpoint{5.886020in}{7.299751in}}%
\pgfpathlineto{\pgfqpoint{5.906298in}{7.294165in}}%
\pgfpathlineto{\pgfqpoint{5.926577in}{7.299720in}}%
\pgfpathlineto{\pgfqpoint{5.946855in}{7.294292in}}%
\pgfpathlineto{\pgfqpoint{5.967133in}{7.299994in}}%
\pgfpathlineto{\pgfqpoint{5.987412in}{7.294698in}}%
\pgfpathlineto{\pgfqpoint{6.007690in}{7.300484in}}%
\pgfpathlineto{\pgfqpoint{6.027968in}{7.294419in}}%
\pgfpathlineto{\pgfqpoint{6.048246in}{7.298402in}}%
\pgfpathlineto{\pgfqpoint{6.068525in}{7.290986in}}%
\pgfpathlineto{\pgfqpoint{6.088803in}{7.294675in}}%
\pgfpathlineto{\pgfqpoint{6.109081in}{7.287259in}}%
\pgfpathlineto{\pgfqpoint{6.129360in}{7.291474in}}%
\pgfpathlineto{\pgfqpoint{6.149638in}{7.284730in}}%
\pgfpathlineto{\pgfqpoint{6.169916in}{7.289848in}}%
\pgfpathlineto{\pgfqpoint{6.190194in}{7.283131in}}%
\pgfpathlineto{\pgfqpoint{6.210473in}{7.287267in}}%
\pgfpathlineto{\pgfqpoint{6.230751in}{7.279925in}}%
\pgfpathlineto{\pgfqpoint{6.251029in}{7.284343in}}%
\pgfpathlineto{\pgfqpoint{6.271308in}{7.277419in}}%
\pgfpathlineto{\pgfqpoint{6.291586in}{7.282558in}}%
\pgfpathlineto{\pgfqpoint{6.311864in}{7.276388in}}%
\pgfpathlineto{\pgfqpoint{6.332142in}{7.282300in}}%
\pgfpathlineto{\pgfqpoint{6.352421in}{7.275935in}}%
\pgfpathlineto{\pgfqpoint{6.372699in}{7.280492in}}%
\pgfpathlineto{\pgfqpoint{6.392977in}{7.273148in}}%
\pgfpathlineto{\pgfqpoint{6.413256in}{7.277686in}}%
\pgfpathlineto{\pgfqpoint{6.433534in}{7.270548in}}%
\pgfpathlineto{\pgfqpoint{6.453812in}{7.275697in}}%
\pgfpathlineto{\pgfqpoint{6.474090in}{7.269276in}}%
\pgfpathlineto{\pgfqpoint{6.494369in}{7.276149in}}%
\pgfpathlineto{\pgfqpoint{6.514647in}{7.272537in}}%
\pgfpathlineto{\pgfqpoint{6.534925in}{7.281264in}}%
\pgfpathlineto{\pgfqpoint{6.555204in}{7.278293in}}%
\pgfpathlineto{\pgfqpoint{6.575482in}{7.286643in}}%
\pgfpathlineto{\pgfqpoint{6.595760in}{7.282849in}}%
\pgfpathlineto{\pgfqpoint{6.616038in}{7.289803in}}%
\pgfpathlineto{\pgfqpoint{6.636317in}{7.284587in}}%
\pgfpathlineto{\pgfqpoint{6.656595in}{7.290931in}}%
\pgfpathlineto{\pgfqpoint{6.676873in}{7.286342in}}%
\pgfpathlineto{\pgfqpoint{6.697151in}{7.292946in}}%
\pgfpathlineto{\pgfqpoint{6.717430in}{7.288045in}}%
\pgfpathlineto{\pgfqpoint{6.737708in}{7.294194in}}%
\pgfpathlineto{\pgfqpoint{6.757986in}{7.288795in}}%
\pgfpathlineto{\pgfqpoint{6.778265in}{7.294395in}}%
\pgfpathlineto{\pgfqpoint{6.798543in}{7.288474in}}%
\pgfpathlineto{\pgfqpoint{6.818821in}{7.294452in}}%
\pgfpathlineto{\pgfqpoint{6.839099in}{7.290029in}}%
\pgfpathlineto{\pgfqpoint{6.859378in}{7.296981in}}%
\pgfpathlineto{\pgfqpoint{6.879656in}{7.292732in}}%
\pgfpathlineto{\pgfqpoint{6.899934in}{7.299394in}}%
\pgfpathlineto{\pgfqpoint{6.920213in}{7.294624in}}%
\pgfpathlineto{\pgfqpoint{6.940491in}{7.300498in}}%
\pgfpathlineto{\pgfqpoint{6.960769in}{7.294915in}}%
\pgfpathlineto{\pgfqpoint{6.981047in}{7.300797in}}%
\pgfpathlineto{\pgfqpoint{7.001326in}{7.296321in}}%
\pgfpathlineto{\pgfqpoint{7.021604in}{7.302855in}}%
\pgfpathlineto{\pgfqpoint{7.041882in}{7.298341in}}%
\pgfpathlineto{\pgfqpoint{7.062161in}{7.304527in}}%
\pgfpathlineto{\pgfqpoint{7.082439in}{7.299516in}}%
\pgfpathlineto{\pgfqpoint{7.102717in}{7.305044in}}%
\pgfpathlineto{\pgfqpoint{7.122995in}{7.299366in}}%
\pgfpathlineto{\pgfqpoint{7.143274in}{7.305075in}}%
\pgfpathlineto{\pgfqpoint{7.163552in}{7.300658in}}%
\pgfpathlineto{\pgfqpoint{7.183830in}{7.307160in}}%
\pgfpathlineto{\pgfqpoint{7.204109in}{7.302809in}}%
\pgfpathlineto{\pgfqpoint{7.224387in}{7.309021in}}%
\pgfpathlineto{\pgfqpoint{7.244665in}{7.304201in}}%
\pgfpathlineto{\pgfqpoint{7.264943in}{7.309749in}}%
\pgfpathlineto{\pgfqpoint{7.285222in}{7.304251in}}%
\pgfpathlineto{\pgfqpoint{7.305500in}{7.309941in}}%
\pgfpathlineto{\pgfqpoint{7.325778in}{7.305650in}}%
\pgfpathlineto{\pgfqpoint{7.346057in}{7.312081in}}%
\pgfpathlineto{\pgfqpoint{7.366335in}{7.307827in}}%
\pgfpathlineto{\pgfqpoint{7.386613in}{7.313952in}}%
\pgfpathlineto{\pgfqpoint{7.406891in}{7.309228in}}%
\pgfpathlineto{\pgfqpoint{7.427170in}{7.314700in}}%
\pgfpathlineto{\pgfqpoint{7.447448in}{7.309314in}}%
\pgfpathlineto{\pgfqpoint{7.467726in}{7.314934in}}%
\pgfpathlineto{\pgfqpoint{7.488005in}{7.310745in}}%
\pgfpathlineto{\pgfqpoint{7.508283in}{7.317095in}}%
\pgfpathlineto{\pgfqpoint{7.528561in}{7.312937in}}%
\pgfpathlineto{\pgfqpoint{7.548839in}{7.318975in}}%
\pgfpathlineto{\pgfqpoint{7.569118in}{7.314343in}}%
\pgfpathlineto{\pgfqpoint{7.589396in}{7.319727in}}%
\pgfpathlineto{\pgfqpoint{7.609674in}{7.313635in}}%
\pgfpathlineto{\pgfqpoint{7.629953in}{7.316692in}}%
\pgfpathlineto{\pgfqpoint{7.650231in}{7.308898in}}%
\pgfpathlineto{\pgfqpoint{7.670509in}{7.311575in}}%
\pgfpathlineto{\pgfqpoint{7.690787in}{7.303854in}}%
\pgfpathlineto{\pgfqpoint{7.711066in}{7.307318in}}%
\pgfpathlineto{\pgfqpoint{7.731344in}{7.300570in}}%
\pgfpathlineto{\pgfqpoint{7.751622in}{7.305279in}}%
\pgfpathlineto{\pgfqpoint{7.771900in}{7.299687in}}%
\pgfpathlineto{\pgfqpoint{7.792179in}{7.305441in}}%
\pgfpathlineto{\pgfqpoint{7.812457in}{7.300670in}}%
\pgfpathlineto{\pgfqpoint{7.832735in}{7.306929in}}%
\pgfpathlineto{\pgfqpoint{7.853014in}{7.302449in}}%
\pgfpathlineto{\pgfqpoint{7.873292in}{7.308703in}}%
\pgfpathlineto{\pgfqpoint{7.893570in}{7.304122in}}%
\pgfpathlineto{\pgfqpoint{7.913848in}{7.310115in}}%
\pgfpathlineto{\pgfqpoint{7.934127in}{7.305291in}}%
\pgfpathlineto{\pgfqpoint{7.954405in}{7.311013in}}%
\pgfpathlineto{\pgfqpoint{7.974683in}{7.305996in}}%
\pgfpathlineto{\pgfqpoint{7.994962in}{7.311566in}}%
\pgfpathlineto{\pgfqpoint{8.015240in}{7.306477in}}%
\pgfpathlineto{\pgfqpoint{8.035518in}{7.312014in}}%
\pgfpathlineto{\pgfqpoint{8.055796in}{7.306941in}}%
\pgfpathlineto{\pgfqpoint{8.076075in}{7.312498in}}%
\pgfpathlineto{\pgfqpoint{8.096353in}{7.307461in}}%
\pgfpathlineto{\pgfqpoint{8.116631in}{7.313025in}}%
\pgfpathlineto{\pgfqpoint{8.136910in}{7.307991in}}%
\pgfpathlineto{\pgfqpoint{8.157188in}{7.313516in}}%
\pgfpathlineto{\pgfqpoint{8.177466in}{7.308436in}}%
\pgfpathlineto{\pgfqpoint{8.197744in}{7.313879in}}%
\pgfpathlineto{\pgfqpoint{8.218023in}{7.308716in}}%
\pgfpathlineto{\pgfqpoint{8.238301in}{7.314057in}}%
\pgfpathlineto{\pgfqpoint{8.258579in}{7.308804in}}%
\pgfpathlineto{\pgfqpoint{8.278858in}{7.314063in}}%
\pgfpathlineto{\pgfqpoint{8.299136in}{7.308746in}}%
\pgfpathlineto{\pgfqpoint{8.319414in}{7.313956in}}%
\pgfpathlineto{\pgfqpoint{8.339692in}{7.307802in}}%
\pgfpathlineto{\pgfqpoint{8.359971in}{7.311262in}}%
\pgfpathlineto{\pgfqpoint{8.380249in}{7.303818in}}%
\pgfpathlineto{\pgfqpoint{8.400527in}{7.307058in}}%
\pgfpathlineto{\pgfqpoint{8.420806in}{7.299676in}}%
\pgfpathlineto{\pgfqpoint{8.441084in}{7.303507in}}%
\pgfpathlineto{\pgfqpoint{8.461362in}{7.296835in}}%
\pgfpathlineto{\pgfqpoint{8.481640in}{7.301601in}}%
\pgfpathlineto{\pgfqpoint{8.501919in}{7.294996in}}%
\pgfpathlineto{\pgfqpoint{8.522197in}{7.298863in}}%
\pgfpathlineto{\pgfqpoint{8.542475in}{7.291702in}}%
\pgfpathlineto{\pgfqpoint{8.562754in}{7.295886in}}%
\pgfpathlineto{\pgfqpoint{8.583032in}{7.289166in}}%
\pgfpathlineto{\pgfqpoint{8.603310in}{7.294078in}}%
\pgfpathlineto{\pgfqpoint{8.623588in}{7.288082in}}%
\pgfpathlineto{\pgfqpoint{8.643867in}{7.294510in}}%
\pgfpathlineto{\pgfqpoint{8.664145in}{7.290674in}}%
\pgfpathlineto{\pgfqpoint{8.684423in}{7.298434in}}%
\pgfpathlineto{\pgfqpoint{8.704702in}{7.295652in}}%
\pgfpathlineto{\pgfqpoint{8.724980in}{7.303948in}}%
\pgfpathlineto{\pgfqpoint{8.745258in}{7.301034in}}%
\pgfpathlineto{\pgfqpoint{8.765536in}{7.308375in}}%
\pgfpathlineto{\pgfqpoint{8.785815in}{7.304268in}}%
\pgfpathlineto{\pgfqpoint{8.806093in}{7.310914in}}%
\pgfpathlineto{\pgfqpoint{8.826371in}{7.307166in}}%
\pgfpathlineto{\pgfqpoint{8.846650in}{7.313666in}}%
\pgfpathlineto{\pgfqpoint{8.866928in}{7.309224in}}%
\pgfpathlineto{\pgfqpoint{8.887206in}{7.314914in}}%
\pgfpathlineto{\pgfqpoint{8.907484in}{7.309706in}}%
\pgfpathlineto{\pgfqpoint{8.927763in}{7.314699in}}%
\pgfpathlineto{\pgfqpoint{8.948041in}{7.308925in}}%
\pgfpathlineto{\pgfqpoint{8.968319in}{7.314316in}}%
\pgfpathlineto{\pgfqpoint{8.988597in}{7.310032in}}%
\pgfpathlineto{\pgfqpoint{9.008876in}{7.316467in}}%
\pgfpathlineto{\pgfqpoint{9.029154in}{7.312474in}}%
\pgfpathlineto{\pgfqpoint{9.049432in}{7.318760in}}%
\pgfpathlineto{\pgfqpoint{9.069711in}{7.314378in}}%
\pgfpathlineto{\pgfqpoint{9.089989in}{7.319986in}}%
\pgfpathlineto{\pgfqpoint{9.110267in}{7.314870in}}%
\pgfpathlineto{\pgfqpoint{9.130545in}{7.320482in}}%
\pgfpathlineto{\pgfqpoint{9.150824in}{7.316385in}}%
\pgfpathlineto{\pgfqpoint{9.171102in}{7.322549in}}%
\pgfpathlineto{\pgfqpoint{9.191380in}{7.318339in}}%
\pgfpathlineto{\pgfqpoint{9.211659in}{7.324101in}}%
\pgfpathlineto{\pgfqpoint{9.231937in}{7.319359in}}%
\pgfpathlineto{\pgfqpoint{9.252215in}{7.324466in}}%
\pgfpathlineto{\pgfqpoint{9.272493in}{7.319080in}}%
\pgfpathlineto{\pgfqpoint{9.292772in}{7.324366in}}%
\pgfpathlineto{\pgfqpoint{9.313050in}{7.320172in}}%
\pgfpathlineto{\pgfqpoint{9.333328in}{7.326211in}}%
\pgfpathlineto{\pgfqpoint{9.353607in}{7.322084in}}%
\pgfpathlineto{\pgfqpoint{9.373885in}{7.327864in}}%
\pgfpathlineto{\pgfqpoint{9.394163in}{7.323309in}}%
\pgfpathlineto{\pgfqpoint{9.414441in}{7.328486in}}%
\pgfpathlineto{\pgfqpoint{9.434720in}{7.323312in}}%
\pgfpathlineto{\pgfqpoint{9.454998in}{7.328648in}}%
\pgfpathlineto{\pgfqpoint{9.475276in}{7.324625in}}%
\pgfpathlineto{\pgfqpoint{9.495555in}{7.330658in}}%
\pgfpathlineto{\pgfqpoint{9.515833in}{7.326661in}}%
\pgfpathlineto{\pgfqpoint{9.536111in}{7.332403in}}%
\pgfpathlineto{\pgfqpoint{9.556389in}{7.327961in}}%
\pgfpathlineto{\pgfqpoint{9.576668in}{7.333093in}}%
\pgfpathlineto{\pgfqpoint{9.596946in}{7.327269in}}%
\pgfpathlineto{\pgfqpoint{9.617224in}{7.330193in}}%
\pgfpathlineto{\pgfqpoint{9.637503in}{7.322762in}}%
\pgfpathlineto{\pgfqpoint{9.657781in}{7.325326in}}%
\pgfpathlineto{\pgfqpoint{9.678059in}{7.317961in}}%
\pgfpathlineto{\pgfqpoint{9.698337in}{7.321255in}}%
\pgfpathlineto{\pgfqpoint{9.718616in}{7.314790in}}%
\pgfpathlineto{\pgfqpoint{9.738894in}{7.319235in}}%
\pgfpathlineto{\pgfqpoint{9.759172in}{7.313085in}}%
\pgfpathlineto{\pgfqpoint{9.779451in}{7.316910in}}%
\pgfpathlineto{\pgfqpoint{9.799729in}{7.310432in}}%
\pgfpathlineto{\pgfqpoint{9.820007in}{7.314653in}}%
\pgfpathlineto{\pgfqpoint{9.840285in}{7.308630in}}%
\pgfpathlineto{\pgfqpoint{9.860564in}{7.313482in}}%
\pgfpathlineto{\pgfqpoint{9.880842in}{7.308085in}}%
\pgfpathlineto{\pgfqpoint{9.901120in}{7.313538in}}%
\pgfpathlineto{\pgfqpoint{9.921399in}{7.308641in}}%
\pgfpathlineto{\pgfqpoint{9.941677in}{7.314440in}}%
\pgfpathlineto{\pgfqpoint{9.961955in}{7.309784in}}%
\pgfpathlineto{\pgfqpoint{9.982233in}{7.315664in}}%
\pgfpathlineto{\pgfqpoint{10.002512in}{7.311041in}}%
\pgfpathlineto{\pgfqpoint{10.022790in}{7.316847in}}%
\pgfpathlineto{\pgfqpoint{10.043068in}{7.312160in}}%
\pgfpathlineto{\pgfqpoint{10.063346in}{7.317853in}}%
\pgfpathlineto{\pgfqpoint{10.083625in}{7.313094in}}%
\pgfpathlineto{\pgfqpoint{10.103903in}{7.318700in}}%
\pgfpathlineto{\pgfqpoint{10.124181in}{7.313898in}}%
\pgfpathlineto{\pgfqpoint{10.144460in}{7.319450in}}%
\pgfpathlineto{\pgfqpoint{10.164738in}{7.314629in}}%
\pgfpathlineto{\pgfqpoint{10.185016in}{7.320139in}}%
\pgfpathlineto{\pgfqpoint{10.205294in}{7.315296in}}%
\pgfpathlineto{\pgfqpoint{10.225573in}{7.320752in}}%
\pgfpathlineto{\pgfqpoint{10.245851in}{7.315865in}}%
\pgfpathlineto{\pgfqpoint{10.266129in}{7.321245in}}%
\pgfpathlineto{\pgfqpoint{10.286408in}{7.316288in}}%
\pgfpathlineto{\pgfqpoint{10.306686in}{7.321576in}}%
\pgfpathlineto{\pgfqpoint{10.326964in}{7.316535in}}%
\pgfpathlineto{\pgfqpoint{10.347242in}{7.321730in}}%
\pgfpathlineto{\pgfqpoint{10.367521in}{7.316606in}}%
\pgfpathlineto{\pgfqpoint{10.387799in}{7.321723in}}%
\pgfpathlineto{\pgfqpoint{10.408077in}{7.316532in}}%
\pgfpathlineto{\pgfqpoint{10.428356in}{7.321595in}}%
\pgfpathlineto{\pgfqpoint{10.448634in}{7.316357in}}%
\pgfpathlineto{\pgfqpoint{10.468912in}{7.321391in}}%
\pgfpathlineto{\pgfqpoint{10.489190in}{7.315347in}}%
\pgfpathlineto{\pgfqpoint{10.509469in}{7.318686in}}%
\pgfpathlineto{\pgfqpoint{10.529747in}{7.311398in}}%
\pgfpathlineto{\pgfqpoint{10.550025in}{7.314534in}}%
\pgfpathlineto{\pgfqpoint{10.570304in}{7.307312in}}%
\pgfpathlineto{\pgfqpoint{10.590582in}{7.311025in}}%
\pgfpathlineto{\pgfqpoint{10.610860in}{7.304494in}}%
\pgfpathlineto{\pgfqpoint{10.631138in}{7.309922in}}%
\pgfpathlineto{\pgfqpoint{10.651417in}{7.306066in}}%
\pgfpathlineto{\pgfqpoint{10.671695in}{7.313421in}}%
\pgfpathlineto{\pgfqpoint{10.691973in}{7.310406in}}%
\pgfpathlineto{\pgfqpoint{10.712252in}{7.317744in}}%
\pgfpathlineto{\pgfqpoint{10.732530in}{7.314274in}}%
\pgfpathlineto{\pgfqpoint{10.752808in}{7.320624in}}%
\pgfpathlineto{\pgfqpoint{10.773086in}{7.316093in}}%
\pgfpathlineto{\pgfqpoint{10.793365in}{7.322064in}}%
\pgfpathlineto{\pgfqpoint{10.813643in}{7.318226in}}%
\pgfpathlineto{\pgfqpoint{10.833921in}{7.324475in}}%
\pgfpathlineto{\pgfqpoint{10.854200in}{7.320371in}}%
\pgfpathlineto{\pgfqpoint{10.874478in}{7.326175in}}%
\pgfpathlineto{\pgfqpoint{10.894756in}{7.321591in}}%
\pgfpathlineto{\pgfqpoint{10.915034in}{7.326844in}}%
\pgfpathlineto{\pgfqpoint{10.935313in}{7.321754in}}%
\pgfpathlineto{\pgfqpoint{10.955591in}{7.327306in}}%
\pgfpathlineto{\pgfqpoint{10.975869in}{7.323525in}}%
\pgfpathlineto{\pgfqpoint{10.996148in}{7.329888in}}%
\pgfpathlineto{\pgfqpoint{11.016426in}{7.326203in}}%
\pgfpathlineto{\pgfqpoint{11.036704in}{7.332255in}}%
\pgfpathlineto{\pgfqpoint{11.056982in}{7.328069in}}%
\pgfpathlineto{\pgfqpoint{11.077261in}{7.333389in}}%
\pgfpathlineto{\pgfqpoint{11.097539in}{7.328458in}}%
\pgfpathlineto{\pgfqpoint{11.117817in}{7.333780in}}%
\pgfpathlineto{\pgfqpoint{11.138095in}{7.329837in}}%
\pgfpathlineto{\pgfqpoint{11.158374in}{7.335708in}}%
\pgfpathlineto{\pgfqpoint{11.178652in}{7.331675in}}%
\pgfpathlineto{\pgfqpoint{11.198930in}{7.337179in}}%
\pgfpathlineto{\pgfqpoint{11.219209in}{7.332649in}}%
\pgfpathlineto{\pgfqpoint{11.239487in}{7.337530in}}%
\pgfpathlineto{\pgfqpoint{11.259765in}{7.332382in}}%
\pgfpathlineto{\pgfqpoint{11.280043in}{7.337429in}}%
\pgfpathlineto{\pgfqpoint{11.300322in}{7.333408in}}%
\pgfpathlineto{\pgfqpoint{11.320600in}{7.339151in}}%
\pgfpathlineto{\pgfqpoint{11.340878in}{7.335164in}}%
\pgfpathlineto{\pgfqpoint{11.361157in}{7.340637in}}%
\pgfpathlineto{\pgfqpoint{11.381435in}{7.336221in}}%
\pgfpathlineto{\pgfqpoint{11.401713in}{7.341111in}}%
\pgfpathlineto{\pgfqpoint{11.421991in}{7.336101in}}%
\pgfpathlineto{\pgfqpoint{11.442270in}{7.341155in}}%
\pgfpathlineto{\pgfqpoint{11.462548in}{7.337255in}}%
\pgfpathlineto{\pgfqpoint{11.482826in}{7.342985in}}%
\pgfpathlineto{\pgfqpoint{11.503105in}{7.339112in}}%
\pgfpathlineto{\pgfqpoint{11.523383in}{7.344569in}}%
\pgfpathlineto{\pgfqpoint{11.543661in}{7.340277in}}%
\pgfpathlineto{\pgfqpoint{11.563939in}{7.345165in}}%
\pgfpathlineto{\pgfqpoint{11.584218in}{7.340300in}}%
\pgfpathlineto{\pgfqpoint{11.604496in}{7.345360in}}%
\pgfpathlineto{\pgfqpoint{11.624774in}{7.341603in}}%
\pgfpathlineto{\pgfqpoint{11.645053in}{7.347329in}}%
\pgfpathlineto{\pgfqpoint{11.665331in}{7.343597in}}%
\pgfpathlineto{\pgfqpoint{11.685609in}{7.349042in}}%
\pgfpathlineto{\pgfqpoint{11.705887in}{7.344886in}}%
\pgfpathlineto{\pgfqpoint{11.726166in}{7.349752in}}%
\pgfpathlineto{\pgfqpoint{11.746444in}{7.344286in}}%
\pgfpathlineto{\pgfqpoint{11.766722in}{7.347061in}}%
\pgfpathlineto{\pgfqpoint{11.787001in}{7.340082in}}%
\pgfpathlineto{\pgfqpoint{11.807279in}{7.342510in}}%
\pgfpathlineto{\pgfqpoint{11.825052in}{7.336440in}}%
\pgfpathlineto{\pgfqpoint{11.825052in}{7.336440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864780in}{6.648992in}}%
\pgfpathlineto{\pgfqpoint{0.864780in}{11.660371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.815052in}{6.648992in}}%
\pgfpathlineto{\pgfqpoint{11.815052in}{11.660371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864780in}{6.648992in}}%
\pgfpathlineto{\pgfqpoint{11.815052in}{6.648992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864780in}{11.660371in}}%
\pgfpathlineto{\pgfqpoint{11.815052in}{11.660371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.339916in,y=11.743704in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Logitudinal Velocity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.104969in}{8.680988in}}%
\pgfpathlineto{\pgfqpoint{11.669219in}{8.680988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.710886in}{8.680988in}}{\pgfqpoint{11.710886in}{8.722655in}}%
\pgfpathlineto{\pgfqpoint{11.710886in}{9.586708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.710886in}{9.628375in}}{\pgfqpoint{11.669219in}{9.628375in}}%
\pgfpathlineto{\pgfqpoint{9.104969in}{9.628375in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.063303in}{9.628375in}}{\pgfqpoint{9.063303in}{9.586708in}}%
\pgfpathlineto{\pgfqpoint{9.063303in}{8.722655in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.063303in}{8.680988in}}{\pgfqpoint{9.104969in}{8.680988in}}%
\pgfpathlineto{\pgfqpoint{9.104969in}{8.680988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.678431,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{25.600000pt}{6.400000pt}{4.000000pt}{6.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.146636in}{9.472125in}}%
\pgfpathlineto{\pgfqpoint{9.354969in}{9.472125in}}%
\pgfpathlineto{\pgfqpoint{9.563303in}{9.472125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.729969in,y=9.399208in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Target velocity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.146636in}{9.177163in}}%
\pgfpathlineto{\pgfqpoint{9.354969in}{9.177163in}}%
\pgfpathlineto{\pgfqpoint{9.563303in}{9.177163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.729969in,y=9.104246in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Velocity (Tuned PID)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.447059,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.146636in}{8.882200in}}%
\pgfpathlineto{\pgfqpoint{9.354969in}{8.882200in}}%
\pgfpathlineto{\pgfqpoint{9.563303in}{8.882200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.729969in,y=8.809284in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Velocity (Default PID)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864780in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{11.815052in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{11.815052in}{5.639537in}}%
\pgfpathlineto{\pgfqpoint{0.864780in}{5.639537in}}%
\pgfpathlineto{\pgfqpoint{0.864780in}{0.628159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.864780in}{0.628159in}}{\pgfqpoint{10.950273in}{5.011379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864780in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{0.864780in}{5.639537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864780in}{0.628159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.864780in,y=0.530937in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.864780in}{0.628159in}}{\pgfqpoint{10.950273in}{5.011379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233564in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{2.233564in}{5.639537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233564in}{0.628159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.233564in,y=0.530937in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.864780in}{0.628159in}}{\pgfqpoint{10.950273in}{5.011379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602348in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{3.602348in}{5.639537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602348in}{0.628159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.602348in,y=0.530937in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.864780in}{0.628159in}}{\pgfqpoint{10.950273in}{5.011379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971132in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{4.971132in}{5.639537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971132in}{0.628159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.971132in,y=0.530937in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.864780in}{0.628159in}}{\pgfqpoint{10.950273in}{5.011379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.339916in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{6.339916in}{5.639537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.339916in}{0.628159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.339916in,y=0.530937in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.864780in}{0.628159in}}{\pgfqpoint{10.950273in}{5.011379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.708700in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{7.708700in}{5.639537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.708700in}{0.628159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.708700in,y=0.530937in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.864780in}{0.628159in}}{\pgfqpoint{10.950273in}{5.011379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.077484in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{9.077484in}{5.639537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.077484in}{0.628159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.077484in,y=0.530937in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.864780in}{0.628159in}}{\pgfqpoint{10.950273in}{5.011379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.446268in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{10.446268in}{5.639537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.446268in}{0.628159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.446268in,y=0.530937in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.864780in}{0.628159in}}{\pgfqpoint{10.950273in}{5.011379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.815052in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{11.815052in}{5.639537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.815052in}{0.628159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.815052in,y=0.530937in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.339916in,y=0.286172in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.864780in}{0.628159in}}{\pgfqpoint{10.950273in}{5.011379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864780in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{11.815052in}{0.628159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864780in}{0.628159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361773in, y=0.555832in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.864780in}{0.628159in}}{\pgfqpoint{10.950273in}{5.011379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864780in}{1.254581in}}%
\pgfpathlineto{\pgfqpoint{11.815052in}{1.254581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864780in}{1.254581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361773in, y=1.182254in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.864780in}{0.628159in}}{\pgfqpoint{10.950273in}{5.011379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864780in}{1.881003in}}%
\pgfpathlineto{\pgfqpoint{11.815052in}{1.881003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864780in}{1.881003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.517329in, y=1.808677in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.864780in}{0.628159in}}{\pgfqpoint{10.950273in}{5.011379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864780in}{2.507426in}}%
\pgfpathlineto{\pgfqpoint{11.815052in}{2.507426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864780in}{2.507426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.517329in, y=2.435099in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.864780in}{0.628159in}}{\pgfqpoint{10.950273in}{5.011379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864780in}{3.133848in}}%
\pgfpathlineto{\pgfqpoint{11.815052in}{3.133848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864780in}{3.133848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.517329in, y=3.061521in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.864780in}{0.628159in}}{\pgfqpoint{10.950273in}{5.011379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864780in}{3.760270in}}%
\pgfpathlineto{\pgfqpoint{11.815052in}{3.760270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864780in}{3.760270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.517329in, y=3.687944in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.864780in}{0.628159in}}{\pgfqpoint{10.950273in}{5.011379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864780in}{4.386693in}}%
\pgfpathlineto{\pgfqpoint{11.815052in}{4.386693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864780in}{4.386693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.517329in, y=4.314366in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.864780in}{0.628159in}}{\pgfqpoint{10.950273in}{5.011379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864780in}{5.013115in}}%
\pgfpathlineto{\pgfqpoint{11.815052in}{5.013115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864780in}{5.013115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.517329in, y=4.940788in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.864780in}{0.628159in}}{\pgfqpoint{10.950273in}{5.011379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864780in}{5.639537in}}%
\pgfpathlineto{\pgfqpoint{11.815052in}{5.639537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864780in}{5.639537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.517329in, y=5.567211in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306218in,y=3.133848in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Lateral deviation [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.864780in}{0.628159in}}{\pgfqpoint{10.950273in}{5.011379in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866305in}{2.159734in}}%
\pgfpathlineto{\pgfqpoint{1.290629in}{2.159479in}}%
\pgfpathlineto{\pgfqpoint{1.550698in}{2.158418in}}%
\pgfpathlineto{\pgfqpoint{1.578073in}{2.158861in}}%
\pgfpathlineto{\pgfqpoint{1.742327in}{2.153657in}}%
\pgfpathlineto{\pgfqpoint{1.797079in}{2.149977in}}%
\pgfpathlineto{\pgfqpoint{1.810767in}{2.148506in}}%
\pgfpathlineto{\pgfqpoint{1.824454in}{2.145544in}}%
\pgfpathlineto{\pgfqpoint{1.851830in}{2.136332in}}%
\pgfpathlineto{\pgfqpoint{1.892894in}{2.115832in}}%
\pgfpathlineto{\pgfqpoint{1.933957in}{2.093332in}}%
\pgfpathlineto{\pgfqpoint{1.975021in}{2.066889in}}%
\pgfpathlineto{\pgfqpoint{2.016084in}{2.038253in}}%
\pgfpathlineto{\pgfqpoint{2.029772in}{2.016310in}}%
\pgfpathlineto{\pgfqpoint{2.043460in}{1.997891in}}%
\pgfpathlineto{\pgfqpoint{2.057148in}{1.983631in}}%
\pgfpathlineto{\pgfqpoint{2.070835in}{2.028912in}}%
\pgfpathlineto{\pgfqpoint{2.084523in}{2.049419in}}%
\pgfpathlineto{\pgfqpoint{2.098211in}{2.034528in}}%
\pgfpathlineto{\pgfqpoint{2.111899in}{2.015836in}}%
\pgfpathlineto{\pgfqpoint{2.125587in}{1.994749in}}%
\pgfpathlineto{\pgfqpoint{2.152963in}{1.947031in}}%
\pgfpathlineto{\pgfqpoint{2.166650in}{1.927234in}}%
\pgfpathlineto{\pgfqpoint{2.180338in}{1.919638in}}%
\pgfpathlineto{\pgfqpoint{2.194026in}{1.985034in}}%
\pgfpathlineto{\pgfqpoint{2.207714in}{1.967876in}}%
\pgfpathlineto{\pgfqpoint{2.221402in}{1.953575in}}%
\pgfpathlineto{\pgfqpoint{2.235090in}{1.944694in}}%
\pgfpathlineto{\pgfqpoint{2.248777in}{1.944479in}}%
\pgfpathlineto{\pgfqpoint{2.262465in}{1.955447in}}%
\pgfpathlineto{\pgfqpoint{2.276153in}{1.938168in}}%
\pgfpathlineto{\pgfqpoint{2.289841in}{1.927590in}}%
\pgfpathlineto{\pgfqpoint{2.303529in}{1.925757in}}%
\pgfpathlineto{\pgfqpoint{2.317217in}{1.947090in}}%
\pgfpathlineto{\pgfqpoint{2.330904in}{1.978705in}}%
\pgfpathlineto{\pgfqpoint{2.358280in}{1.975977in}}%
\pgfpathlineto{\pgfqpoint{2.371968in}{1.972246in}}%
\pgfpathlineto{\pgfqpoint{2.385656in}{1.950483in}}%
\pgfpathlineto{\pgfqpoint{2.399344in}{1.935369in}}%
\pgfpathlineto{\pgfqpoint{2.413032in}{1.943632in}}%
\pgfpathlineto{\pgfqpoint{2.426719in}{1.997818in}}%
\pgfpathlineto{\pgfqpoint{2.440407in}{1.993000in}}%
\pgfpathlineto{\pgfqpoint{2.454095in}{1.994059in}}%
\pgfpathlineto{\pgfqpoint{2.467783in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{2.481471in}{2.009216in}}%
\pgfpathlineto{\pgfqpoint{2.508846in}{2.004113in}}%
\pgfpathlineto{\pgfqpoint{2.522534in}{2.005756in}}%
\pgfpathlineto{\pgfqpoint{2.536222in}{2.000198in}}%
\pgfpathlineto{\pgfqpoint{2.549910in}{1.996807in}}%
\pgfpathlineto{\pgfqpoint{2.563598in}{1.999266in}}%
\pgfpathlineto{\pgfqpoint{2.577286in}{1.997014in}}%
\pgfpathlineto{\pgfqpoint{2.590973in}{1.999056in}}%
\pgfpathlineto{\pgfqpoint{2.618349in}{1.992947in}}%
\pgfpathlineto{\pgfqpoint{2.632037in}{1.993036in}}%
\pgfpathlineto{\pgfqpoint{2.645725in}{1.996443in}}%
\pgfpathlineto{\pgfqpoint{2.659413in}{2.001879in}}%
\pgfpathlineto{\pgfqpoint{2.673100in}{2.005354in}}%
\pgfpathlineto{\pgfqpoint{2.700476in}{2.009925in}}%
\pgfpathlineto{\pgfqpoint{2.714164in}{2.008895in}}%
\pgfpathlineto{\pgfqpoint{2.741540in}{2.010729in}}%
\pgfpathlineto{\pgfqpoint{2.755228in}{2.009757in}}%
\pgfpathlineto{\pgfqpoint{2.768915in}{2.005787in}}%
\pgfpathlineto{\pgfqpoint{2.782603in}{2.004583in}}%
\pgfpathlineto{\pgfqpoint{2.796291in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.809979in}{2.004783in}}%
\pgfpathlineto{\pgfqpoint{2.837355in}{1.999801in}}%
\pgfpathlineto{\pgfqpoint{2.851042in}{1.999224in}}%
\pgfpathlineto{\pgfqpoint{2.864730in}{1.997215in}}%
\pgfpathlineto{\pgfqpoint{2.892106in}{1.996659in}}%
\pgfpathlineto{\pgfqpoint{2.919482in}{1.999730in}}%
\pgfpathlineto{\pgfqpoint{2.946857in}{1.994997in}}%
\pgfpathlineto{\pgfqpoint{2.960545in}{1.990874in}}%
\pgfpathlineto{\pgfqpoint{2.987921in}{1.971970in}}%
\pgfpathlineto{\pgfqpoint{3.015297in}{1.959582in}}%
\pgfpathlineto{\pgfqpoint{3.028984in}{1.953681in}}%
\pgfpathlineto{\pgfqpoint{3.042672in}{1.949180in}}%
\pgfpathlineto{\pgfqpoint{3.070048in}{1.945135in}}%
\pgfpathlineto{\pgfqpoint{3.097424in}{1.945240in}}%
\pgfpathlineto{\pgfqpoint{3.124799in}{1.949626in}}%
\pgfpathlineto{\pgfqpoint{3.138487in}{1.953648in}}%
\pgfpathlineto{\pgfqpoint{3.152175in}{1.952340in}}%
\pgfpathlineto{\pgfqpoint{3.165863in}{1.949443in}}%
\pgfpathlineto{\pgfqpoint{3.179551in}{1.948586in}}%
\pgfpathlineto{\pgfqpoint{3.193238in}{1.949383in}}%
\pgfpathlineto{\pgfqpoint{3.220614in}{1.946127in}}%
\pgfpathlineto{\pgfqpoint{3.234302in}{1.947212in}}%
\pgfpathlineto{\pgfqpoint{3.261678in}{1.952636in}}%
\pgfpathlineto{\pgfqpoint{3.275365in}{1.951625in}}%
\pgfpathlineto{\pgfqpoint{3.289053in}{1.947334in}}%
\pgfpathlineto{\pgfqpoint{3.302741in}{1.946827in}}%
\pgfpathlineto{\pgfqpoint{3.357493in}{1.959836in}}%
\pgfpathlineto{\pgfqpoint{3.371180in}{1.961817in}}%
\pgfpathlineto{\pgfqpoint{3.425932in}{1.949008in}}%
\pgfpathlineto{\pgfqpoint{3.439620in}{1.944587in}}%
\pgfpathlineto{\pgfqpoint{3.480683in}{1.937048in}}%
\pgfpathlineto{\pgfqpoint{3.494371in}{1.937228in}}%
\pgfpathlineto{\pgfqpoint{3.521747in}{1.945596in}}%
\pgfpathlineto{\pgfqpoint{3.535434in}{1.946990in}}%
\pgfpathlineto{\pgfqpoint{3.549122in}{1.945666in}}%
\pgfpathlineto{\pgfqpoint{3.562810in}{1.949350in}}%
\pgfpathlineto{\pgfqpoint{3.590186in}{1.959930in}}%
\pgfpathlineto{\pgfqpoint{3.617562in}{1.963111in}}%
\pgfpathlineto{\pgfqpoint{3.631249in}{1.962865in}}%
\pgfpathlineto{\pgfqpoint{3.644937in}{1.960279in}}%
\pgfpathlineto{\pgfqpoint{3.658625in}{1.956347in}}%
\pgfpathlineto{\pgfqpoint{3.672313in}{1.954236in}}%
\pgfpathlineto{\pgfqpoint{3.686001in}{1.954675in}}%
\pgfpathlineto{\pgfqpoint{3.699689in}{1.953098in}}%
\pgfpathlineto{\pgfqpoint{3.713376in}{1.949000in}}%
\pgfpathlineto{\pgfqpoint{3.727064in}{1.942456in}}%
\pgfpathlineto{\pgfqpoint{3.740752in}{1.933354in}}%
\pgfpathlineto{\pgfqpoint{3.754440in}{1.926668in}}%
\pgfpathlineto{\pgfqpoint{3.781816in}{1.909251in}}%
\pgfpathlineto{\pgfqpoint{3.795503in}{1.899271in}}%
\pgfpathlineto{\pgfqpoint{3.809191in}{1.892905in}}%
\pgfpathlineto{\pgfqpoint{3.822879in}{1.887988in}}%
\pgfpathlineto{\pgfqpoint{3.863943in}{1.883160in}}%
\pgfpathlineto{\pgfqpoint{3.891318in}{1.872245in}}%
\pgfpathlineto{\pgfqpoint{3.918694in}{1.870724in}}%
\pgfpathlineto{\pgfqpoint{3.932382in}{1.870293in}}%
\pgfpathlineto{\pgfqpoint{3.946070in}{1.867568in}}%
\pgfpathlineto{\pgfqpoint{3.959758in}{1.862937in}}%
\pgfpathlineto{\pgfqpoint{3.973445in}{1.856806in}}%
\pgfpathlineto{\pgfqpoint{3.987133in}{1.853206in}}%
\pgfpathlineto{\pgfqpoint{4.000821in}{1.852103in}}%
\pgfpathlineto{\pgfqpoint{4.028197in}{1.863393in}}%
\pgfpathlineto{\pgfqpoint{4.041885in}{1.858488in}}%
\pgfpathlineto{\pgfqpoint{4.055572in}{1.855025in}}%
\pgfpathlineto{\pgfqpoint{4.069260in}{1.850370in}}%
\pgfpathlineto{\pgfqpoint{4.110324in}{1.841372in}}%
\pgfpathlineto{\pgfqpoint{4.124012in}{1.839076in}}%
\pgfpathlineto{\pgfqpoint{4.137699in}{1.839760in}}%
\pgfpathlineto{\pgfqpoint{4.165075in}{1.843983in}}%
\pgfpathlineto{\pgfqpoint{4.178763in}{1.844090in}}%
\pgfpathlineto{\pgfqpoint{4.206139in}{1.857376in}}%
\pgfpathlineto{\pgfqpoint{4.247202in}{1.866738in}}%
\pgfpathlineto{\pgfqpoint{4.260890in}{1.861599in}}%
\pgfpathlineto{\pgfqpoint{4.274578in}{1.859065in}}%
\pgfpathlineto{\pgfqpoint{4.288266in}{1.863347in}}%
\pgfpathlineto{\pgfqpoint{4.315641in}{1.875413in}}%
\pgfpathlineto{\pgfqpoint{4.329329in}{1.886864in}}%
\pgfpathlineto{\pgfqpoint{4.384081in}{1.944445in}}%
\pgfpathlineto{\pgfqpoint{4.411456in}{1.991861in}}%
\pgfpathlineto{\pgfqpoint{4.425144in}{2.010774in}}%
\pgfpathlineto{\pgfqpoint{4.438832in}{2.022916in}}%
\pgfpathlineto{\pgfqpoint{4.452520in}{2.033382in}}%
\pgfpathlineto{\pgfqpoint{4.466208in}{2.049131in}}%
\pgfpathlineto{\pgfqpoint{4.479896in}{2.062036in}}%
\pgfpathlineto{\pgfqpoint{4.493583in}{2.071982in}}%
\pgfpathlineto{\pgfqpoint{4.507271in}{2.077241in}}%
\pgfpathlineto{\pgfqpoint{4.520959in}{2.077904in}}%
\pgfpathlineto{\pgfqpoint{4.562023in}{2.072719in}}%
\pgfpathlineto{\pgfqpoint{4.589398in}{2.063503in}}%
\pgfpathlineto{\pgfqpoint{4.630462in}{2.042136in}}%
\pgfpathlineto{\pgfqpoint{4.644150in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{4.671525in}{2.019393in}}%
\pgfpathlineto{\pgfqpoint{4.712589in}{1.985570in}}%
\pgfpathlineto{\pgfqpoint{4.726277in}{1.974655in}}%
\pgfpathlineto{\pgfqpoint{4.739964in}{1.955532in}}%
\pgfpathlineto{\pgfqpoint{4.753652in}{1.944190in}}%
\pgfpathlineto{\pgfqpoint{4.781028in}{1.912355in}}%
\pgfpathlineto{\pgfqpoint{4.794716in}{1.900335in}}%
\pgfpathlineto{\pgfqpoint{4.808404in}{1.882704in}}%
\pgfpathlineto{\pgfqpoint{4.822092in}{1.859467in}}%
\pgfpathlineto{\pgfqpoint{4.835779in}{1.832270in}}%
\pgfpathlineto{\pgfqpoint{4.849467in}{1.809943in}}%
\pgfpathlineto{\pgfqpoint{4.863155in}{1.802414in}}%
\pgfpathlineto{\pgfqpoint{4.876843in}{1.787069in}}%
\pgfpathlineto{\pgfqpoint{4.890531in}{1.794352in}}%
\pgfpathlineto{\pgfqpoint{4.904219in}{1.763527in}}%
\pgfpathlineto{\pgfqpoint{4.917906in}{1.751747in}}%
\pgfpathlineto{\pgfqpoint{4.945282in}{1.715076in}}%
\pgfpathlineto{\pgfqpoint{4.958970in}{1.696667in}}%
\pgfpathlineto{\pgfqpoint{5.000033in}{1.671426in}}%
\pgfpathlineto{\pgfqpoint{5.013721in}{1.659212in}}%
\pgfpathlineto{\pgfqpoint{5.027409in}{1.641027in}}%
\pgfpathlineto{\pgfqpoint{5.041097in}{1.630648in}}%
\pgfpathlineto{\pgfqpoint{5.054785in}{1.629072in}}%
\pgfpathlineto{\pgfqpoint{5.068473in}{1.633174in}}%
\pgfpathlineto{\pgfqpoint{5.082161in}{1.645528in}}%
\pgfpathlineto{\pgfqpoint{5.095848in}{1.631397in}}%
\pgfpathlineto{\pgfqpoint{5.109536in}{1.630685in}}%
\pgfpathlineto{\pgfqpoint{5.123224in}{1.635220in}}%
\pgfpathlineto{\pgfqpoint{5.136912in}{1.625664in}}%
\pgfpathlineto{\pgfqpoint{5.150600in}{1.611013in}}%
\pgfpathlineto{\pgfqpoint{5.164288in}{1.613417in}}%
\pgfpathlineto{\pgfqpoint{5.177975in}{1.612001in}}%
\pgfpathlineto{\pgfqpoint{5.191663in}{1.613466in}}%
\pgfpathlineto{\pgfqpoint{5.205351in}{1.621308in}}%
\pgfpathlineto{\pgfqpoint{5.232727in}{1.624226in}}%
\pgfpathlineto{\pgfqpoint{5.246415in}{1.690751in}}%
\pgfpathlineto{\pgfqpoint{5.260102in}{1.663379in}}%
\pgfpathlineto{\pgfqpoint{5.273790in}{1.665906in}}%
\pgfpathlineto{\pgfqpoint{5.287478in}{1.684843in}}%
\pgfpathlineto{\pgfqpoint{5.301166in}{1.684982in}}%
\pgfpathlineto{\pgfqpoint{5.314854in}{1.693189in}}%
\pgfpathlineto{\pgfqpoint{5.328542in}{1.669098in}}%
\pgfpathlineto{\pgfqpoint{5.342230in}{1.666475in}}%
\pgfpathlineto{\pgfqpoint{5.355917in}{1.687841in}}%
\pgfpathlineto{\pgfqpoint{5.369605in}{1.669580in}}%
\pgfpathlineto{\pgfqpoint{5.383293in}{1.667877in}}%
\pgfpathlineto{\pgfqpoint{5.396981in}{1.667640in}}%
\pgfpathlineto{\pgfqpoint{5.410669in}{1.659103in}}%
\pgfpathlineto{\pgfqpoint{5.424357in}{1.655492in}}%
\pgfpathlineto{\pgfqpoint{5.438044in}{1.660498in}}%
\pgfpathlineto{\pgfqpoint{5.451732in}{1.660221in}}%
\pgfpathlineto{\pgfqpoint{5.465420in}{1.686866in}}%
\pgfpathlineto{\pgfqpoint{5.479108in}{1.688011in}}%
\pgfpathlineto{\pgfqpoint{5.492796in}{1.684558in}}%
\pgfpathlineto{\pgfqpoint{5.506484in}{1.683658in}}%
\pgfpathlineto{\pgfqpoint{5.520171in}{1.684670in}}%
\pgfpathlineto{\pgfqpoint{5.533859in}{1.677204in}}%
\pgfpathlineto{\pgfqpoint{5.547547in}{1.680876in}}%
\pgfpathlineto{\pgfqpoint{5.561235in}{1.679875in}}%
\pgfpathlineto{\pgfqpoint{5.574923in}{1.694144in}}%
\pgfpathlineto{\pgfqpoint{5.588611in}{1.678118in}}%
\pgfpathlineto{\pgfqpoint{5.602298in}{1.686643in}}%
\pgfpathlineto{\pgfqpoint{5.615986in}{1.677601in}}%
\pgfpathlineto{\pgfqpoint{5.629674in}{1.676665in}}%
\pgfpathlineto{\pgfqpoint{5.643362in}{1.692736in}}%
\pgfpathlineto{\pgfqpoint{5.657050in}{1.711199in}}%
\pgfpathlineto{\pgfqpoint{5.670738in}{1.701403in}}%
\pgfpathlineto{\pgfqpoint{5.698113in}{1.716947in}}%
\pgfpathlineto{\pgfqpoint{5.711801in}{1.697973in}}%
\pgfpathlineto{\pgfqpoint{5.725489in}{1.726811in}}%
\pgfpathlineto{\pgfqpoint{5.752865in}{1.755402in}}%
\pgfpathlineto{\pgfqpoint{5.766553in}{1.758493in}}%
\pgfpathlineto{\pgfqpoint{5.780240in}{1.801256in}}%
\pgfpathlineto{\pgfqpoint{5.793928in}{1.813740in}}%
\pgfpathlineto{\pgfqpoint{5.807616in}{1.820139in}}%
\pgfpathlineto{\pgfqpoint{5.821304in}{1.869841in}}%
\pgfpathlineto{\pgfqpoint{5.834992in}{1.894419in}}%
\pgfpathlineto{\pgfqpoint{5.848680in}{1.910223in}}%
\pgfpathlineto{\pgfqpoint{5.862367in}{1.953507in}}%
\pgfpathlineto{\pgfqpoint{5.889743in}{1.957086in}}%
\pgfpathlineto{\pgfqpoint{5.903431in}{2.016155in}}%
\pgfpathlineto{\pgfqpoint{5.917119in}{2.043629in}}%
\pgfpathlineto{\pgfqpoint{5.930807in}{2.096252in}}%
\pgfpathlineto{\pgfqpoint{5.944495in}{2.096489in}}%
\pgfpathlineto{\pgfqpoint{5.958182in}{2.125307in}}%
\pgfpathlineto{\pgfqpoint{5.971870in}{2.144345in}}%
\pgfpathlineto{\pgfqpoint{5.985558in}{2.146148in}}%
\pgfpathlineto{\pgfqpoint{5.999246in}{2.124040in}}%
\pgfpathlineto{\pgfqpoint{6.012934in}{2.116492in}}%
\pgfpathlineto{\pgfqpoint{6.026622in}{2.115000in}}%
\pgfpathlineto{\pgfqpoint{6.040309in}{2.150849in}}%
\pgfpathlineto{\pgfqpoint{6.053997in}{2.149767in}}%
\pgfpathlineto{\pgfqpoint{6.067685in}{2.156409in}}%
\pgfpathlineto{\pgfqpoint{6.081373in}{2.151347in}}%
\pgfpathlineto{\pgfqpoint{6.095061in}{2.148058in}}%
\pgfpathlineto{\pgfqpoint{6.108749in}{2.142780in}}%
\pgfpathlineto{\pgfqpoint{6.136124in}{2.139909in}}%
\pgfpathlineto{\pgfqpoint{6.149812in}{2.141410in}}%
\pgfpathlineto{\pgfqpoint{6.163500in}{2.139262in}}%
\pgfpathlineto{\pgfqpoint{6.190876in}{2.121484in}}%
\pgfpathlineto{\pgfqpoint{6.204563in}{2.122477in}}%
\pgfpathlineto{\pgfqpoint{6.218251in}{2.120309in}}%
\pgfpathlineto{\pgfqpoint{6.231939in}{2.119966in}}%
\pgfpathlineto{\pgfqpoint{6.245627in}{2.116126in}}%
\pgfpathlineto{\pgfqpoint{6.259315in}{2.117124in}}%
\pgfpathlineto{\pgfqpoint{6.273003in}{2.114962in}}%
\pgfpathlineto{\pgfqpoint{6.286691in}{2.116637in}}%
\pgfpathlineto{\pgfqpoint{6.300378in}{2.115798in}}%
\pgfpathlineto{\pgfqpoint{6.314066in}{2.110985in}}%
\pgfpathlineto{\pgfqpoint{6.327754in}{2.104845in}}%
\pgfpathlineto{\pgfqpoint{6.341442in}{2.095424in}}%
\pgfpathlineto{\pgfqpoint{6.355130in}{2.093879in}}%
\pgfpathlineto{\pgfqpoint{6.368818in}{2.085928in}}%
\pgfpathlineto{\pgfqpoint{6.382505in}{2.076130in}}%
\pgfpathlineto{\pgfqpoint{6.396193in}{2.060860in}}%
\pgfpathlineto{\pgfqpoint{6.409881in}{2.052364in}}%
\pgfpathlineto{\pgfqpoint{6.423569in}{2.039744in}}%
\pgfpathlineto{\pgfqpoint{6.450945in}{2.016989in}}%
\pgfpathlineto{\pgfqpoint{6.464632in}{2.004065in}}%
\pgfpathlineto{\pgfqpoint{6.478320in}{1.992843in}}%
\pgfpathlineto{\pgfqpoint{6.505696in}{1.964234in}}%
\pgfpathlineto{\pgfqpoint{6.533072in}{1.930557in}}%
\pgfpathlineto{\pgfqpoint{6.546760in}{1.909618in}}%
\pgfpathlineto{\pgfqpoint{6.560447in}{1.892039in}}%
\pgfpathlineto{\pgfqpoint{6.574135in}{1.878292in}}%
\pgfpathlineto{\pgfqpoint{6.587823in}{1.868944in}}%
\pgfpathlineto{\pgfqpoint{6.601511in}{1.856958in}}%
\pgfpathlineto{\pgfqpoint{6.615199in}{1.848285in}}%
\pgfpathlineto{\pgfqpoint{6.628887in}{1.844116in}}%
\pgfpathlineto{\pgfqpoint{6.642574in}{1.842358in}}%
\pgfpathlineto{\pgfqpoint{6.656262in}{1.845263in}}%
\pgfpathlineto{\pgfqpoint{6.669950in}{1.845582in}}%
\pgfpathlineto{\pgfqpoint{6.683638in}{1.851690in}}%
\pgfpathlineto{\pgfqpoint{6.697326in}{1.853517in}}%
\pgfpathlineto{\pgfqpoint{6.711014in}{1.856818in}}%
\pgfpathlineto{\pgfqpoint{6.724701in}{1.858623in}}%
\pgfpathlineto{\pgfqpoint{6.738389in}{1.854361in}}%
\pgfpathlineto{\pgfqpoint{6.765765in}{1.837123in}}%
\pgfpathlineto{\pgfqpoint{6.779453in}{1.826637in}}%
\pgfpathlineto{\pgfqpoint{6.793141in}{1.814448in}}%
\pgfpathlineto{\pgfqpoint{6.806828in}{1.804310in}}%
\pgfpathlineto{\pgfqpoint{6.834204in}{1.789414in}}%
\pgfpathlineto{\pgfqpoint{6.861580in}{1.759054in}}%
\pgfpathlineto{\pgfqpoint{6.875268in}{1.750080in}}%
\pgfpathlineto{\pgfqpoint{6.888956in}{1.748256in}}%
\pgfpathlineto{\pgfqpoint{6.930019in}{1.726489in}}%
\pgfpathlineto{\pgfqpoint{6.957395in}{1.716907in}}%
\pgfpathlineto{\pgfqpoint{6.984770in}{1.716161in}}%
\pgfpathlineto{\pgfqpoint{6.998458in}{1.713855in}}%
\pgfpathlineto{\pgfqpoint{7.012146in}{1.707958in}}%
\pgfpathlineto{\pgfqpoint{7.025834in}{1.698916in}}%
\pgfpathlineto{\pgfqpoint{7.039522in}{1.692342in}}%
\pgfpathlineto{\pgfqpoint{7.066897in}{1.666545in}}%
\pgfpathlineto{\pgfqpoint{7.080585in}{1.652515in}}%
\pgfpathlineto{\pgfqpoint{7.107961in}{1.630137in}}%
\pgfpathlineto{\pgfqpoint{7.121649in}{1.603457in}}%
\pgfpathlineto{\pgfqpoint{7.135337in}{1.600444in}}%
\pgfpathlineto{\pgfqpoint{7.149025in}{1.582020in}}%
\pgfpathlineto{\pgfqpoint{7.162712in}{1.559756in}}%
\pgfpathlineto{\pgfqpoint{7.176400in}{1.543442in}}%
\pgfpathlineto{\pgfqpoint{7.190088in}{1.532658in}}%
\pgfpathlineto{\pgfqpoint{7.203776in}{1.531720in}}%
\pgfpathlineto{\pgfqpoint{7.217464in}{1.532503in}}%
\pgfpathlineto{\pgfqpoint{7.244839in}{1.496235in}}%
\pgfpathlineto{\pgfqpoint{7.258527in}{1.481499in}}%
\pgfpathlineto{\pgfqpoint{7.272215in}{1.477962in}}%
\pgfpathlineto{\pgfqpoint{7.299591in}{1.486414in}}%
\pgfpathlineto{\pgfqpoint{7.313279in}{1.482633in}}%
\pgfpathlineto{\pgfqpoint{7.326966in}{1.485141in}}%
\pgfpathlineto{\pgfqpoint{7.340654in}{1.486397in}}%
\pgfpathlineto{\pgfqpoint{7.354342in}{1.473831in}}%
\pgfpathlineto{\pgfqpoint{7.368030in}{1.471499in}}%
\pgfpathlineto{\pgfqpoint{7.381718in}{1.475647in}}%
\pgfpathlineto{\pgfqpoint{7.395406in}{1.503242in}}%
\pgfpathlineto{\pgfqpoint{7.409094in}{1.517158in}}%
\pgfpathlineto{\pgfqpoint{7.422781in}{1.525508in}}%
\pgfpathlineto{\pgfqpoint{7.436469in}{1.563229in}}%
\pgfpathlineto{\pgfqpoint{7.450157in}{1.619751in}}%
\pgfpathlineto{\pgfqpoint{7.463845in}{1.615860in}}%
\pgfpathlineto{\pgfqpoint{7.477533in}{1.614598in}}%
\pgfpathlineto{\pgfqpoint{7.491221in}{1.636810in}}%
\pgfpathlineto{\pgfqpoint{7.504908in}{1.638328in}}%
\pgfpathlineto{\pgfqpoint{7.518596in}{1.635678in}}%
\pgfpathlineto{\pgfqpoint{7.545972in}{1.670015in}}%
\pgfpathlineto{\pgfqpoint{7.559660in}{1.665232in}}%
\pgfpathlineto{\pgfqpoint{7.573348in}{1.655108in}}%
\pgfpathlineto{\pgfqpoint{7.587035in}{1.664955in}}%
\pgfpathlineto{\pgfqpoint{7.600723in}{1.684670in}}%
\pgfpathlineto{\pgfqpoint{7.614411in}{1.674480in}}%
\pgfpathlineto{\pgfqpoint{7.641787in}{1.663496in}}%
\pgfpathlineto{\pgfqpoint{7.655475in}{1.662820in}}%
\pgfpathlineto{\pgfqpoint{7.669162in}{1.653379in}}%
\pgfpathlineto{\pgfqpoint{7.682850in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{7.696538in}{1.635283in}}%
\pgfpathlineto{\pgfqpoint{7.710226in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{7.723914in}{1.623490in}}%
\pgfpathlineto{\pgfqpoint{7.737602in}{1.625335in}}%
\pgfpathlineto{\pgfqpoint{7.751290in}{1.616719in}}%
\pgfpathlineto{\pgfqpoint{7.764977in}{1.605484in}}%
\pgfpathlineto{\pgfqpoint{7.778665in}{1.600277in}}%
\pgfpathlineto{\pgfqpoint{7.806041in}{1.594963in}}%
\pgfpathlineto{\pgfqpoint{7.819729in}{1.600522in}}%
\pgfpathlineto{\pgfqpoint{7.833417in}{1.613102in}}%
\pgfpathlineto{\pgfqpoint{7.847104in}{1.623687in}}%
\pgfpathlineto{\pgfqpoint{7.860792in}{1.615458in}}%
\pgfpathlineto{\pgfqpoint{7.874480in}{1.622726in}}%
\pgfpathlineto{\pgfqpoint{7.888168in}{1.623734in}}%
\pgfpathlineto{\pgfqpoint{7.901856in}{1.632615in}}%
\pgfpathlineto{\pgfqpoint{7.915544in}{1.650770in}}%
\pgfpathlineto{\pgfqpoint{7.929231in}{1.665421in}}%
\pgfpathlineto{\pgfqpoint{7.942919in}{1.675421in}}%
\pgfpathlineto{\pgfqpoint{7.956607in}{1.712827in}}%
\pgfpathlineto{\pgfqpoint{7.970295in}{1.706244in}}%
\pgfpathlineto{\pgfqpoint{7.997671in}{1.777520in}}%
\pgfpathlineto{\pgfqpoint{8.011359in}{1.786810in}}%
\pgfpathlineto{\pgfqpoint{8.025046in}{1.834011in}}%
\pgfpathlineto{\pgfqpoint{8.038734in}{1.846165in}}%
\pgfpathlineto{\pgfqpoint{8.052422in}{1.895578in}}%
\pgfpathlineto{\pgfqpoint{8.066110in}{1.893537in}}%
\pgfpathlineto{\pgfqpoint{8.079798in}{1.936700in}}%
\pgfpathlineto{\pgfqpoint{8.093486in}{1.934512in}}%
\pgfpathlineto{\pgfqpoint{8.107173in}{1.936264in}}%
\pgfpathlineto{\pgfqpoint{8.120861in}{1.955462in}}%
\pgfpathlineto{\pgfqpoint{8.134549in}{2.009903in}}%
\pgfpathlineto{\pgfqpoint{8.148237in}{2.011940in}}%
\pgfpathlineto{\pgfqpoint{8.161925in}{2.010476in}}%
\pgfpathlineto{\pgfqpoint{8.175613in}{2.013301in}}%
\pgfpathlineto{\pgfqpoint{8.189300in}{2.014460in}}%
\pgfpathlineto{\pgfqpoint{8.202988in}{2.097217in}}%
\pgfpathlineto{\pgfqpoint{8.216676in}{2.091211in}}%
\pgfpathlineto{\pgfqpoint{8.230364in}{2.136648in}}%
\pgfpathlineto{\pgfqpoint{8.257740in}{2.127511in}}%
\pgfpathlineto{\pgfqpoint{8.271427in}{2.132661in}}%
\pgfpathlineto{\pgfqpoint{8.285115in}{2.127844in}}%
\pgfpathlineto{\pgfqpoint{8.298803in}{2.129155in}}%
\pgfpathlineto{\pgfqpoint{8.312491in}{2.121380in}}%
\pgfpathlineto{\pgfqpoint{8.326179in}{2.114964in}}%
\pgfpathlineto{\pgfqpoint{8.339867in}{2.113723in}}%
\pgfpathlineto{\pgfqpoint{8.353555in}{2.106060in}}%
\pgfpathlineto{\pgfqpoint{8.367242in}{2.102248in}}%
\pgfpathlineto{\pgfqpoint{8.380930in}{2.094319in}}%
\pgfpathlineto{\pgfqpoint{8.394618in}{2.088762in}}%
\pgfpathlineto{\pgfqpoint{8.408306in}{2.078321in}}%
\pgfpathlineto{\pgfqpoint{8.476745in}{2.036014in}}%
\pgfpathlineto{\pgfqpoint{8.490433in}{2.027013in}}%
\pgfpathlineto{\pgfqpoint{8.504121in}{2.015567in}}%
\pgfpathlineto{\pgfqpoint{8.531496in}{1.995515in}}%
\pgfpathlineto{\pgfqpoint{8.545184in}{1.990913in}}%
\pgfpathlineto{\pgfqpoint{8.572560in}{1.984756in}}%
\pgfpathlineto{\pgfqpoint{8.599936in}{1.972433in}}%
\pgfpathlineto{\pgfqpoint{8.627311in}{1.962523in}}%
\pgfpathlineto{\pgfqpoint{8.640999in}{1.956137in}}%
\pgfpathlineto{\pgfqpoint{8.654687in}{1.947803in}}%
\pgfpathlineto{\pgfqpoint{8.682063in}{1.939730in}}%
\pgfpathlineto{\pgfqpoint{8.695751in}{1.936214in}}%
\pgfpathlineto{\pgfqpoint{8.723126in}{1.917142in}}%
\pgfpathlineto{\pgfqpoint{8.736814in}{1.912239in}}%
\pgfpathlineto{\pgfqpoint{8.750502in}{1.908567in}}%
\pgfpathlineto{\pgfqpoint{8.764190in}{1.902729in}}%
\pgfpathlineto{\pgfqpoint{8.777878in}{1.893335in}}%
\pgfpathlineto{\pgfqpoint{8.805253in}{1.870655in}}%
\pgfpathlineto{\pgfqpoint{8.818941in}{1.864678in}}%
\pgfpathlineto{\pgfqpoint{8.832629in}{1.868826in}}%
\pgfpathlineto{\pgfqpoint{8.846317in}{1.875354in}}%
\pgfpathlineto{\pgfqpoint{8.860005in}{1.880050in}}%
\pgfpathlineto{\pgfqpoint{8.887380in}{1.881039in}}%
\pgfpathlineto{\pgfqpoint{8.901068in}{1.884195in}}%
\pgfpathlineto{\pgfqpoint{8.928444in}{1.887350in}}%
\pgfpathlineto{\pgfqpoint{8.955820in}{1.901384in}}%
\pgfpathlineto{\pgfqpoint{8.969507in}{1.905014in}}%
\pgfpathlineto{\pgfqpoint{8.996883in}{1.905501in}}%
\pgfpathlineto{\pgfqpoint{9.010571in}{1.902132in}}%
\pgfpathlineto{\pgfqpoint{9.024259in}{1.892078in}}%
\pgfpathlineto{\pgfqpoint{9.037947in}{1.884280in}}%
\pgfpathlineto{\pgfqpoint{9.051634in}{1.875111in}}%
\pgfpathlineto{\pgfqpoint{9.092698in}{1.862123in}}%
\pgfpathlineto{\pgfqpoint{9.133761in}{1.840735in}}%
\pgfpathlineto{\pgfqpoint{9.147449in}{1.834979in}}%
\pgfpathlineto{\pgfqpoint{9.174825in}{1.821083in}}%
\pgfpathlineto{\pgfqpoint{9.188513in}{1.820316in}}%
\pgfpathlineto{\pgfqpoint{9.202201in}{1.821415in}}%
\pgfpathlineto{\pgfqpoint{9.229576in}{1.820271in}}%
\pgfpathlineto{\pgfqpoint{9.243264in}{1.819006in}}%
\pgfpathlineto{\pgfqpoint{9.270640in}{1.812264in}}%
\pgfpathlineto{\pgfqpoint{9.284328in}{1.811995in}}%
\pgfpathlineto{\pgfqpoint{9.298016in}{1.813276in}}%
\pgfpathlineto{\pgfqpoint{9.311703in}{1.812402in}}%
\pgfpathlineto{\pgfqpoint{9.325391in}{1.813756in}}%
\pgfpathlineto{\pgfqpoint{9.339079in}{1.821948in}}%
\pgfpathlineto{\pgfqpoint{9.366455in}{1.834591in}}%
\pgfpathlineto{\pgfqpoint{9.380143in}{1.838410in}}%
\pgfpathlineto{\pgfqpoint{9.393830in}{1.840481in}}%
\pgfpathlineto{\pgfqpoint{9.421206in}{1.841207in}}%
\pgfpathlineto{\pgfqpoint{9.434894in}{1.843804in}}%
\pgfpathlineto{\pgfqpoint{9.462270in}{1.854260in}}%
\pgfpathlineto{\pgfqpoint{9.475958in}{1.860537in}}%
\pgfpathlineto{\pgfqpoint{9.489645in}{1.862381in}}%
\pgfpathlineto{\pgfqpoint{9.503333in}{1.862260in}}%
\pgfpathlineto{\pgfqpoint{9.530709in}{1.854660in}}%
\pgfpathlineto{\pgfqpoint{9.558085in}{1.848414in}}%
\pgfpathlineto{\pgfqpoint{9.571772in}{1.842291in}}%
\pgfpathlineto{\pgfqpoint{9.585460in}{1.834703in}}%
\pgfpathlineto{\pgfqpoint{9.599148in}{1.829052in}}%
\pgfpathlineto{\pgfqpoint{9.612836in}{1.825393in}}%
\pgfpathlineto{\pgfqpoint{9.626524in}{1.825287in}}%
\pgfpathlineto{\pgfqpoint{9.640212in}{1.826736in}}%
\pgfpathlineto{\pgfqpoint{9.653899in}{1.830314in}}%
\pgfpathlineto{\pgfqpoint{9.667587in}{1.832048in}}%
\pgfpathlineto{\pgfqpoint{9.681275in}{1.832380in}}%
\pgfpathlineto{\pgfqpoint{9.708651in}{1.844427in}}%
\pgfpathlineto{\pgfqpoint{9.736026in}{1.860587in}}%
\pgfpathlineto{\pgfqpoint{9.790778in}{1.879688in}}%
\pgfpathlineto{\pgfqpoint{9.804466in}{1.882705in}}%
\pgfpathlineto{\pgfqpoint{9.818154in}{1.882817in}}%
\pgfpathlineto{\pgfqpoint{9.831841in}{1.880840in}}%
\pgfpathlineto{\pgfqpoint{9.845529in}{1.875261in}}%
\pgfpathlineto{\pgfqpoint{9.859217in}{1.867178in}}%
\pgfpathlineto{\pgfqpoint{9.872905in}{1.855273in}}%
\pgfpathlineto{\pgfqpoint{9.886593in}{1.838839in}}%
\pgfpathlineto{\pgfqpoint{9.900281in}{1.819167in}}%
\pgfpathlineto{\pgfqpoint{9.913968in}{1.797293in}}%
\pgfpathlineto{\pgfqpoint{9.927656in}{1.773131in}}%
\pgfpathlineto{\pgfqpoint{9.955032in}{1.747579in}}%
\pgfpathlineto{\pgfqpoint{9.968720in}{1.740538in}}%
\pgfpathlineto{\pgfqpoint{9.982408in}{1.739783in}}%
\pgfpathlineto{\pgfqpoint{9.996095in}{1.741627in}}%
\pgfpathlineto{\pgfqpoint{10.009783in}{1.731224in}}%
\pgfpathlineto{\pgfqpoint{10.023471in}{1.723844in}}%
\pgfpathlineto{\pgfqpoint{10.037159in}{1.710245in}}%
\pgfpathlineto{\pgfqpoint{10.064535in}{1.695219in}}%
\pgfpathlineto{\pgfqpoint{10.078223in}{1.685832in}}%
\pgfpathlineto{\pgfqpoint{10.105598in}{1.679328in}}%
\pgfpathlineto{\pgfqpoint{10.119286in}{1.679773in}}%
\pgfpathlineto{\pgfqpoint{10.132974in}{1.672782in}}%
\pgfpathlineto{\pgfqpoint{10.146662in}{1.680218in}}%
\pgfpathlineto{\pgfqpoint{10.160350in}{1.674169in}}%
\pgfpathlineto{\pgfqpoint{10.174037in}{1.683584in}}%
\pgfpathlineto{\pgfqpoint{10.201413in}{1.662636in}}%
\pgfpathlineto{\pgfqpoint{10.215101in}{1.661163in}}%
\pgfpathlineto{\pgfqpoint{10.228789in}{1.654542in}}%
\pgfpathlineto{\pgfqpoint{10.242477in}{1.637135in}}%
\pgfpathlineto{\pgfqpoint{10.256164in}{1.629667in}}%
\pgfpathlineto{\pgfqpoint{10.269852in}{1.644528in}}%
\pgfpathlineto{\pgfqpoint{10.283540in}{1.645929in}}%
\pgfpathlineto{\pgfqpoint{10.297228in}{1.659403in}}%
\pgfpathlineto{\pgfqpoint{10.310916in}{1.675161in}}%
\pgfpathlineto{\pgfqpoint{10.324604in}{1.699555in}}%
\pgfpathlineto{\pgfqpoint{10.338291in}{1.703801in}}%
\pgfpathlineto{\pgfqpoint{10.351979in}{1.731072in}}%
\pgfpathlineto{\pgfqpoint{10.365667in}{1.716924in}}%
\pgfpathlineto{\pgfqpoint{10.379355in}{1.719898in}}%
\pgfpathlineto{\pgfqpoint{10.393043in}{1.736460in}}%
\pgfpathlineto{\pgfqpoint{10.406731in}{1.731942in}}%
\pgfpathlineto{\pgfqpoint{10.420419in}{1.739470in}}%
\pgfpathlineto{\pgfqpoint{10.434106in}{1.741965in}}%
\pgfpathlineto{\pgfqpoint{10.447794in}{1.789205in}}%
\pgfpathlineto{\pgfqpoint{10.461482in}{1.795953in}}%
\pgfpathlineto{\pgfqpoint{10.488858in}{1.804342in}}%
\pgfpathlineto{\pgfqpoint{10.502546in}{1.804713in}}%
\pgfpathlineto{\pgfqpoint{10.516233in}{1.802103in}}%
\pgfpathlineto{\pgfqpoint{10.529921in}{1.796099in}}%
\pgfpathlineto{\pgfqpoint{10.543609in}{1.795452in}}%
\pgfpathlineto{\pgfqpoint{10.557297in}{1.796410in}}%
\pgfpathlineto{\pgfqpoint{10.570985in}{1.799259in}}%
\pgfpathlineto{\pgfqpoint{10.584673in}{1.786702in}}%
\pgfpathlineto{\pgfqpoint{10.598360in}{1.797865in}}%
\pgfpathlineto{\pgfqpoint{10.612048in}{1.800950in}}%
\pgfpathlineto{\pgfqpoint{10.625736in}{1.790652in}}%
\pgfpathlineto{\pgfqpoint{10.639424in}{1.792647in}}%
\pgfpathlineto{\pgfqpoint{10.653112in}{1.793139in}}%
\pgfpathlineto{\pgfqpoint{10.666800in}{1.796315in}}%
\pgfpathlineto{\pgfqpoint{10.680488in}{1.793371in}}%
\pgfpathlineto{\pgfqpoint{10.694175in}{1.806155in}}%
\pgfpathlineto{\pgfqpoint{10.707863in}{1.793387in}}%
\pgfpathlineto{\pgfqpoint{10.721551in}{1.792075in}}%
\pgfpathlineto{\pgfqpoint{10.735239in}{1.822825in}}%
\pgfpathlineto{\pgfqpoint{10.748927in}{1.822319in}}%
\pgfpathlineto{\pgfqpoint{10.762615in}{1.798219in}}%
\pgfpathlineto{\pgfqpoint{10.776302in}{1.852091in}}%
\pgfpathlineto{\pgfqpoint{10.789990in}{1.854654in}}%
\pgfpathlineto{\pgfqpoint{10.817366in}{1.856226in}}%
\pgfpathlineto{\pgfqpoint{10.844742in}{1.853925in}}%
\pgfpathlineto{\pgfqpoint{10.858429in}{1.853924in}}%
\pgfpathlineto{\pgfqpoint{10.872117in}{1.844550in}}%
\pgfpathlineto{\pgfqpoint{10.885805in}{1.839523in}}%
\pgfpathlineto{\pgfqpoint{10.899493in}{1.841088in}}%
\pgfpathlineto{\pgfqpoint{10.913181in}{1.838696in}}%
\pgfpathlineto{\pgfqpoint{10.926869in}{1.829578in}}%
\pgfpathlineto{\pgfqpoint{10.954244in}{1.827348in}}%
\pgfpathlineto{\pgfqpoint{10.967932in}{1.845658in}}%
\pgfpathlineto{\pgfqpoint{10.981620in}{1.822106in}}%
\pgfpathlineto{\pgfqpoint{10.995308in}{1.842679in}}%
\pgfpathlineto{\pgfqpoint{11.008996in}{1.825669in}}%
\pgfpathlineto{\pgfqpoint{11.022684in}{1.820599in}}%
\pgfpathlineto{\pgfqpoint{11.036371in}{1.830429in}}%
\pgfpathlineto{\pgfqpoint{11.050059in}{1.825412in}}%
\pgfpathlineto{\pgfqpoint{11.063747in}{1.819158in}}%
\pgfpathlineto{\pgfqpoint{11.077435in}{1.827246in}}%
\pgfpathlineto{\pgfqpoint{11.104811in}{1.818187in}}%
\pgfpathlineto{\pgfqpoint{11.118498in}{1.808944in}}%
\pgfpathlineto{\pgfqpoint{11.132186in}{1.820408in}}%
\pgfpathlineto{\pgfqpoint{11.145874in}{1.813850in}}%
\pgfpathlineto{\pgfqpoint{11.159562in}{1.815440in}}%
\pgfpathlineto{\pgfqpoint{11.173250in}{1.828885in}}%
\pgfpathlineto{\pgfqpoint{11.186938in}{1.826103in}}%
\pgfpathlineto{\pgfqpoint{11.200625in}{1.847515in}}%
\pgfpathlineto{\pgfqpoint{11.214313in}{1.826151in}}%
\pgfpathlineto{\pgfqpoint{11.228001in}{1.821531in}}%
\pgfpathlineto{\pgfqpoint{11.241689in}{1.838972in}}%
\pgfpathlineto{\pgfqpoint{11.255377in}{1.852338in}}%
\pgfpathlineto{\pgfqpoint{11.269065in}{1.852439in}}%
\pgfpathlineto{\pgfqpoint{11.282753in}{1.851145in}}%
\pgfpathlineto{\pgfqpoint{11.296440in}{1.848420in}}%
\pgfpathlineto{\pgfqpoint{11.310128in}{1.834304in}}%
\pgfpathlineto{\pgfqpoint{11.337504in}{1.828599in}}%
\pgfpathlineto{\pgfqpoint{11.351192in}{1.817643in}}%
\pgfpathlineto{\pgfqpoint{11.364880in}{1.813271in}}%
\pgfpathlineto{\pgfqpoint{11.378567in}{1.812487in}}%
\pgfpathlineto{\pgfqpoint{11.392255in}{1.803989in}}%
\pgfpathlineto{\pgfqpoint{11.405943in}{1.801171in}}%
\pgfpathlineto{\pgfqpoint{11.419631in}{1.805664in}}%
\pgfpathlineto{\pgfqpoint{11.433319in}{1.802962in}}%
\pgfpathlineto{\pgfqpoint{11.447007in}{1.825518in}}%
\pgfpathlineto{\pgfqpoint{11.474382in}{1.820821in}}%
\pgfpathlineto{\pgfqpoint{11.488070in}{1.811139in}}%
\pgfpathlineto{\pgfqpoint{11.515446in}{1.805217in}}%
\pgfpathlineto{\pgfqpoint{11.529134in}{1.794594in}}%
\pgfpathlineto{\pgfqpoint{11.542822in}{1.790625in}}%
\pgfpathlineto{\pgfqpoint{11.570197in}{1.787338in}}%
\pgfpathlineto{\pgfqpoint{11.583885in}{1.791959in}}%
\pgfpathlineto{\pgfqpoint{11.597573in}{1.781552in}}%
\pgfpathlineto{\pgfqpoint{11.624949in}{1.782415in}}%
\pgfpathlineto{\pgfqpoint{11.638636in}{1.780071in}}%
\pgfpathlineto{\pgfqpoint{11.652324in}{1.784221in}}%
\pgfpathlineto{\pgfqpoint{11.666012in}{1.775675in}}%
\pgfpathlineto{\pgfqpoint{11.679700in}{1.777382in}}%
\pgfpathlineto{\pgfqpoint{11.693388in}{1.770732in}}%
\pgfpathlineto{\pgfqpoint{11.720763in}{1.763563in}}%
\pgfpathlineto{\pgfqpoint{11.734451in}{1.755273in}}%
\pgfpathlineto{\pgfqpoint{11.748139in}{1.763911in}}%
\pgfpathlineto{\pgfqpoint{11.761827in}{1.753151in}}%
\pgfpathlineto{\pgfqpoint{11.775515in}{1.753856in}}%
\pgfpathlineto{\pgfqpoint{11.789203in}{1.772145in}}%
\pgfpathlineto{\pgfqpoint{11.802890in}{1.763791in}}%
\pgfpathlineto{\pgfqpoint{11.825052in}{1.780368in}}%
\pgfpathlineto{\pgfqpoint{11.825052in}{1.780368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.864780in}{0.628159in}}{\pgfqpoint{10.950273in}{5.011379in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.447059,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.953539in}{2.161890in}}%
\pgfpathlineto{\pgfqpoint{1.035666in}{2.162274in}}%
\pgfpathlineto{\pgfqpoint{1.268359in}{2.161921in}}%
\pgfpathlineto{\pgfqpoint{1.323110in}{2.161276in}}%
\pgfpathlineto{\pgfqpoint{1.514740in}{2.160911in}}%
\pgfpathlineto{\pgfqpoint{1.596867in}{2.160684in}}%
\pgfpathlineto{\pgfqpoint{1.665306in}{2.161603in}}%
\pgfpathlineto{\pgfqpoint{1.788497in}{2.162147in}}%
\pgfpathlineto{\pgfqpoint{1.939063in}{2.156286in}}%
\pgfpathlineto{\pgfqpoint{2.034878in}{2.150645in}}%
\pgfpathlineto{\pgfqpoint{2.048566in}{2.148894in}}%
\pgfpathlineto{\pgfqpoint{2.075942in}{2.139883in}}%
\pgfpathlineto{\pgfqpoint{2.130693in}{2.115067in}}%
\pgfpathlineto{\pgfqpoint{2.185444in}{2.085520in}}%
\pgfpathlineto{\pgfqpoint{2.240196in}{2.053527in}}%
\pgfpathlineto{\pgfqpoint{2.267571in}{2.030053in}}%
\pgfpathlineto{\pgfqpoint{2.281259in}{2.016700in}}%
\pgfpathlineto{\pgfqpoint{2.294947in}{1.999564in}}%
\pgfpathlineto{\pgfqpoint{2.308635in}{1.988282in}}%
\pgfpathlineto{\pgfqpoint{2.322323in}{1.975546in}}%
\pgfpathlineto{\pgfqpoint{2.336011in}{2.002297in}}%
\pgfpathlineto{\pgfqpoint{2.349698in}{1.986335in}}%
\pgfpathlineto{\pgfqpoint{2.363386in}{2.054630in}}%
\pgfpathlineto{\pgfqpoint{2.377074in}{2.038237in}}%
\pgfpathlineto{\pgfqpoint{2.390762in}{2.014355in}}%
\pgfpathlineto{\pgfqpoint{2.418138in}{1.959900in}}%
\pgfpathlineto{\pgfqpoint{2.431826in}{1.974739in}}%
\pgfpathlineto{\pgfqpoint{2.445513in}{1.967464in}}%
\pgfpathlineto{\pgfqpoint{2.459201in}{1.982921in}}%
\pgfpathlineto{\pgfqpoint{2.486577in}{1.942958in}}%
\pgfpathlineto{\pgfqpoint{2.500265in}{1.930576in}}%
\pgfpathlineto{\pgfqpoint{2.513953in}{1.956415in}}%
\pgfpathlineto{\pgfqpoint{2.527640in}{1.943174in}}%
\pgfpathlineto{\pgfqpoint{2.555016in}{1.927089in}}%
\pgfpathlineto{\pgfqpoint{2.568704in}{1.928041in}}%
\pgfpathlineto{\pgfqpoint{2.582392in}{1.989494in}}%
\pgfpathlineto{\pgfqpoint{2.609767in}{1.976310in}}%
\pgfpathlineto{\pgfqpoint{2.623455in}{1.968415in}}%
\pgfpathlineto{\pgfqpoint{2.637143in}{1.931373in}}%
\pgfpathlineto{\pgfqpoint{2.650831in}{1.927791in}}%
\pgfpathlineto{\pgfqpoint{2.664519in}{1.950438in}}%
\pgfpathlineto{\pgfqpoint{2.678207in}{1.951599in}}%
\pgfpathlineto{\pgfqpoint{2.691894in}{1.986776in}}%
\pgfpathlineto{\pgfqpoint{2.705582in}{1.990296in}}%
\pgfpathlineto{\pgfqpoint{2.719270in}{1.999236in}}%
\pgfpathlineto{\pgfqpoint{2.732958in}{1.999530in}}%
\pgfpathlineto{\pgfqpoint{2.760334in}{1.994034in}}%
\pgfpathlineto{\pgfqpoint{2.774022in}{2.000366in}}%
\pgfpathlineto{\pgfqpoint{2.801397in}{1.992367in}}%
\pgfpathlineto{\pgfqpoint{2.815085in}{1.996296in}}%
\pgfpathlineto{\pgfqpoint{2.842461in}{1.990477in}}%
\pgfpathlineto{\pgfqpoint{2.856149in}{1.991836in}}%
\pgfpathlineto{\pgfqpoint{2.869836in}{1.987847in}}%
\pgfpathlineto{\pgfqpoint{2.883524in}{1.986888in}}%
\pgfpathlineto{\pgfqpoint{2.897212in}{1.984726in}}%
\pgfpathlineto{\pgfqpoint{2.910900in}{1.987371in}}%
\pgfpathlineto{\pgfqpoint{2.924588in}{1.988545in}}%
\pgfpathlineto{\pgfqpoint{2.938276in}{1.991838in}}%
\pgfpathlineto{\pgfqpoint{2.951963in}{1.991394in}}%
\pgfpathlineto{\pgfqpoint{2.979339in}{1.984697in}}%
\pgfpathlineto{\pgfqpoint{2.993027in}{1.982690in}}%
\pgfpathlineto{\pgfqpoint{3.020403in}{1.974039in}}%
\pgfpathlineto{\pgfqpoint{3.034091in}{1.973079in}}%
\pgfpathlineto{\pgfqpoint{3.047778in}{1.973389in}}%
\pgfpathlineto{\pgfqpoint{3.075154in}{1.967533in}}%
\pgfpathlineto{\pgfqpoint{3.088842in}{1.966165in}}%
\pgfpathlineto{\pgfqpoint{3.129905in}{1.966753in}}%
\pgfpathlineto{\pgfqpoint{3.170969in}{1.972260in}}%
\pgfpathlineto{\pgfqpoint{3.225720in}{1.968980in}}%
\pgfpathlineto{\pgfqpoint{3.266784in}{1.957552in}}%
\pgfpathlineto{\pgfqpoint{3.280472in}{1.950752in}}%
\pgfpathlineto{\pgfqpoint{3.294160in}{1.942540in}}%
\pgfpathlineto{\pgfqpoint{3.307847in}{1.936668in}}%
\pgfpathlineto{\pgfqpoint{3.321535in}{1.935672in}}%
\pgfpathlineto{\pgfqpoint{3.362599in}{1.927494in}}%
\pgfpathlineto{\pgfqpoint{3.389974in}{1.928476in}}%
\pgfpathlineto{\pgfqpoint{3.417350in}{1.925995in}}%
\pgfpathlineto{\pgfqpoint{3.444726in}{1.929169in}}%
\pgfpathlineto{\pgfqpoint{3.458414in}{1.927430in}}%
\pgfpathlineto{\pgfqpoint{3.472101in}{1.924343in}}%
\pgfpathlineto{\pgfqpoint{3.485789in}{1.928681in}}%
\pgfpathlineto{\pgfqpoint{3.499477in}{1.935343in}}%
\pgfpathlineto{\pgfqpoint{3.513165in}{1.935246in}}%
\pgfpathlineto{\pgfqpoint{3.540541in}{1.930506in}}%
\pgfpathlineto{\pgfqpoint{3.554228in}{1.933137in}}%
\pgfpathlineto{\pgfqpoint{3.581604in}{1.949034in}}%
\pgfpathlineto{\pgfqpoint{3.608980in}{1.954045in}}%
\pgfpathlineto{\pgfqpoint{3.650043in}{1.949839in}}%
\pgfpathlineto{\pgfqpoint{3.663731in}{1.950273in}}%
\pgfpathlineto{\pgfqpoint{3.691107in}{1.946844in}}%
\pgfpathlineto{\pgfqpoint{3.704795in}{1.945585in}}%
\pgfpathlineto{\pgfqpoint{3.732170in}{1.946404in}}%
\pgfpathlineto{\pgfqpoint{3.745858in}{1.946386in}}%
\pgfpathlineto{\pgfqpoint{3.759546in}{1.944523in}}%
\pgfpathlineto{\pgfqpoint{3.786922in}{1.937726in}}%
\pgfpathlineto{\pgfqpoint{3.827985in}{1.935950in}}%
\pgfpathlineto{\pgfqpoint{3.841673in}{1.937514in}}%
\pgfpathlineto{\pgfqpoint{3.896425in}{1.937677in}}%
\pgfpathlineto{\pgfqpoint{3.923800in}{1.937340in}}%
\pgfpathlineto{\pgfqpoint{3.937488in}{1.935494in}}%
\pgfpathlineto{\pgfqpoint{3.964864in}{1.926680in}}%
\pgfpathlineto{\pgfqpoint{3.992239in}{1.912418in}}%
\pgfpathlineto{\pgfqpoint{4.005927in}{1.902462in}}%
\pgfpathlineto{\pgfqpoint{4.033303in}{1.887968in}}%
\pgfpathlineto{\pgfqpoint{4.046991in}{1.883337in}}%
\pgfpathlineto{\pgfqpoint{4.074366in}{1.872005in}}%
\pgfpathlineto{\pgfqpoint{4.101742in}{1.856595in}}%
\pgfpathlineto{\pgfqpoint{4.115430in}{1.851386in}}%
\pgfpathlineto{\pgfqpoint{4.142806in}{1.846408in}}%
\pgfpathlineto{\pgfqpoint{4.170181in}{1.835206in}}%
\pgfpathlineto{\pgfqpoint{4.183869in}{1.833507in}}%
\pgfpathlineto{\pgfqpoint{4.224933in}{1.834619in}}%
\pgfpathlineto{\pgfqpoint{4.252308in}{1.844417in}}%
\pgfpathlineto{\pgfqpoint{4.265996in}{1.849680in}}%
\pgfpathlineto{\pgfqpoint{4.279684in}{1.851956in}}%
\pgfpathlineto{\pgfqpoint{4.293372in}{1.851321in}}%
\pgfpathlineto{\pgfqpoint{4.320748in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{4.348123in}{1.859601in}}%
\pgfpathlineto{\pgfqpoint{4.389187in}{1.851940in}}%
\pgfpathlineto{\pgfqpoint{4.416562in}{1.855268in}}%
\pgfpathlineto{\pgfqpoint{4.430250in}{1.852658in}}%
\pgfpathlineto{\pgfqpoint{4.443938in}{1.848093in}}%
\pgfpathlineto{\pgfqpoint{4.457626in}{1.852367in}}%
\pgfpathlineto{\pgfqpoint{4.471314in}{1.865403in}}%
\pgfpathlineto{\pgfqpoint{4.485002in}{1.873817in}}%
\pgfpathlineto{\pgfqpoint{4.498690in}{1.871081in}}%
\pgfpathlineto{\pgfqpoint{4.512377in}{1.870038in}}%
\pgfpathlineto{\pgfqpoint{4.526065in}{1.873466in}}%
\pgfpathlineto{\pgfqpoint{4.553441in}{1.855597in}}%
\pgfpathlineto{\pgfqpoint{4.580817in}{1.856962in}}%
\pgfpathlineto{\pgfqpoint{4.635568in}{1.887928in}}%
\pgfpathlineto{\pgfqpoint{4.649256in}{1.905789in}}%
\pgfpathlineto{\pgfqpoint{4.676631in}{1.951204in}}%
\pgfpathlineto{\pgfqpoint{4.690319in}{1.969815in}}%
\pgfpathlineto{\pgfqpoint{4.704007in}{1.984806in}}%
\pgfpathlineto{\pgfqpoint{4.717695in}{1.996804in}}%
\pgfpathlineto{\pgfqpoint{4.731383in}{2.015026in}}%
\pgfpathlineto{\pgfqpoint{4.745071in}{2.038955in}}%
\pgfpathlineto{\pgfqpoint{4.758758in}{2.058412in}}%
\pgfpathlineto{\pgfqpoint{4.772446in}{2.062547in}}%
\pgfpathlineto{\pgfqpoint{4.786134in}{2.074651in}}%
\pgfpathlineto{\pgfqpoint{4.799822in}{2.083680in}}%
\pgfpathlineto{\pgfqpoint{4.813510in}{2.091226in}}%
\pgfpathlineto{\pgfqpoint{4.827198in}{2.094411in}}%
\pgfpathlineto{\pgfqpoint{4.840886in}{2.093741in}}%
\pgfpathlineto{\pgfqpoint{4.854573in}{2.089628in}}%
\pgfpathlineto{\pgfqpoint{4.881949in}{2.078668in}}%
\pgfpathlineto{\pgfqpoint{4.909325in}{2.064960in}}%
\pgfpathlineto{\pgfqpoint{4.923013in}{2.060637in}}%
\pgfpathlineto{\pgfqpoint{4.936700in}{2.053866in}}%
\pgfpathlineto{\pgfqpoint{4.950388in}{2.042624in}}%
\pgfpathlineto{\pgfqpoint{4.977764in}{2.009152in}}%
\pgfpathlineto{\pgfqpoint{4.991452in}{1.995973in}}%
\pgfpathlineto{\pgfqpoint{5.005140in}{1.992434in}}%
\pgfpathlineto{\pgfqpoint{5.018827in}{1.987377in}}%
\pgfpathlineto{\pgfqpoint{5.032515in}{1.971724in}}%
\pgfpathlineto{\pgfqpoint{5.046203in}{1.940638in}}%
\pgfpathlineto{\pgfqpoint{5.059891in}{1.923065in}}%
\pgfpathlineto{\pgfqpoint{5.073579in}{1.908546in}}%
\pgfpathlineto{\pgfqpoint{5.087267in}{1.897713in}}%
\pgfpathlineto{\pgfqpoint{5.100955in}{1.903693in}}%
\pgfpathlineto{\pgfqpoint{5.128330in}{1.888528in}}%
\pgfpathlineto{\pgfqpoint{5.142018in}{1.878367in}}%
\pgfpathlineto{\pgfqpoint{5.155706in}{1.862524in}}%
\pgfpathlineto{\pgfqpoint{5.183082in}{1.856861in}}%
\pgfpathlineto{\pgfqpoint{5.196769in}{1.869564in}}%
\pgfpathlineto{\pgfqpoint{5.210457in}{1.875096in}}%
\pgfpathlineto{\pgfqpoint{5.224145in}{1.883079in}}%
\pgfpathlineto{\pgfqpoint{5.237833in}{1.896827in}}%
\pgfpathlineto{\pgfqpoint{5.251521in}{1.898227in}}%
\pgfpathlineto{\pgfqpoint{5.265209in}{1.904950in}}%
\pgfpathlineto{\pgfqpoint{5.278896in}{1.916969in}}%
\pgfpathlineto{\pgfqpoint{5.292584in}{1.939157in}}%
\pgfpathlineto{\pgfqpoint{5.306272in}{1.955961in}}%
\pgfpathlineto{\pgfqpoint{5.333648in}{2.016506in}}%
\pgfpathlineto{\pgfqpoint{5.347336in}{2.056804in}}%
\pgfpathlineto{\pgfqpoint{5.361024in}{2.083290in}}%
\pgfpathlineto{\pgfqpoint{5.374711in}{2.103256in}}%
\pgfpathlineto{\pgfqpoint{5.388399in}{2.163323in}}%
\pgfpathlineto{\pgfqpoint{5.402087in}{2.195057in}}%
\pgfpathlineto{\pgfqpoint{5.415775in}{2.238180in}}%
\pgfpathlineto{\pgfqpoint{5.429463in}{2.313282in}}%
\pgfpathlineto{\pgfqpoint{5.443151in}{2.359048in}}%
\pgfpathlineto{\pgfqpoint{5.470526in}{2.461154in}}%
\pgfpathlineto{\pgfqpoint{5.484214in}{2.560510in}}%
\pgfpathlineto{\pgfqpoint{5.497902in}{2.597427in}}%
\pgfpathlineto{\pgfqpoint{5.511590in}{2.658289in}}%
\pgfpathlineto{\pgfqpoint{5.525278in}{2.733640in}}%
\pgfpathlineto{\pgfqpoint{5.538965in}{2.793763in}}%
\pgfpathlineto{\pgfqpoint{5.552653in}{2.897349in}}%
\pgfpathlineto{\pgfqpoint{5.621092in}{3.252974in}}%
\pgfpathlineto{\pgfqpoint{5.634780in}{3.347564in}}%
\pgfpathlineto{\pgfqpoint{5.648468in}{3.432777in}}%
\pgfpathlineto{\pgfqpoint{5.662156in}{3.507422in}}%
\pgfpathlineto{\pgfqpoint{5.689532in}{3.685959in}}%
\pgfpathlineto{\pgfqpoint{5.716907in}{3.881043in}}%
\pgfpathlineto{\pgfqpoint{5.730595in}{3.968133in}}%
\pgfpathlineto{\pgfqpoint{5.757971in}{4.175067in}}%
\pgfpathlineto{\pgfqpoint{5.771659in}{4.297264in}}%
\pgfpathlineto{\pgfqpoint{5.799034in}{4.497335in}}%
\pgfpathlineto{\pgfqpoint{5.826410in}{4.720936in}}%
\pgfpathlineto{\pgfqpoint{5.840098in}{4.829927in}}%
\pgfpathlineto{\pgfqpoint{5.881161in}{5.201921in}}%
\pgfpathlineto{\pgfqpoint{5.894849in}{5.317401in}}%
\pgfpathlineto{\pgfqpoint{5.928469in}{5.649537in}}%
\pgfpathlineto{\pgfqpoint{5.928469in}{5.649537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864780in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{0.864780in}{5.639537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.815052in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{11.815052in}{5.639537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864780in}{0.628159in}}%
\pgfpathlineto{\pgfqpoint{11.815052in}{0.628159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864780in}{5.639537in}}%
\pgfpathlineto{\pgfqpoint{11.815052in}{5.639537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.339916in,y=5.722871in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Lateral Deviation from Center-line}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.723228in}{4.883760in}}%
\pgfpathlineto{\pgfqpoint{11.669219in}{4.883760in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.710886in}{4.883760in}}{\pgfqpoint{11.710886in}{4.925426in}}%
\pgfpathlineto{\pgfqpoint{11.710886in}{5.493704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.710886in}{5.535371in}}{\pgfqpoint{11.669219in}{5.535371in}}%
\pgfpathlineto{\pgfqpoint{8.723228in}{5.535371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.681562in}{5.535371in}}{\pgfqpoint{8.681562in}{5.493704in}}%
\pgfpathlineto{\pgfqpoint{8.681562in}{4.925426in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.681562in}{4.883760in}}{\pgfqpoint{8.723228in}{4.883760in}}%
\pgfpathlineto{\pgfqpoint{8.723228in}{4.883760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.396078,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.764895in}{5.379121in}}%
\pgfpathlineto{\pgfqpoint{8.973228in}{5.379121in}}%
\pgfpathlineto{\pgfqpoint{9.181562in}{5.379121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.348228in,y=5.306204in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Lat. deviation (Mapped)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.447059,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.764895in}{5.084565in}}%
\pgfpathlineto{\pgfqpoint{8.973228in}{5.084565in}}%
\pgfpathlineto{\pgfqpoint{9.181562in}{5.084565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.348228in,y=5.011649in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Lat. deviation (Unmapped)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/velo_and_lat_devi.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times_New_Roman.ttf}[Path=\detokenize{/usr/share/fonts/truetype/msttcorefonts/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.708919in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.708919in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.059081in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.059081in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.708919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534815in}{2.708919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.534815in,y=2.611696in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453333in}{2.708919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.453333in,y=2.611696in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371852in}{2.708919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.371852in,y=2.611696in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290370in}{2.708919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.290370in,y=2.611696in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208889in}{2.708919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.208889in,y=2.611696in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=2.366932in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.770290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604862in, y=2.697963in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.505105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604862in, y=3.432778in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549307in,y=3.384000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Velocity [m/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.708919in}}{\pgfqpoint{4.960000in}{1.350163in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790000in}{3.994981in}}%
\pgfpathlineto{\pgfqpoint{5.770000in}{3.994981in}}%
\pgfpathlineto{\pgfqpoint{5.770000in}{3.994981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.708919in}}{\pgfqpoint{4.960000in}{1.350163in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790000in}{2.770290in}}%
\pgfpathlineto{\pgfqpoint{1.678351in}{2.771232in}}%
\pgfpathlineto{\pgfqpoint{1.687536in}{2.773051in}}%
\pgfpathlineto{\pgfqpoint{1.696722in}{2.770296in}}%
\pgfpathlineto{\pgfqpoint{1.705907in}{2.772464in}}%
\pgfpathlineto{\pgfqpoint{1.715092in}{2.770660in}}%
\pgfpathlineto{\pgfqpoint{1.724277in}{2.772254in}}%
\pgfpathlineto{\pgfqpoint{1.733462in}{2.770754in}}%
\pgfpathlineto{\pgfqpoint{1.742648in}{2.772252in}}%
\pgfpathlineto{\pgfqpoint{1.751833in}{2.770680in}}%
\pgfpathlineto{\pgfqpoint{1.761018in}{2.772388in}}%
\pgfpathlineto{\pgfqpoint{1.770203in}{2.770491in}}%
\pgfpathlineto{\pgfqpoint{1.779388in}{2.772623in}}%
\pgfpathlineto{\pgfqpoint{1.788574in}{2.770364in}}%
\pgfpathlineto{\pgfqpoint{1.797759in}{2.772934in}}%
\pgfpathlineto{\pgfqpoint{1.806944in}{2.770708in}}%
\pgfpathlineto{\pgfqpoint{1.816129in}{2.773309in}}%
\pgfpathlineto{\pgfqpoint{1.825314in}{2.771112in}}%
\pgfpathlineto{\pgfqpoint{1.834499in}{2.773739in}}%
\pgfpathlineto{\pgfqpoint{1.843685in}{2.771567in}}%
\pgfpathlineto{\pgfqpoint{1.852870in}{2.774217in}}%
\pgfpathlineto{\pgfqpoint{1.862055in}{2.772067in}}%
\pgfpathlineto{\pgfqpoint{1.871240in}{2.774737in}}%
\pgfpathlineto{\pgfqpoint{1.880425in}{2.772606in}}%
\pgfpathlineto{\pgfqpoint{1.889611in}{2.775297in}}%
\pgfpathlineto{\pgfqpoint{1.898796in}{2.773188in}}%
\pgfpathlineto{\pgfqpoint{1.907981in}{2.775900in}}%
\pgfpathlineto{\pgfqpoint{1.917166in}{2.773810in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{2.776541in}}%
\pgfpathlineto{\pgfqpoint{1.935536in}{2.774469in}}%
\pgfpathlineto{\pgfqpoint{1.944722in}{2.777217in}}%
\pgfpathlineto{\pgfqpoint{1.953907in}{2.775164in}}%
\pgfpathlineto{\pgfqpoint{1.963092in}{2.777930in}}%
\pgfpathlineto{\pgfqpoint{1.972277in}{2.775896in}}%
\pgfpathlineto{\pgfqpoint{1.981462in}{2.778680in}}%
\pgfpathlineto{\pgfqpoint{1.990648in}{2.776667in}}%
\pgfpathlineto{\pgfqpoint{1.999833in}{2.779470in}}%
\pgfpathlineto{\pgfqpoint{2.009018in}{2.777480in}}%
\pgfpathlineto{\pgfqpoint{2.018203in}{2.780303in}}%
\pgfpathlineto{\pgfqpoint{2.027388in}{2.778340in}}%
\pgfpathlineto{\pgfqpoint{2.036574in}{2.781175in}}%
\pgfpathlineto{\pgfqpoint{2.045759in}{2.779246in}}%
\pgfpathlineto{\pgfqpoint{2.064129in}{2.783953in}}%
\pgfpathlineto{\pgfqpoint{2.082499in}{2.812355in}}%
\pgfpathlineto{\pgfqpoint{2.100870in}{2.831009in}}%
\pgfpathlineto{\pgfqpoint{2.110055in}{2.834431in}}%
\pgfpathlineto{\pgfqpoint{2.119240in}{2.841285in}}%
\pgfpathlineto{\pgfqpoint{2.128425in}{2.836498in}}%
\pgfpathlineto{\pgfqpoint{2.137611in}{2.836273in}}%
\pgfpathlineto{\pgfqpoint{2.146796in}{2.843920in}}%
\pgfpathlineto{\pgfqpoint{2.155981in}{2.853121in}}%
\pgfpathlineto{\pgfqpoint{2.165166in}{2.850468in}}%
\pgfpathlineto{\pgfqpoint{2.192722in}{2.855774in}}%
\pgfpathlineto{\pgfqpoint{2.211092in}{2.862666in}}%
\pgfpathlineto{\pgfqpoint{2.238648in}{2.874440in}}%
\pgfpathlineto{\pgfqpoint{2.266203in}{2.890793in}}%
\pgfpathlineto{\pgfqpoint{2.312129in}{2.919276in}}%
\pgfpathlineto{\pgfqpoint{2.339685in}{2.933557in}}%
\pgfpathlineto{\pgfqpoint{2.376425in}{2.950030in}}%
\pgfpathlineto{\pgfqpoint{2.468277in}{2.989941in}}%
\pgfpathlineto{\pgfqpoint{2.569314in}{3.037099in}}%
\pgfpathlineto{\pgfqpoint{2.661166in}{3.082924in}}%
\pgfpathlineto{\pgfqpoint{2.743833in}{3.125681in}}%
\pgfpathlineto{\pgfqpoint{2.844870in}{3.180913in}}%
\pgfpathlineto{\pgfqpoint{2.982648in}{3.258006in}}%
\pgfpathlineto{\pgfqpoint{3.092870in}{3.320436in}}%
\pgfpathlineto{\pgfqpoint{3.414351in}{3.497973in}}%
\pgfpathlineto{\pgfqpoint{3.506203in}{3.543450in}}%
\pgfpathlineto{\pgfqpoint{3.616425in}{3.602708in}}%
\pgfpathlineto{\pgfqpoint{3.625611in}{3.603695in}}%
\pgfpathlineto{\pgfqpoint{3.634796in}{3.603539in}}%
\pgfpathlineto{\pgfqpoint{3.643981in}{3.629363in}}%
\pgfpathlineto{\pgfqpoint{3.653166in}{3.684413in}}%
\pgfpathlineto{\pgfqpoint{3.662351in}{3.728355in}}%
\pgfpathlineto{\pgfqpoint{3.671536in}{3.762955in}}%
\pgfpathlineto{\pgfqpoint{3.680722in}{3.787638in}}%
\pgfpathlineto{\pgfqpoint{3.689907in}{3.806231in}}%
\pgfpathlineto{\pgfqpoint{3.699092in}{3.817256in}}%
\pgfpathlineto{\pgfqpoint{3.708277in}{3.822463in}}%
\pgfpathlineto{\pgfqpoint{3.717462in}{3.823016in}}%
\pgfpathlineto{\pgfqpoint{3.726648in}{3.820074in}}%
\pgfpathlineto{\pgfqpoint{3.735833in}{3.814744in}}%
\pgfpathlineto{\pgfqpoint{3.781759in}{3.779941in}}%
\pgfpathlineto{\pgfqpoint{3.790944in}{3.774945in}}%
\pgfpathlineto{\pgfqpoint{3.800129in}{3.771331in}}%
\pgfpathlineto{\pgfqpoint{3.809314in}{3.769261in}}%
\pgfpathlineto{\pgfqpoint{3.818499in}{3.768805in}}%
\pgfpathlineto{\pgfqpoint{3.827685in}{3.770011in}}%
\pgfpathlineto{\pgfqpoint{3.836870in}{3.772832in}}%
\pgfpathlineto{\pgfqpoint{3.846055in}{3.777129in}}%
\pgfpathlineto{\pgfqpoint{3.864425in}{3.789328in}}%
\pgfpathlineto{\pgfqpoint{3.891981in}{3.812937in}}%
\pgfpathlineto{\pgfqpoint{3.928722in}{3.845262in}}%
\pgfpathlineto{\pgfqpoint{3.947092in}{3.858964in}}%
\pgfpathlineto{\pgfqpoint{3.965462in}{3.870222in}}%
\pgfpathlineto{\pgfqpoint{3.983833in}{3.879060in}}%
\pgfpathlineto{\pgfqpoint{4.002203in}{3.885797in}}%
\pgfpathlineto{\pgfqpoint{4.029759in}{3.893305in}}%
\pgfpathlineto{\pgfqpoint{4.094055in}{3.909538in}}%
\pgfpathlineto{\pgfqpoint{4.130796in}{3.921976in}}%
\pgfpathlineto{\pgfqpoint{4.231833in}{3.959369in}}%
\pgfpathlineto{\pgfqpoint{4.268574in}{3.969758in}}%
\pgfpathlineto{\pgfqpoint{4.305314in}{3.977435in}}%
\pgfpathlineto{\pgfqpoint{4.342055in}{3.982651in}}%
\pgfpathlineto{\pgfqpoint{4.387981in}{3.986396in}}%
\pgfpathlineto{\pgfqpoint{4.443092in}{3.988053in}}%
\pgfpathlineto{\pgfqpoint{4.516574in}{3.989989in}}%
\pgfpathlineto{\pgfqpoint{4.580870in}{3.994619in}}%
\pgfpathlineto{\pgfqpoint{4.626796in}{3.997542in}}%
\pgfpathlineto{\pgfqpoint{4.654351in}{3.997396in}}%
\pgfpathlineto{\pgfqpoint{4.681907in}{3.995296in}}%
\pgfpathlineto{\pgfqpoint{4.782944in}{3.984167in}}%
\pgfpathlineto{\pgfqpoint{4.819685in}{3.984777in}}%
\pgfpathlineto{\pgfqpoint{4.920722in}{3.988526in}}%
\pgfpathlineto{\pgfqpoint{4.975833in}{3.987006in}}%
\pgfpathlineto{\pgfqpoint{5.049314in}{3.984865in}}%
\pgfpathlineto{\pgfqpoint{5.104425in}{3.985849in}}%
\pgfpathlineto{\pgfqpoint{5.187092in}{3.987915in}}%
\pgfpathlineto{\pgfqpoint{5.242203in}{3.986531in}}%
\pgfpathlineto{\pgfqpoint{5.306499in}{3.984613in}}%
\pgfpathlineto{\pgfqpoint{5.361611in}{3.985276in}}%
\pgfpathlineto{\pgfqpoint{5.462648in}{3.987169in}}%
\pgfpathlineto{\pgfqpoint{5.526944in}{3.984885in}}%
\pgfpathlineto{\pgfqpoint{5.582055in}{3.983634in}}%
\pgfpathlineto{\pgfqpoint{5.627981in}{3.984925in}}%
\pgfpathlineto{\pgfqpoint{5.710648in}{3.988106in}}%
\pgfpathlineto{\pgfqpoint{5.756574in}{3.987262in}}%
\pgfpathlineto{\pgfqpoint{5.770000in}{3.986721in}}%
\pgfpathlineto{\pgfqpoint{5.770000in}{3.986721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{2.708919in}}{\pgfqpoint{4.960000in}{1.350163in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790000in}{2.770290in}}%
\pgfpathlineto{\pgfqpoint{1.531294in}{2.771217in}}%
\pgfpathlineto{\pgfqpoint{1.568034in}{2.771281in}}%
\pgfpathlineto{\pgfqpoint{1.650701in}{2.770352in}}%
\pgfpathlineto{\pgfqpoint{2.275294in}{2.770290in}}%
\pgfpathlineto{\pgfqpoint{2.284479in}{2.770290in}}%
\pgfpathlineto{\pgfqpoint{2.302849in}{2.845403in}}%
\pgfpathlineto{\pgfqpoint{2.312034in}{2.867563in}}%
\pgfpathlineto{\pgfqpoint{2.321220in}{2.873774in}}%
\pgfpathlineto{\pgfqpoint{2.330405in}{2.881402in}}%
\pgfpathlineto{\pgfqpoint{2.339590in}{2.883276in}}%
\pgfpathlineto{\pgfqpoint{2.348775in}{2.881877in}}%
\pgfpathlineto{\pgfqpoint{2.357960in}{2.869720in}}%
\pgfpathlineto{\pgfqpoint{2.367146in}{2.862657in}}%
\pgfpathlineto{\pgfqpoint{2.376331in}{2.846213in}}%
\pgfpathlineto{\pgfqpoint{2.385516in}{2.846563in}}%
\pgfpathlineto{\pgfqpoint{2.394701in}{2.842442in}}%
\pgfpathlineto{\pgfqpoint{2.403886in}{2.847507in}}%
\pgfpathlineto{\pgfqpoint{2.413072in}{2.854904in}}%
\pgfpathlineto{\pgfqpoint{2.422257in}{2.859064in}}%
\pgfpathlineto{\pgfqpoint{2.431442in}{2.868564in}}%
\pgfpathlineto{\pgfqpoint{2.440627in}{2.870920in}}%
\pgfpathlineto{\pgfqpoint{2.449812in}{2.876454in}}%
\pgfpathlineto{\pgfqpoint{2.458997in}{2.877938in}}%
\pgfpathlineto{\pgfqpoint{2.468183in}{2.881414in}}%
\pgfpathlineto{\pgfqpoint{2.477368in}{2.880865in}}%
\pgfpathlineto{\pgfqpoint{2.486553in}{2.882606in}}%
\pgfpathlineto{\pgfqpoint{2.495738in}{2.880884in}}%
\pgfpathlineto{\pgfqpoint{2.504923in}{2.881997in}}%
\pgfpathlineto{\pgfqpoint{2.514109in}{2.880055in}}%
\pgfpathlineto{\pgfqpoint{2.523294in}{2.881538in}}%
\pgfpathlineto{\pgfqpoint{2.532479in}{2.880416in}}%
\pgfpathlineto{\pgfqpoint{2.541664in}{2.882628in}}%
\pgfpathlineto{\pgfqpoint{2.550849in}{2.881923in}}%
\pgfpathlineto{\pgfqpoint{2.560034in}{2.884224in}}%
\pgfpathlineto{\pgfqpoint{2.569220in}{2.883390in}}%
\pgfpathlineto{\pgfqpoint{2.578405in}{2.885291in}}%
\pgfpathlineto{\pgfqpoint{2.587590in}{2.883968in}}%
\pgfpathlineto{\pgfqpoint{2.596775in}{2.885518in}}%
\pgfpathlineto{\pgfqpoint{2.605960in}{2.884123in}}%
\pgfpathlineto{\pgfqpoint{2.615146in}{2.885513in}}%
\pgfpathlineto{\pgfqpoint{2.624331in}{2.883849in}}%
\pgfpathlineto{\pgfqpoint{2.633516in}{2.885033in}}%
\pgfpathlineto{\pgfqpoint{2.642701in}{2.883196in}}%
\pgfpathlineto{\pgfqpoint{2.651886in}{2.884286in}}%
\pgfpathlineto{\pgfqpoint{2.661072in}{2.882382in}}%
\pgfpathlineto{\pgfqpoint{2.670257in}{2.883699in}}%
\pgfpathlineto{\pgfqpoint{2.679442in}{2.882311in}}%
\pgfpathlineto{\pgfqpoint{2.688627in}{2.884027in}}%
\pgfpathlineto{\pgfqpoint{2.697812in}{2.882801in}}%
\pgfpathlineto{\pgfqpoint{2.706997in}{2.884541in}}%
\pgfpathlineto{\pgfqpoint{2.716183in}{2.883248in}}%
\pgfpathlineto{\pgfqpoint{2.725368in}{2.884828in}}%
\pgfpathlineto{\pgfqpoint{2.734553in}{2.883346in}}%
\pgfpathlineto{\pgfqpoint{2.743738in}{2.884941in}}%
\pgfpathlineto{\pgfqpoint{2.752923in}{2.883762in}}%
\pgfpathlineto{\pgfqpoint{2.762109in}{2.885532in}}%
\pgfpathlineto{\pgfqpoint{2.771294in}{2.884344in}}%
\pgfpathlineto{\pgfqpoint{2.780479in}{2.886024in}}%
\pgfpathlineto{\pgfqpoint{2.789664in}{2.884712in}}%
\pgfpathlineto{\pgfqpoint{2.798849in}{2.886230in}}%
\pgfpathlineto{\pgfqpoint{2.808034in}{2.884762in}}%
\pgfpathlineto{\pgfqpoint{2.817220in}{2.886349in}}%
\pgfpathlineto{\pgfqpoint{2.826405in}{2.885243in}}%
\pgfpathlineto{\pgfqpoint{2.835590in}{2.887060in}}%
\pgfpathlineto{\pgfqpoint{2.844775in}{2.885987in}}%
\pgfpathlineto{\pgfqpoint{2.853960in}{2.887728in}}%
\pgfpathlineto{\pgfqpoint{2.863146in}{2.886532in}}%
\pgfpathlineto{\pgfqpoint{2.872331in}{2.888084in}}%
\pgfpathlineto{\pgfqpoint{2.881516in}{2.886476in}}%
\pgfpathlineto{\pgfqpoint{2.890701in}{2.887360in}}%
\pgfpathlineto{\pgfqpoint{2.899886in}{2.885235in}}%
\pgfpathlineto{\pgfqpoint{2.909072in}{2.885946in}}%
\pgfpathlineto{\pgfqpoint{2.918257in}{2.883769in}}%
\pgfpathlineto{\pgfqpoint{2.927442in}{2.884631in}}%
\pgfpathlineto{\pgfqpoint{2.936627in}{2.882661in}}%
\pgfpathlineto{\pgfqpoint{2.945812in}{2.883829in}}%
\pgfpathlineto{\pgfqpoint{2.954997in}{2.882150in}}%
\pgfpathlineto{\pgfqpoint{2.964183in}{2.883606in}}%
\pgfpathlineto{\pgfqpoint{2.973368in}{2.882162in}}%
\pgfpathlineto{\pgfqpoint{2.982553in}{2.883791in}}%
\pgfpathlineto{\pgfqpoint{2.991738in}{2.882457in}}%
\pgfpathlineto{\pgfqpoint{3.000923in}{2.884111in}}%
\pgfpathlineto{\pgfqpoint{3.010109in}{2.882752in}}%
\pgfpathlineto{\pgfqpoint{3.019294in}{2.884330in}}%
\pgfpathlineto{\pgfqpoint{3.028479in}{2.882888in}}%
\pgfpathlineto{\pgfqpoint{3.037664in}{2.884379in}}%
\pgfpathlineto{\pgfqpoint{3.046849in}{2.882869in}}%
\pgfpathlineto{\pgfqpoint{3.056034in}{2.884318in}}%
\pgfpathlineto{\pgfqpoint{3.065220in}{2.882788in}}%
\pgfpathlineto{\pgfqpoint{3.074405in}{2.884246in}}%
\pgfpathlineto{\pgfqpoint{3.083590in}{2.882741in}}%
\pgfpathlineto{\pgfqpoint{3.092775in}{2.884237in}}%
\pgfpathlineto{\pgfqpoint{3.101960in}{2.882775in}}%
\pgfpathlineto{\pgfqpoint{3.111146in}{2.884311in}}%
\pgfpathlineto{\pgfqpoint{3.120331in}{2.882884in}}%
\pgfpathlineto{\pgfqpoint{3.129516in}{2.884443in}}%
\pgfpathlineto{\pgfqpoint{3.138701in}{2.882809in}}%
\pgfpathlineto{\pgfqpoint{3.147886in}{2.883882in}}%
\pgfpathlineto{\pgfqpoint{3.157072in}{2.881884in}}%
\pgfpathlineto{\pgfqpoint{3.166257in}{2.882878in}}%
\pgfpathlineto{\pgfqpoint{3.175442in}{2.880880in}}%
\pgfpathlineto{\pgfqpoint{3.184627in}{2.882016in}}%
\pgfpathlineto{\pgfqpoint{3.193812in}{2.880199in}}%
\pgfpathlineto{\pgfqpoint{3.202997in}{2.881578in}}%
\pgfpathlineto{\pgfqpoint{3.212183in}{2.879768in}}%
\pgfpathlineto{\pgfqpoint{3.221368in}{2.880882in}}%
\pgfpathlineto{\pgfqpoint{3.230553in}{2.878904in}}%
\pgfpathlineto{\pgfqpoint{3.239738in}{2.880095in}}%
\pgfpathlineto{\pgfqpoint{3.248923in}{2.878229in}}%
\pgfpathlineto{\pgfqpoint{3.258109in}{2.879614in}}%
\pgfpathlineto{\pgfqpoint{3.267294in}{2.877951in}}%
\pgfpathlineto{\pgfqpoint{3.276479in}{2.879544in}}%
\pgfpathlineto{\pgfqpoint{3.285664in}{2.877829in}}%
\pgfpathlineto{\pgfqpoint{3.294849in}{2.879057in}}%
\pgfpathlineto{\pgfqpoint{3.304034in}{2.877078in}}%
\pgfpathlineto{\pgfqpoint{3.313220in}{2.878301in}}%
\pgfpathlineto{\pgfqpoint{3.322405in}{2.876378in}}%
\pgfpathlineto{\pgfqpoint{3.331590in}{2.877765in}}%
\pgfpathlineto{\pgfqpoint{3.340775in}{2.876035in}}%
\pgfpathlineto{\pgfqpoint{3.349960in}{2.877887in}}%
\pgfpathlineto{\pgfqpoint{3.359146in}{2.876914in}}%
\pgfpathlineto{\pgfqpoint{3.368331in}{2.879265in}}%
\pgfpathlineto{\pgfqpoint{3.377516in}{2.878465in}}%
\pgfpathlineto{\pgfqpoint{3.386701in}{2.880714in}}%
\pgfpathlineto{\pgfqpoint{3.395886in}{2.879692in}}%
\pgfpathlineto{\pgfqpoint{3.405072in}{2.881566in}}%
\pgfpathlineto{\pgfqpoint{3.414257in}{2.880160in}}%
\pgfpathlineto{\pgfqpoint{3.423442in}{2.881870in}}%
\pgfpathlineto{\pgfqpoint{3.432627in}{2.880633in}}%
\pgfpathlineto{\pgfqpoint{3.441812in}{2.882412in}}%
\pgfpathlineto{\pgfqpoint{3.450997in}{2.881092in}}%
\pgfpathlineto{\pgfqpoint{3.460183in}{2.882749in}}%
\pgfpathlineto{\pgfqpoint{3.469368in}{2.881294in}}%
\pgfpathlineto{\pgfqpoint{3.478553in}{2.882803in}}%
\pgfpathlineto{\pgfqpoint{3.487738in}{2.881208in}}%
\pgfpathlineto{\pgfqpoint{3.496923in}{2.882818in}}%
\pgfpathlineto{\pgfqpoint{3.506109in}{2.881626in}}%
\pgfpathlineto{\pgfqpoint{3.515294in}{2.883500in}}%
\pgfpathlineto{\pgfqpoint{3.524479in}{2.882355in}}%
\pgfpathlineto{\pgfqpoint{3.533664in}{2.884150in}}%
\pgfpathlineto{\pgfqpoint{3.542849in}{2.882864in}}%
\pgfpathlineto{\pgfqpoint{3.552034in}{2.884447in}}%
\pgfpathlineto{\pgfqpoint{3.561220in}{2.882943in}}%
\pgfpathlineto{\pgfqpoint{3.570405in}{2.884527in}}%
\pgfpathlineto{\pgfqpoint{3.579590in}{2.883322in}}%
\pgfpathlineto{\pgfqpoint{3.588775in}{2.885082in}}%
\pgfpathlineto{\pgfqpoint{3.597960in}{2.883866in}}%
\pgfpathlineto{\pgfqpoint{3.607146in}{2.885533in}}%
\pgfpathlineto{\pgfqpoint{3.616331in}{2.884182in}}%
\pgfpathlineto{\pgfqpoint{3.625516in}{2.885672in}}%
\pgfpathlineto{\pgfqpoint{3.634701in}{2.884142in}}%
\pgfpathlineto{\pgfqpoint{3.643886in}{2.885680in}}%
\pgfpathlineto{\pgfqpoint{3.653072in}{2.884490in}}%
\pgfpathlineto{\pgfqpoint{3.662257in}{2.886242in}}%
\pgfpathlineto{\pgfqpoint{3.671442in}{2.885070in}}%
\pgfpathlineto{\pgfqpoint{3.680627in}{2.886743in}}%
\pgfpathlineto{\pgfqpoint{3.689812in}{2.885445in}}%
\pgfpathlineto{\pgfqpoint{3.698997in}{2.886940in}}%
\pgfpathlineto{\pgfqpoint{3.708183in}{2.885458in}}%
\pgfpathlineto{\pgfqpoint{3.717368in}{2.886991in}}%
\pgfpathlineto{\pgfqpoint{3.726553in}{2.885835in}}%
\pgfpathlineto{\pgfqpoint{3.735738in}{2.887568in}}%
\pgfpathlineto{\pgfqpoint{3.744923in}{2.886421in}}%
\pgfpathlineto{\pgfqpoint{3.754109in}{2.888072in}}%
\pgfpathlineto{\pgfqpoint{3.763294in}{2.886799in}}%
\pgfpathlineto{\pgfqpoint{3.772479in}{2.888273in}}%
\pgfpathlineto{\pgfqpoint{3.781664in}{2.886822in}}%
\pgfpathlineto{\pgfqpoint{3.790849in}{2.888336in}}%
\pgfpathlineto{\pgfqpoint{3.800035in}{2.887208in}}%
\pgfpathlineto{\pgfqpoint{3.809220in}{2.888919in}}%
\pgfpathlineto{\pgfqpoint{3.818405in}{2.887798in}}%
\pgfpathlineto{\pgfqpoint{3.827590in}{2.889425in}}%
\pgfpathlineto{\pgfqpoint{3.836775in}{2.888177in}}%
\pgfpathlineto{\pgfqpoint{3.845960in}{2.889628in}}%
\pgfpathlineto{\pgfqpoint{3.855146in}{2.887986in}}%
\pgfpathlineto{\pgfqpoint{3.864331in}{2.888810in}}%
\pgfpathlineto{\pgfqpoint{3.873516in}{2.886710in}}%
\pgfpathlineto{\pgfqpoint{3.882701in}{2.887431in}}%
\pgfpathlineto{\pgfqpoint{3.891886in}{2.885351in}}%
\pgfpathlineto{\pgfqpoint{3.901072in}{2.886285in}}%
\pgfpathlineto{\pgfqpoint{3.910257in}{2.884466in}}%
\pgfpathlineto{\pgfqpoint{3.919442in}{2.885735in}}%
\pgfpathlineto{\pgfqpoint{3.928627in}{2.884229in}}%
\pgfpathlineto{\pgfqpoint{3.937812in}{2.885779in}}%
\pgfpathlineto{\pgfqpoint{3.946997in}{2.884493in}}%
\pgfpathlineto{\pgfqpoint{3.956183in}{2.886180in}}%
\pgfpathlineto{\pgfqpoint{3.965368in}{2.884973in}}%
\pgfpathlineto{\pgfqpoint{3.974553in}{2.886658in}}%
\pgfpathlineto{\pgfqpoint{3.983738in}{2.885423in}}%
\pgfpathlineto{\pgfqpoint{3.992923in}{2.887038in}}%
\pgfpathlineto{\pgfqpoint{4.002109in}{2.885738in}}%
\pgfpathlineto{\pgfqpoint{4.011294in}{2.887280in}}%
\pgfpathlineto{\pgfqpoint{4.020479in}{2.885928in}}%
\pgfpathlineto{\pgfqpoint{4.029664in}{2.887429in}}%
\pgfpathlineto{\pgfqpoint{4.038849in}{2.886058in}}%
\pgfpathlineto{\pgfqpoint{4.048035in}{2.887550in}}%
\pgfpathlineto{\pgfqpoint{4.057220in}{2.886183in}}%
\pgfpathlineto{\pgfqpoint{4.066405in}{2.887680in}}%
\pgfpathlineto{\pgfqpoint{4.075590in}{2.886323in}}%
\pgfpathlineto{\pgfqpoint{4.084775in}{2.887822in}}%
\pgfpathlineto{\pgfqpoint{4.093960in}{2.886466in}}%
\pgfpathlineto{\pgfqpoint{4.103146in}{2.887954in}}%
\pgfpathlineto{\pgfqpoint{4.112331in}{2.886586in}}%
\pgfpathlineto{\pgfqpoint{4.121516in}{2.888052in}}%
\pgfpathlineto{\pgfqpoint{4.130701in}{2.886661in}}%
\pgfpathlineto{\pgfqpoint{4.139886in}{2.888100in}}%
\pgfpathlineto{\pgfqpoint{4.149072in}{2.886685in}}%
\pgfpathlineto{\pgfqpoint{4.158257in}{2.888102in}}%
\pgfpathlineto{\pgfqpoint{4.167442in}{2.886669in}}%
\pgfpathlineto{\pgfqpoint{4.176627in}{2.888073in}}%
\pgfpathlineto{\pgfqpoint{4.185812in}{2.886415in}}%
\pgfpathlineto{\pgfqpoint{4.194997in}{2.887347in}}%
\pgfpathlineto{\pgfqpoint{4.204183in}{2.885341in}}%
\pgfpathlineto{\pgfqpoint{4.213368in}{2.886215in}}%
\pgfpathlineto{\pgfqpoint{4.222553in}{2.884226in}}%
\pgfpathlineto{\pgfqpoint{4.231738in}{2.885258in}}%
\pgfpathlineto{\pgfqpoint{4.240923in}{2.883460in}}%
\pgfpathlineto{\pgfqpoint{4.250109in}{2.884744in}}%
\pgfpathlineto{\pgfqpoint{4.259294in}{2.882965in}}%
\pgfpathlineto{\pgfqpoint{4.268479in}{2.884006in}}%
\pgfpathlineto{\pgfqpoint{4.277664in}{2.882077in}}%
\pgfpathlineto{\pgfqpoint{4.286849in}{2.883204in}}%
\pgfpathlineto{\pgfqpoint{4.296035in}{2.881394in}}%
\pgfpathlineto{\pgfqpoint{4.305220in}{2.882717in}}%
\pgfpathlineto{\pgfqpoint{4.314405in}{2.881102in}}%
\pgfpathlineto{\pgfqpoint{4.323590in}{2.882834in}}%
\pgfpathlineto{\pgfqpoint{4.332775in}{2.881800in}}%
\pgfpathlineto{\pgfqpoint{4.341960in}{2.883891in}}%
\pgfpathlineto{\pgfqpoint{4.351146in}{2.883141in}}%
\pgfpathlineto{\pgfqpoint{4.360331in}{2.885376in}}%
\pgfpathlineto{\pgfqpoint{4.369516in}{2.884591in}}%
\pgfpathlineto{\pgfqpoint{4.378701in}{2.886569in}}%
\pgfpathlineto{\pgfqpoint{4.387886in}{2.885463in}}%
\pgfpathlineto{\pgfqpoint{4.397072in}{2.887253in}}%
\pgfpathlineto{\pgfqpoint{4.406257in}{2.886244in}}%
\pgfpathlineto{\pgfqpoint{4.415442in}{2.887995in}}%
\pgfpathlineto{\pgfqpoint{4.424627in}{2.886798in}}%
\pgfpathlineto{\pgfqpoint{4.433812in}{2.888331in}}%
\pgfpathlineto{\pgfqpoint{4.442997in}{2.886928in}}%
\pgfpathlineto{\pgfqpoint{4.452183in}{2.888273in}}%
\pgfpathlineto{\pgfqpoint{4.461368in}{2.886717in}}%
\pgfpathlineto{\pgfqpoint{4.470553in}{2.888170in}}%
\pgfpathlineto{\pgfqpoint{4.479738in}{2.887016in}}%
\pgfpathlineto{\pgfqpoint{4.488923in}{2.888749in}}%
\pgfpathlineto{\pgfqpoint{4.498109in}{2.887674in}}%
\pgfpathlineto{\pgfqpoint{4.507294in}{2.889367in}}%
\pgfpathlineto{\pgfqpoint{4.516479in}{2.888187in}}%
\pgfpathlineto{\pgfqpoint{4.525664in}{2.889698in}}%
\pgfpathlineto{\pgfqpoint{4.534849in}{2.888319in}}%
\pgfpathlineto{\pgfqpoint{4.544035in}{2.889831in}}%
\pgfpathlineto{\pgfqpoint{4.553220in}{2.888727in}}%
\pgfpathlineto{\pgfqpoint{4.562405in}{2.890388in}}%
\pgfpathlineto{\pgfqpoint{4.571590in}{2.889254in}}%
\pgfpathlineto{\pgfqpoint{4.580775in}{2.890806in}}%
\pgfpathlineto{\pgfqpoint{4.589960in}{2.889528in}}%
\pgfpathlineto{\pgfqpoint{4.599146in}{2.890904in}}%
\pgfpathlineto{\pgfqpoint{4.608331in}{2.889453in}}%
\pgfpathlineto{\pgfqpoint{4.617516in}{2.890878in}}%
\pgfpathlineto{\pgfqpoint{4.626701in}{2.889747in}}%
\pgfpathlineto{\pgfqpoint{4.635886in}{2.891375in}}%
\pgfpathlineto{\pgfqpoint{4.645072in}{2.890263in}}%
\pgfpathlineto{\pgfqpoint{4.654257in}{2.891820in}}%
\pgfpathlineto{\pgfqpoint{4.663442in}{2.890593in}}%
\pgfpathlineto{\pgfqpoint{4.672627in}{2.891988in}}%
\pgfpathlineto{\pgfqpoint{4.681812in}{2.890594in}}%
\pgfpathlineto{\pgfqpoint{4.690997in}{2.892031in}}%
\pgfpathlineto{\pgfqpoint{4.700183in}{2.890947in}}%
\pgfpathlineto{\pgfqpoint{4.709368in}{2.892573in}}%
\pgfpathlineto{\pgfqpoint{4.718553in}{2.891496in}}%
\pgfpathlineto{\pgfqpoint{4.727738in}{2.893043in}}%
\pgfpathlineto{\pgfqpoint{4.736923in}{2.891846in}}%
\pgfpathlineto{\pgfqpoint{4.746109in}{2.893229in}}%
\pgfpathlineto{\pgfqpoint{4.755294in}{2.891660in}}%
\pgfpathlineto{\pgfqpoint{4.764479in}{2.892447in}}%
\pgfpathlineto{\pgfqpoint{4.773664in}{2.890445in}}%
\pgfpathlineto{\pgfqpoint{4.782849in}{2.891136in}}%
\pgfpathlineto{\pgfqpoint{4.792035in}{2.889152in}}%
\pgfpathlineto{\pgfqpoint{4.801220in}{2.890039in}}%
\pgfpathlineto{\pgfqpoint{4.810405in}{2.888297in}}%
\pgfpathlineto{\pgfqpoint{4.819590in}{2.889495in}}%
\pgfpathlineto{\pgfqpoint{4.828775in}{2.887838in}}%
\pgfpathlineto{\pgfqpoint{4.837960in}{2.888869in}}%
\pgfpathlineto{\pgfqpoint{4.847146in}{2.887123in}}%
\pgfpathlineto{\pgfqpoint{4.856331in}{2.888261in}}%
\pgfpathlineto{\pgfqpoint{4.865516in}{2.886638in}}%
\pgfpathlineto{\pgfqpoint{4.874701in}{2.887945in}}%
\pgfpathlineto{\pgfqpoint{4.883886in}{2.886491in}}%
\pgfpathlineto{\pgfqpoint{4.893072in}{2.887960in}}%
\pgfpathlineto{\pgfqpoint{4.902257in}{2.886641in}}%
\pgfpathlineto{\pgfqpoint{4.911442in}{2.888203in}}%
\pgfpathlineto{\pgfqpoint{4.920627in}{2.886949in}}%
\pgfpathlineto{\pgfqpoint{4.929812in}{2.888533in}}%
\pgfpathlineto{\pgfqpoint{4.938997in}{2.887287in}}%
\pgfpathlineto{\pgfqpoint{4.948183in}{2.888852in}}%
\pgfpathlineto{\pgfqpoint{4.957368in}{2.887589in}}%
\pgfpathlineto{\pgfqpoint{4.966553in}{2.889123in}}%
\pgfpathlineto{\pgfqpoint{4.975738in}{2.887841in}}%
\pgfpathlineto{\pgfqpoint{4.984923in}{2.889351in}}%
\pgfpathlineto{\pgfqpoint{4.994109in}{2.888057in}}%
\pgfpathlineto{\pgfqpoint{5.003294in}{2.889553in}}%
\pgfpathlineto{\pgfqpoint{5.012479in}{2.888254in}}%
\pgfpathlineto{\pgfqpoint{5.021664in}{2.889739in}}%
\pgfpathlineto{\pgfqpoint{5.030849in}{2.888434in}}%
\pgfpathlineto{\pgfqpoint{5.040035in}{2.889904in}}%
\pgfpathlineto{\pgfqpoint{5.049220in}{2.888587in}}%
\pgfpathlineto{\pgfqpoint{5.058405in}{2.890037in}}%
\pgfpathlineto{\pgfqpoint{5.067590in}{2.888701in}}%
\pgfpathlineto{\pgfqpoint{5.076775in}{2.890126in}}%
\pgfpathlineto{\pgfqpoint{5.085960in}{2.888768in}}%
\pgfpathlineto{\pgfqpoint{5.095146in}{2.890167in}}%
\pgfpathlineto{\pgfqpoint{5.104331in}{2.888787in}}%
\pgfpathlineto{\pgfqpoint{5.113516in}{2.890166in}}%
\pgfpathlineto{\pgfqpoint{5.122701in}{2.888767in}}%
\pgfpathlineto{\pgfqpoint{5.131886in}{2.890131in}}%
\pgfpathlineto{\pgfqpoint{5.141072in}{2.888720in}}%
\pgfpathlineto{\pgfqpoint{5.150257in}{2.890076in}}%
\pgfpathlineto{\pgfqpoint{5.159442in}{2.888448in}}%
\pgfpathlineto{\pgfqpoint{5.168627in}{2.889347in}}%
\pgfpathlineto{\pgfqpoint{5.177812in}{2.887384in}}%
\pgfpathlineto{\pgfqpoint{5.186997in}{2.888229in}}%
\pgfpathlineto{\pgfqpoint{5.196183in}{2.886283in}}%
\pgfpathlineto{\pgfqpoint{5.205368in}{2.887283in}}%
\pgfpathlineto{\pgfqpoint{5.214553in}{2.885524in}}%
\pgfpathlineto{\pgfqpoint{5.223738in}{2.886986in}}%
\pgfpathlineto{\pgfqpoint{5.232923in}{2.885947in}}%
\pgfpathlineto{\pgfqpoint{5.242109in}{2.887929in}}%
\pgfpathlineto{\pgfqpoint{5.251294in}{2.887117in}}%
\pgfpathlineto{\pgfqpoint{5.260479in}{2.889094in}}%
\pgfpathlineto{\pgfqpoint{5.269664in}{2.888159in}}%
\pgfpathlineto{\pgfqpoint{5.278849in}{2.889869in}}%
\pgfpathlineto{\pgfqpoint{5.288035in}{2.888649in}}%
\pgfpathlineto{\pgfqpoint{5.297220in}{2.890257in}}%
\pgfpathlineto{\pgfqpoint{5.306405in}{2.889223in}}%
\pgfpathlineto{\pgfqpoint{5.315590in}{2.890907in}}%
\pgfpathlineto{\pgfqpoint{5.324775in}{2.889801in}}%
\pgfpathlineto{\pgfqpoint{5.333960in}{2.891365in}}%
\pgfpathlineto{\pgfqpoint{5.343146in}{2.890130in}}%
\pgfpathlineto{\pgfqpoint{5.352331in}{2.891545in}}%
\pgfpathlineto{\pgfqpoint{5.361516in}{2.890174in}}%
\pgfpathlineto{\pgfqpoint{5.370701in}{2.891670in}}%
\pgfpathlineto{\pgfqpoint{5.379886in}{2.890651in}}%
\pgfpathlineto{\pgfqpoint{5.389072in}{2.892365in}}%
\pgfpathlineto{\pgfqpoint{5.398257in}{2.891373in}}%
\pgfpathlineto{\pgfqpoint{5.407442in}{2.893003in}}%
\pgfpathlineto{\pgfqpoint{5.416627in}{2.891875in}}%
\pgfpathlineto{\pgfqpoint{5.425812in}{2.893308in}}%
\pgfpathlineto{\pgfqpoint{5.434997in}{2.891980in}}%
\pgfpathlineto{\pgfqpoint{5.444183in}{2.893414in}}%
\pgfpathlineto{\pgfqpoint{5.453368in}{2.892351in}}%
\pgfpathlineto{\pgfqpoint{5.462553in}{2.893933in}}%
\pgfpathlineto{\pgfqpoint{5.471738in}{2.892847in}}%
\pgfpathlineto{\pgfqpoint{5.480923in}{2.894330in}}%
\pgfpathlineto{\pgfqpoint{5.490109in}{2.893109in}}%
\pgfpathlineto{\pgfqpoint{5.499294in}{2.894424in}}%
\pgfpathlineto{\pgfqpoint{5.508479in}{2.893037in}}%
\pgfpathlineto{\pgfqpoint{5.517664in}{2.894397in}}%
\pgfpathlineto{\pgfqpoint{5.526849in}{2.893314in}}%
\pgfpathlineto{\pgfqpoint{5.536035in}{2.894861in}}%
\pgfpathlineto{\pgfqpoint{5.545220in}{2.893787in}}%
\pgfpathlineto{\pgfqpoint{5.554405in}{2.895261in}}%
\pgfpathlineto{\pgfqpoint{5.563590in}{2.894071in}}%
\pgfpathlineto{\pgfqpoint{5.572775in}{2.895389in}}%
\pgfpathlineto{\pgfqpoint{5.581960in}{2.894039in}}%
\pgfpathlineto{\pgfqpoint{5.591146in}{2.895401in}}%
\pgfpathlineto{\pgfqpoint{5.600331in}{2.894350in}}%
\pgfpathlineto{\pgfqpoint{5.609516in}{2.895894in}}%
\pgfpathlineto{\pgfqpoint{5.618701in}{2.894850in}}%
\pgfpathlineto{\pgfqpoint{5.627886in}{2.896321in}}%
\pgfpathlineto{\pgfqpoint{5.637072in}{2.895164in}}%
\pgfpathlineto{\pgfqpoint{5.646257in}{2.896481in}}%
\pgfpathlineto{\pgfqpoint{5.655442in}{2.895170in}}%
\pgfpathlineto{\pgfqpoint{5.664627in}{2.896534in}}%
\pgfpathlineto{\pgfqpoint{5.673812in}{2.895521in}}%
\pgfpathlineto{\pgfqpoint{5.682997in}{2.897064in}}%
\pgfpathlineto{\pgfqpoint{5.692183in}{2.896059in}}%
\pgfpathlineto{\pgfqpoint{5.701368in}{2.897526in}}%
\pgfpathlineto{\pgfqpoint{5.710553in}{2.896406in}}%
\pgfpathlineto{\pgfqpoint{5.719738in}{2.897717in}}%
\pgfpathlineto{\pgfqpoint{5.728923in}{2.896244in}}%
\pgfpathlineto{\pgfqpoint{5.738109in}{2.896992in}}%
\pgfpathlineto{\pgfqpoint{5.747294in}{2.895112in}}%
\pgfpathlineto{\pgfqpoint{5.756479in}{2.895766in}}%
\pgfpathlineto{\pgfqpoint{5.765664in}{2.893900in}}%
\pgfpathlineto{\pgfqpoint{5.770000in}{2.894293in}}%
\pgfpathlineto{\pgfqpoint{5.770000in}{2.894293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.708919in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.059081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{2.708919in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.059081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.708919in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.708919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.059081in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.059081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.142415in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Logitudinal Velocity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.988000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.988000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.748000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.650778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040000in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.040000in,y=0.650778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.650778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520000in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.520000in,y=0.650778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{0.748000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.760000in,y=0.650778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.406013in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.058000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604862in, y=0.985673in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.678000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604862in, y=1.605673in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549307in,y=1.368000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Lateral deviation [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.748000in}}{\pgfqpoint{4.960000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800691in}{1.126968in}}%
\pgfpathlineto{\pgfqpoint{1.160291in}{1.126243in}}%
\pgfpathlineto{\pgfqpoint{1.228491in}{1.124190in}}%
\pgfpathlineto{\pgfqpoint{1.247091in}{1.121178in}}%
\pgfpathlineto{\pgfqpoint{1.284291in}{1.110538in}}%
\pgfpathlineto{\pgfqpoint{1.321491in}{1.096909in}}%
\pgfpathlineto{\pgfqpoint{1.333891in}{1.086922in}}%
\pgfpathlineto{\pgfqpoint{1.340091in}{1.083394in}}%
\pgfpathlineto{\pgfqpoint{1.346291in}{1.094598in}}%
\pgfpathlineto{\pgfqpoint{1.352491in}{1.099672in}}%
\pgfpathlineto{\pgfqpoint{1.364891in}{1.091363in}}%
\pgfpathlineto{\pgfqpoint{1.389691in}{1.069439in}}%
\pgfpathlineto{\pgfqpoint{1.395891in}{1.067560in}}%
\pgfpathlineto{\pgfqpoint{1.402091in}{1.083741in}}%
\pgfpathlineto{\pgfqpoint{1.414491in}{1.075957in}}%
\pgfpathlineto{\pgfqpoint{1.420691in}{1.073759in}}%
\pgfpathlineto{\pgfqpoint{1.426891in}{1.073706in}}%
\pgfpathlineto{\pgfqpoint{1.433091in}{1.076420in}}%
\pgfpathlineto{\pgfqpoint{1.439291in}{1.072145in}}%
\pgfpathlineto{\pgfqpoint{1.445491in}{1.069527in}}%
\pgfpathlineto{\pgfqpoint{1.451691in}{1.069074in}}%
\pgfpathlineto{\pgfqpoint{1.457891in}{1.074352in}}%
\pgfpathlineto{\pgfqpoint{1.464091in}{1.082175in}}%
\pgfpathlineto{\pgfqpoint{1.482691in}{1.080577in}}%
\pgfpathlineto{\pgfqpoint{1.488891in}{1.075192in}}%
\pgfpathlineto{\pgfqpoint{1.495091in}{1.071452in}}%
\pgfpathlineto{\pgfqpoint{1.501291in}{1.073497in}}%
\pgfpathlineto{\pgfqpoint{1.507491in}{1.086904in}}%
\pgfpathlineto{\pgfqpoint{1.513691in}{1.085712in}}%
\pgfpathlineto{\pgfqpoint{1.519891in}{1.085974in}}%
\pgfpathlineto{\pgfqpoint{1.526091in}{1.088952in}}%
\pgfpathlineto{\pgfqpoint{1.532291in}{1.089725in}}%
\pgfpathlineto{\pgfqpoint{1.563291in}{1.086654in}}%
\pgfpathlineto{\pgfqpoint{1.569491in}{1.087263in}}%
\pgfpathlineto{\pgfqpoint{1.594291in}{1.085699in}}%
\pgfpathlineto{\pgfqpoint{1.606691in}{1.086564in}}%
\pgfpathlineto{\pgfqpoint{1.619091in}{1.088769in}}%
\pgfpathlineto{\pgfqpoint{1.643891in}{1.089927in}}%
\pgfpathlineto{\pgfqpoint{1.656291in}{1.089858in}}%
\pgfpathlineto{\pgfqpoint{1.668691in}{1.088578in}}%
\pgfpathlineto{\pgfqpoint{1.681091in}{1.088628in}}%
\pgfpathlineto{\pgfqpoint{1.705891in}{1.086755in}}%
\pgfpathlineto{\pgfqpoint{1.749291in}{1.085186in}}%
\pgfpathlineto{\pgfqpoint{1.767891in}{1.078859in}}%
\pgfpathlineto{\pgfqpoint{1.792691in}{1.074281in}}%
\pgfpathlineto{\pgfqpoint{1.811291in}{1.073894in}}%
\pgfpathlineto{\pgfqpoint{1.842291in}{1.074934in}}%
\pgfpathlineto{\pgfqpoint{1.873291in}{1.074383in}}%
\pgfpathlineto{\pgfqpoint{1.885691in}{1.075725in}}%
\pgfpathlineto{\pgfqpoint{1.910491in}{1.075113in}}%
\pgfpathlineto{\pgfqpoint{1.935291in}{1.077996in}}%
\pgfpathlineto{\pgfqpoint{1.991091in}{1.071912in}}%
\pgfpathlineto{\pgfqpoint{2.009691in}{1.074328in}}%
\pgfpathlineto{\pgfqpoint{2.015891in}{1.074000in}}%
\pgfpathlineto{\pgfqpoint{2.046891in}{1.078317in}}%
\pgfpathlineto{\pgfqpoint{2.059291in}{1.077616in}}%
\pgfpathlineto{\pgfqpoint{2.071691in}{1.076120in}}%
\pgfpathlineto{\pgfqpoint{2.084091in}{1.075839in}}%
\pgfpathlineto{\pgfqpoint{2.096491in}{1.073206in}}%
\pgfpathlineto{\pgfqpoint{2.127491in}{1.062520in}}%
\pgfpathlineto{\pgfqpoint{2.139891in}{1.059728in}}%
\pgfpathlineto{\pgfqpoint{2.158491in}{1.058534in}}%
\pgfpathlineto{\pgfqpoint{2.170891in}{1.055833in}}%
\pgfpathlineto{\pgfqpoint{2.201891in}{1.053530in}}%
\pgfpathlineto{\pgfqpoint{2.214291in}{1.051122in}}%
\pgfpathlineto{\pgfqpoint{2.220491in}{1.050849in}}%
\pgfpathlineto{\pgfqpoint{2.232891in}{1.053642in}}%
\pgfpathlineto{\pgfqpoint{2.257691in}{1.049641in}}%
\pgfpathlineto{\pgfqpoint{2.276291in}{1.047626in}}%
\pgfpathlineto{\pgfqpoint{2.301091in}{1.048866in}}%
\pgfpathlineto{\pgfqpoint{2.319691in}{1.052872in}}%
\pgfpathlineto{\pgfqpoint{2.332091in}{1.054470in}}%
\pgfpathlineto{\pgfqpoint{2.344491in}{1.052572in}}%
\pgfpathlineto{\pgfqpoint{2.363091in}{1.056617in}}%
\pgfpathlineto{\pgfqpoint{2.375491in}{1.063044in}}%
\pgfpathlineto{\pgfqpoint{2.400291in}{1.079366in}}%
\pgfpathlineto{\pgfqpoint{2.412691in}{1.090110in}}%
\pgfpathlineto{\pgfqpoint{2.443691in}{1.105255in}}%
\pgfpathlineto{\pgfqpoint{2.449891in}{1.106556in}}%
\pgfpathlineto{\pgfqpoint{2.462291in}{1.106235in}}%
\pgfpathlineto{\pgfqpoint{2.487091in}{1.103157in}}%
\pgfpathlineto{\pgfqpoint{2.530491in}{1.089355in}}%
\pgfpathlineto{\pgfqpoint{2.561491in}{1.073635in}}%
\pgfpathlineto{\pgfqpoint{2.586291in}{1.058421in}}%
\pgfpathlineto{\pgfqpoint{2.604891in}{1.040417in}}%
\pgfpathlineto{\pgfqpoint{2.611091in}{1.038554in}}%
\pgfpathlineto{\pgfqpoint{2.617291in}{1.034757in}}%
\pgfpathlineto{\pgfqpoint{2.623491in}{1.036559in}}%
\pgfpathlineto{\pgfqpoint{2.629691in}{1.028932in}}%
\pgfpathlineto{\pgfqpoint{2.635891in}{1.026017in}}%
\pgfpathlineto{\pgfqpoint{2.654491in}{1.012388in}}%
\pgfpathlineto{\pgfqpoint{2.679291in}{1.003121in}}%
\pgfpathlineto{\pgfqpoint{2.685491in}{0.998621in}}%
\pgfpathlineto{\pgfqpoint{2.691691in}{0.996053in}}%
\pgfpathlineto{\pgfqpoint{2.697891in}{0.995663in}}%
\pgfpathlineto{\pgfqpoint{2.704091in}{0.996678in}}%
\pgfpathlineto{\pgfqpoint{2.710291in}{0.999735in}}%
\pgfpathlineto{\pgfqpoint{2.716491in}{0.996238in}}%
\pgfpathlineto{\pgfqpoint{2.722691in}{0.996062in}}%
\pgfpathlineto{\pgfqpoint{2.728891in}{0.997184in}}%
\pgfpathlineto{\pgfqpoint{2.735091in}{0.994820in}}%
\pgfpathlineto{\pgfqpoint{2.741291in}{0.991194in}}%
\pgfpathlineto{\pgfqpoint{2.753691in}{0.991439in}}%
\pgfpathlineto{\pgfqpoint{2.759891in}{0.991801in}}%
\pgfpathlineto{\pgfqpoint{2.766091in}{0.993742in}}%
\pgfpathlineto{\pgfqpoint{2.778491in}{0.994464in}}%
\pgfpathlineto{\pgfqpoint{2.784691in}{1.010925in}}%
\pgfpathlineto{\pgfqpoint{2.790891in}{1.004152in}}%
\pgfpathlineto{\pgfqpoint{2.797091in}{1.004777in}}%
\pgfpathlineto{\pgfqpoint{2.803291in}{1.009463in}}%
\pgfpathlineto{\pgfqpoint{2.809491in}{1.009497in}}%
\pgfpathlineto{\pgfqpoint{2.815691in}{1.011528in}}%
\pgfpathlineto{\pgfqpoint{2.821891in}{1.005567in}}%
\pgfpathlineto{\pgfqpoint{2.828091in}{1.004918in}}%
\pgfpathlineto{\pgfqpoint{2.834291in}{1.010204in}}%
\pgfpathlineto{\pgfqpoint{2.840491in}{1.005686in}}%
\pgfpathlineto{\pgfqpoint{2.852891in}{1.005206in}}%
\pgfpathlineto{\pgfqpoint{2.859091in}{1.003094in}}%
\pgfpathlineto{\pgfqpoint{2.865291in}{1.002200in}}%
\pgfpathlineto{\pgfqpoint{2.871491in}{1.003439in}}%
\pgfpathlineto{\pgfqpoint{2.877691in}{1.003370in}}%
\pgfpathlineto{\pgfqpoint{2.883891in}{1.009963in}}%
\pgfpathlineto{\pgfqpoint{2.890091in}{1.010247in}}%
\pgfpathlineto{\pgfqpoint{2.902491in}{1.009170in}}%
\pgfpathlineto{\pgfqpoint{2.908691in}{1.009420in}}%
\pgfpathlineto{\pgfqpoint{2.914891in}{1.007573in}}%
\pgfpathlineto{\pgfqpoint{2.921091in}{1.008481in}}%
\pgfpathlineto{\pgfqpoint{2.927291in}{1.008234in}}%
\pgfpathlineto{\pgfqpoint{2.933491in}{1.011764in}}%
\pgfpathlineto{\pgfqpoint{2.939691in}{1.007799in}}%
\pgfpathlineto{\pgfqpoint{2.945891in}{1.009908in}}%
\pgfpathlineto{\pgfqpoint{2.952091in}{1.007671in}}%
\pgfpathlineto{\pgfqpoint{2.958291in}{1.007439in}}%
\pgfpathlineto{\pgfqpoint{2.970691in}{1.015984in}}%
\pgfpathlineto{\pgfqpoint{2.976891in}{1.013560in}}%
\pgfpathlineto{\pgfqpoint{2.989291in}{1.017406in}}%
\pgfpathlineto{\pgfqpoint{2.995491in}{1.012711in}}%
\pgfpathlineto{\pgfqpoint{3.001691in}{1.019847in}}%
\pgfpathlineto{\pgfqpoint{3.014091in}{1.026921in}}%
\pgfpathlineto{\pgfqpoint{3.020291in}{1.027686in}}%
\pgfpathlineto{\pgfqpoint{3.026491in}{1.038267in}}%
\pgfpathlineto{\pgfqpoint{3.032691in}{1.041357in}}%
\pgfpathlineto{\pgfqpoint{3.038891in}{1.042940in}}%
\pgfpathlineto{\pgfqpoint{3.045091in}{1.055238in}}%
\pgfpathlineto{\pgfqpoint{3.051291in}{1.061320in}}%
\pgfpathlineto{\pgfqpoint{3.057491in}{1.065230in}}%
\pgfpathlineto{\pgfqpoint{3.063691in}{1.075940in}}%
\pgfpathlineto{\pgfqpoint{3.076091in}{1.076826in}}%
\pgfpathlineto{\pgfqpoint{3.082291in}{1.091442in}}%
\pgfpathlineto{\pgfqpoint{3.088491in}{1.098240in}}%
\pgfpathlineto{\pgfqpoint{3.094691in}{1.111260in}}%
\pgfpathlineto{\pgfqpoint{3.100891in}{1.111319in}}%
\pgfpathlineto{\pgfqpoint{3.107091in}{1.118450in}}%
\pgfpathlineto{\pgfqpoint{3.113291in}{1.123160in}}%
\pgfpathlineto{\pgfqpoint{3.119491in}{1.123607in}}%
\pgfpathlineto{\pgfqpoint{3.125691in}{1.118136in}}%
\pgfpathlineto{\pgfqpoint{3.131891in}{1.116269in}}%
\pgfpathlineto{\pgfqpoint{3.138091in}{1.115899in}}%
\pgfpathlineto{\pgfqpoint{3.144291in}{1.124770in}}%
\pgfpathlineto{\pgfqpoint{3.150491in}{1.124502in}}%
\pgfpathlineto{\pgfqpoint{3.156691in}{1.126145in}}%
\pgfpathlineto{\pgfqpoint{3.175291in}{1.122773in}}%
\pgfpathlineto{\pgfqpoint{3.206291in}{1.119653in}}%
\pgfpathlineto{\pgfqpoint{3.212491in}{1.117504in}}%
\pgfpathlineto{\pgfqpoint{3.224891in}{1.117213in}}%
\pgfpathlineto{\pgfqpoint{3.262091in}{1.116097in}}%
\pgfpathlineto{\pgfqpoint{3.274491in}{1.113387in}}%
\pgfpathlineto{\pgfqpoint{3.280691in}{1.111055in}}%
\pgfpathlineto{\pgfqpoint{3.286891in}{1.110673in}}%
\pgfpathlineto{\pgfqpoint{3.299291in}{1.106281in}}%
\pgfpathlineto{\pgfqpoint{3.305491in}{1.102503in}}%
\pgfpathlineto{\pgfqpoint{3.317891in}{1.097278in}}%
\pgfpathlineto{\pgfqpoint{3.342691in}{1.085673in}}%
\pgfpathlineto{\pgfqpoint{3.361291in}{1.074423in}}%
\pgfpathlineto{\pgfqpoint{3.386091in}{1.057329in}}%
\pgfpathlineto{\pgfqpoint{3.410891in}{1.048873in}}%
\pgfpathlineto{\pgfqpoint{3.417091in}{1.048438in}}%
\pgfpathlineto{\pgfqpoint{3.454291in}{1.052462in}}%
\pgfpathlineto{\pgfqpoint{3.466691in}{1.049269in}}%
\pgfpathlineto{\pgfqpoint{3.479091in}{1.044548in}}%
\pgfpathlineto{\pgfqpoint{3.491491in}{1.039023in}}%
\pgfpathlineto{\pgfqpoint{3.503891in}{1.035337in}}%
\pgfpathlineto{\pgfqpoint{3.516291in}{1.027825in}}%
\pgfpathlineto{\pgfqpoint{3.522491in}{1.025605in}}%
\pgfpathlineto{\pgfqpoint{3.528691in}{1.025153in}}%
\pgfpathlineto{\pgfqpoint{3.553491in}{1.018624in}}%
\pgfpathlineto{\pgfqpoint{3.565891in}{1.017254in}}%
\pgfpathlineto{\pgfqpoint{3.578291in}{1.016641in}}%
\pgfpathlineto{\pgfqpoint{3.596891in}{1.011318in}}%
\pgfpathlineto{\pgfqpoint{3.627891in}{0.995926in}}%
\pgfpathlineto{\pgfqpoint{3.634091in}{0.989325in}}%
\pgfpathlineto{\pgfqpoint{3.640291in}{0.988579in}}%
\pgfpathlineto{\pgfqpoint{3.658891in}{0.974475in}}%
\pgfpathlineto{\pgfqpoint{3.665091in}{0.971807in}}%
\pgfpathlineto{\pgfqpoint{3.677491in}{0.971768in}}%
\pgfpathlineto{\pgfqpoint{3.696091in}{0.959148in}}%
\pgfpathlineto{\pgfqpoint{3.702291in}{0.958273in}}%
\pgfpathlineto{\pgfqpoint{3.714691in}{0.960364in}}%
\pgfpathlineto{\pgfqpoint{3.720891in}{0.959429in}}%
\pgfpathlineto{\pgfqpoint{3.733291in}{0.960360in}}%
\pgfpathlineto{\pgfqpoint{3.739491in}{0.957251in}}%
\pgfpathlineto{\pgfqpoint{3.745691in}{0.956673in}}%
\pgfpathlineto{\pgfqpoint{3.751891in}{0.957700in}}%
\pgfpathlineto{\pgfqpoint{3.758091in}{0.964528in}}%
\pgfpathlineto{\pgfqpoint{3.764291in}{0.967971in}}%
\pgfpathlineto{\pgfqpoint{3.770491in}{0.970037in}}%
\pgfpathlineto{\pgfqpoint{3.776691in}{0.979371in}}%
\pgfpathlineto{\pgfqpoint{3.782891in}{0.993356in}}%
\pgfpathlineto{\pgfqpoint{3.795291in}{0.992081in}}%
\pgfpathlineto{\pgfqpoint{3.801491in}{0.997578in}}%
\pgfpathlineto{\pgfqpoint{3.813891in}{0.997297in}}%
\pgfpathlineto{\pgfqpoint{3.826291in}{1.005794in}}%
\pgfpathlineto{\pgfqpoint{3.832491in}{1.004610in}}%
\pgfpathlineto{\pgfqpoint{3.838691in}{1.002105in}}%
\pgfpathlineto{\pgfqpoint{3.844891in}{1.004542in}}%
\pgfpathlineto{\pgfqpoint{3.851091in}{1.009420in}}%
\pgfpathlineto{\pgfqpoint{3.863491in}{1.005563in}}%
\pgfpathlineto{\pgfqpoint{3.869691in}{1.004181in}}%
\pgfpathlineto{\pgfqpoint{3.875891in}{1.004013in}}%
\pgfpathlineto{\pgfqpoint{3.900691in}{0.993522in}}%
\pgfpathlineto{\pgfqpoint{3.913091in}{0.994738in}}%
\pgfpathlineto{\pgfqpoint{3.931691in}{0.988538in}}%
\pgfpathlineto{\pgfqpoint{3.944091in}{0.987223in}}%
\pgfpathlineto{\pgfqpoint{3.950291in}{0.988599in}}%
\pgfpathlineto{\pgfqpoint{3.962691in}{0.994330in}}%
\pgfpathlineto{\pgfqpoint{3.968891in}{0.992294in}}%
\pgfpathlineto{\pgfqpoint{3.975091in}{0.994093in}}%
\pgfpathlineto{\pgfqpoint{3.981291in}{0.994342in}}%
\pgfpathlineto{\pgfqpoint{3.987491in}{0.996539in}}%
\pgfpathlineto{\pgfqpoint{3.999891in}{1.004657in}}%
\pgfpathlineto{\pgfqpoint{4.006091in}{1.007131in}}%
\pgfpathlineto{\pgfqpoint{4.012291in}{1.016387in}}%
\pgfpathlineto{\pgfqpoint{4.018491in}{1.014758in}}%
\pgfpathlineto{\pgfqpoint{4.030891in}{1.032394in}}%
\pgfpathlineto{\pgfqpoint{4.037091in}{1.034693in}}%
\pgfpathlineto{\pgfqpoint{4.043291in}{1.046372in}}%
\pgfpathlineto{\pgfqpoint{4.049491in}{1.049380in}}%
\pgfpathlineto{\pgfqpoint{4.055691in}{1.061606in}}%
\pgfpathlineto{\pgfqpoint{4.061891in}{1.061101in}}%
\pgfpathlineto{\pgfqpoint{4.068091in}{1.071781in}}%
\pgfpathlineto{\pgfqpoint{4.080491in}{1.071674in}}%
\pgfpathlineto{\pgfqpoint{4.086691in}{1.076424in}}%
\pgfpathlineto{\pgfqpoint{4.092891in}{1.089895in}}%
\pgfpathlineto{\pgfqpoint{4.117691in}{1.091022in}}%
\pgfpathlineto{\pgfqpoint{4.123891in}{1.111499in}}%
\pgfpathlineto{\pgfqpoint{4.130091in}{1.110013in}}%
\pgfpathlineto{\pgfqpoint{4.136291in}{1.121256in}}%
\pgfpathlineto{\pgfqpoint{4.148691in}{1.118995in}}%
\pgfpathlineto{\pgfqpoint{4.154891in}{1.120269in}}%
\pgfpathlineto{\pgfqpoint{4.161091in}{1.119078in}}%
\pgfpathlineto{\pgfqpoint{4.167291in}{1.119402in}}%
\pgfpathlineto{\pgfqpoint{4.179691in}{1.115891in}}%
\pgfpathlineto{\pgfqpoint{4.185891in}{1.115583in}}%
\pgfpathlineto{\pgfqpoint{4.204491in}{1.110782in}}%
\pgfpathlineto{\pgfqpoint{4.210691in}{1.109407in}}%
\pgfpathlineto{\pgfqpoint{4.229291in}{1.102660in}}%
\pgfpathlineto{\pgfqpoint{4.247891in}{1.096355in}}%
\pgfpathlineto{\pgfqpoint{4.278891in}{1.085196in}}%
\pgfpathlineto{\pgfqpoint{4.297491in}{1.082017in}}%
\pgfpathlineto{\pgfqpoint{4.378091in}{1.063376in}}%
\pgfpathlineto{\pgfqpoint{4.402891in}{1.053960in}}%
\pgfpathlineto{\pgfqpoint{4.433891in}{1.058009in}}%
\pgfpathlineto{\pgfqpoint{4.458691in}{1.061197in}}%
\pgfpathlineto{\pgfqpoint{4.471091in}{1.063941in}}%
\pgfpathlineto{\pgfqpoint{4.489691in}{1.063228in}}%
\pgfpathlineto{\pgfqpoint{4.508291in}{1.056542in}}%
\pgfpathlineto{\pgfqpoint{4.533091in}{1.051523in}}%
\pgfpathlineto{\pgfqpoint{4.564091in}{1.043173in}}%
\pgfpathlineto{\pgfqpoint{4.632291in}{1.041361in}}%
\pgfpathlineto{\pgfqpoint{4.650891in}{1.046516in}}%
\pgfpathlineto{\pgfqpoint{4.663291in}{1.047973in}}%
\pgfpathlineto{\pgfqpoint{4.681891in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{4.706691in}{1.053392in}}%
\pgfpathlineto{\pgfqpoint{4.719091in}{1.052555in}}%
\pgfpathlineto{\pgfqpoint{4.768691in}{1.044214in}}%
\pgfpathlineto{\pgfqpoint{4.793491in}{1.045969in}}%
\pgfpathlineto{\pgfqpoint{4.812091in}{1.050969in}}%
\pgfpathlineto{\pgfqpoint{4.824491in}{1.054147in}}%
\pgfpathlineto{\pgfqpoint{4.843091in}{1.057674in}}%
\pgfpathlineto{\pgfqpoint{4.855491in}{1.058449in}}%
\pgfpathlineto{\pgfqpoint{4.867891in}{1.056579in}}%
\pgfpathlineto{\pgfqpoint{4.880291in}{1.051633in}}%
\pgfpathlineto{\pgfqpoint{4.892691in}{1.042699in}}%
\pgfpathlineto{\pgfqpoint{4.905091in}{1.031308in}}%
\pgfpathlineto{\pgfqpoint{4.917491in}{1.024986in}}%
\pgfpathlineto{\pgfqpoint{4.923691in}{1.023244in}}%
\pgfpathlineto{\pgfqpoint{4.936091in}{1.023513in}}%
\pgfpathlineto{\pgfqpoint{4.960891in}{1.013947in}}%
\pgfpathlineto{\pgfqpoint{4.979491in}{1.008858in}}%
\pgfpathlineto{\pgfqpoint{4.998091in}{1.006478in}}%
\pgfpathlineto{\pgfqpoint{5.004291in}{1.008318in}}%
\pgfpathlineto{\pgfqpoint{5.010491in}{1.006821in}}%
\pgfpathlineto{\pgfqpoint{5.016691in}{1.009151in}}%
\pgfpathlineto{\pgfqpoint{5.029091in}{1.003968in}}%
\pgfpathlineto{\pgfqpoint{5.035291in}{1.003603in}}%
\pgfpathlineto{\pgfqpoint{5.041491in}{1.001965in}}%
\pgfpathlineto{\pgfqpoint{5.047691in}{0.997658in}}%
\pgfpathlineto{\pgfqpoint{5.053891in}{0.995810in}}%
\pgfpathlineto{\pgfqpoint{5.060091in}{0.999487in}}%
\pgfpathlineto{\pgfqpoint{5.066291in}{0.999834in}}%
\pgfpathlineto{\pgfqpoint{5.078691in}{1.007067in}}%
\pgfpathlineto{\pgfqpoint{5.084891in}{1.013103in}}%
\pgfpathlineto{\pgfqpoint{5.091091in}{1.014154in}}%
\pgfpathlineto{\pgfqpoint{5.097291in}{1.020901in}}%
\pgfpathlineto{\pgfqpoint{5.103491in}{1.017401in}}%
\pgfpathlineto{\pgfqpoint{5.109691in}{1.018137in}}%
\pgfpathlineto{\pgfqpoint{5.115891in}{1.022235in}}%
\pgfpathlineto{\pgfqpoint{5.122091in}{1.021117in}}%
\pgfpathlineto{\pgfqpoint{5.128291in}{1.022979in}}%
\pgfpathlineto{\pgfqpoint{5.134491in}{1.023597in}}%
\pgfpathlineto{\pgfqpoint{5.140691in}{1.035286in}}%
\pgfpathlineto{\pgfqpoint{5.153091in}{1.038098in}}%
\pgfpathlineto{\pgfqpoint{5.165491in}{1.039123in}}%
\pgfpathlineto{\pgfqpoint{5.190291in}{1.037068in}}%
\pgfpathlineto{\pgfqpoint{5.196491in}{1.037774in}}%
\pgfpathlineto{\pgfqpoint{5.202691in}{1.034666in}}%
\pgfpathlineto{\pgfqpoint{5.208891in}{1.037428in}}%
\pgfpathlineto{\pgfqpoint{5.215091in}{1.038192in}}%
\pgfpathlineto{\pgfqpoint{5.221291in}{1.035644in}}%
\pgfpathlineto{\pgfqpoint{5.239891in}{1.037045in}}%
\pgfpathlineto{\pgfqpoint{5.246091in}{1.036317in}}%
\pgfpathlineto{\pgfqpoint{5.252291in}{1.039480in}}%
\pgfpathlineto{\pgfqpoint{5.258491in}{1.036320in}}%
\pgfpathlineto{\pgfqpoint{5.264691in}{1.035996in}}%
\pgfpathlineto{\pgfqpoint{5.270891in}{1.043605in}}%
\pgfpathlineto{\pgfqpoint{5.277091in}{1.043479in}}%
\pgfpathlineto{\pgfqpoint{5.283291in}{1.037516in}}%
\pgfpathlineto{\pgfqpoint{5.289491in}{1.050846in}}%
\pgfpathlineto{\pgfqpoint{5.308091in}{1.051869in}}%
\pgfpathlineto{\pgfqpoint{5.326691in}{1.051300in}}%
\pgfpathlineto{\pgfqpoint{5.339091in}{1.047736in}}%
\pgfpathlineto{\pgfqpoint{5.351491in}{1.047532in}}%
\pgfpathlineto{\pgfqpoint{5.357691in}{1.045275in}}%
\pgfpathlineto{\pgfqpoint{5.370091in}{1.044724in}}%
\pgfpathlineto{\pgfqpoint{5.376291in}{1.049254in}}%
\pgfpathlineto{\pgfqpoint{5.382491in}{1.043427in}}%
\pgfpathlineto{\pgfqpoint{5.388691in}{1.048517in}}%
\pgfpathlineto{\pgfqpoint{5.394891in}{1.044308in}}%
\pgfpathlineto{\pgfqpoint{5.401091in}{1.043054in}}%
\pgfpathlineto{\pgfqpoint{5.407291in}{1.045486in}}%
\pgfpathlineto{\pgfqpoint{5.419691in}{1.042697in}}%
\pgfpathlineto{\pgfqpoint{5.425891in}{1.044698in}}%
\pgfpathlineto{\pgfqpoint{5.438291in}{1.042457in}}%
\pgfpathlineto{\pgfqpoint{5.444491in}{1.040170in}}%
\pgfpathlineto{\pgfqpoint{5.450691in}{1.043006in}}%
\pgfpathlineto{\pgfqpoint{5.456891in}{1.041384in}}%
\pgfpathlineto{\pgfqpoint{5.463091in}{1.041777in}}%
\pgfpathlineto{\pgfqpoint{5.469291in}{1.045104in}}%
\pgfpathlineto{\pgfqpoint{5.475491in}{1.044416in}}%
\pgfpathlineto{\pgfqpoint{5.481691in}{1.049714in}}%
\pgfpathlineto{\pgfqpoint{5.487891in}{1.044427in}}%
\pgfpathlineto{\pgfqpoint{5.494091in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{5.506491in}{1.050907in}}%
\pgfpathlineto{\pgfqpoint{5.525091in}{1.049938in}}%
\pgfpathlineto{\pgfqpoint{5.531291in}{1.046445in}}%
\pgfpathlineto{\pgfqpoint{5.543691in}{1.045033in}}%
\pgfpathlineto{\pgfqpoint{5.549891in}{1.042322in}}%
\pgfpathlineto{\pgfqpoint{5.574691in}{1.038246in}}%
\pgfpathlineto{\pgfqpoint{5.580891in}{1.039358in}}%
\pgfpathlineto{\pgfqpoint{5.587091in}{1.038690in}}%
\pgfpathlineto{\pgfqpoint{5.593291in}{1.044271in}}%
\pgfpathlineto{\pgfqpoint{5.605691in}{1.043109in}}%
\pgfpathlineto{\pgfqpoint{5.611891in}{1.040713in}}%
\pgfpathlineto{\pgfqpoint{5.624291in}{1.039248in}}%
\pgfpathlineto{\pgfqpoint{5.630491in}{1.036619in}}%
\pgfpathlineto{\pgfqpoint{5.642891in}{1.035290in}}%
\pgfpathlineto{\pgfqpoint{5.649091in}{1.034824in}}%
\pgfpathlineto{\pgfqpoint{5.655291in}{1.035967in}}%
\pgfpathlineto{\pgfqpoint{5.661491in}{1.033392in}}%
\pgfpathlineto{\pgfqpoint{5.686291in}{1.034052in}}%
\pgfpathlineto{\pgfqpoint{5.692491in}{1.031938in}}%
\pgfpathlineto{\pgfqpoint{5.698691in}{1.032360in}}%
\pgfpathlineto{\pgfqpoint{5.711091in}{1.029812in}}%
\pgfpathlineto{\pgfqpoint{5.717291in}{1.028941in}}%
\pgfpathlineto{\pgfqpoint{5.723491in}{1.026890in}}%
\pgfpathlineto{\pgfqpoint{5.729691in}{1.029027in}}%
\pgfpathlineto{\pgfqpoint{5.735891in}{1.026365in}}%
\pgfpathlineto{\pgfqpoint{5.742091in}{1.026539in}}%
\pgfpathlineto{\pgfqpoint{5.748291in}{1.031064in}}%
\pgfpathlineto{\pgfqpoint{5.754491in}{1.028997in}}%
\pgfpathlineto{\pgfqpoint{5.770000in}{1.034388in}}%
\pgfpathlineto{\pgfqpoint{5.770000in}{1.034388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.748000in}}{\pgfqpoint{4.960000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840204in}{1.127502in}}%
\pgfpathlineto{\pgfqpoint{0.970404in}{1.127640in}}%
\pgfpathlineto{\pgfqpoint{1.162604in}{1.127431in}}%
\pgfpathlineto{\pgfqpoint{1.249404in}{1.126939in}}%
\pgfpathlineto{\pgfqpoint{1.323804in}{1.125003in}}%
\pgfpathlineto{\pgfqpoint{1.342404in}{1.123271in}}%
\pgfpathlineto{\pgfqpoint{1.367204in}{1.117610in}}%
\pgfpathlineto{\pgfqpoint{1.404404in}{1.106565in}}%
\pgfpathlineto{\pgfqpoint{1.429204in}{1.097776in}}%
\pgfpathlineto{\pgfqpoint{1.441604in}{1.091576in}}%
\pgfpathlineto{\pgfqpoint{1.447804in}{1.087336in}}%
\pgfpathlineto{\pgfqpoint{1.460204in}{1.081393in}}%
\pgfpathlineto{\pgfqpoint{1.466404in}{1.088012in}}%
\pgfpathlineto{\pgfqpoint{1.472604in}{1.084063in}}%
\pgfpathlineto{\pgfqpoint{1.478804in}{1.100962in}}%
\pgfpathlineto{\pgfqpoint{1.485004in}{1.096905in}}%
\pgfpathlineto{\pgfqpoint{1.497404in}{1.084171in}}%
\pgfpathlineto{\pgfqpoint{1.503604in}{1.077522in}}%
\pgfpathlineto{\pgfqpoint{1.509804in}{1.081194in}}%
\pgfpathlineto{\pgfqpoint{1.516004in}{1.079394in}}%
\pgfpathlineto{\pgfqpoint{1.522204in}{1.083218in}}%
\pgfpathlineto{\pgfqpoint{1.534604in}{1.073330in}}%
\pgfpathlineto{\pgfqpoint{1.540804in}{1.070266in}}%
\pgfpathlineto{\pgfqpoint{1.547004in}{1.076660in}}%
\pgfpathlineto{\pgfqpoint{1.553204in}{1.073383in}}%
\pgfpathlineto{\pgfqpoint{1.565604in}{1.069403in}}%
\pgfpathlineto{\pgfqpoint{1.571804in}{1.069639in}}%
\pgfpathlineto{\pgfqpoint{1.578004in}{1.084845in}}%
\pgfpathlineto{\pgfqpoint{1.596604in}{1.079629in}}%
\pgfpathlineto{\pgfqpoint{1.602804in}{1.070463in}}%
\pgfpathlineto{\pgfqpoint{1.609004in}{1.069577in}}%
\pgfpathlineto{\pgfqpoint{1.615204in}{1.075181in}}%
\pgfpathlineto{\pgfqpoint{1.621404in}{1.075468in}}%
\pgfpathlineto{\pgfqpoint{1.627604in}{1.084172in}}%
\pgfpathlineto{\pgfqpoint{1.633804in}{1.085043in}}%
\pgfpathlineto{\pgfqpoint{1.640004in}{1.087255in}}%
\pgfpathlineto{\pgfqpoint{1.652404in}{1.086787in}}%
\pgfpathlineto{\pgfqpoint{1.658604in}{1.085968in}}%
\pgfpathlineto{\pgfqpoint{1.664804in}{1.087535in}}%
\pgfpathlineto{\pgfqpoint{1.677204in}{1.085555in}}%
\pgfpathlineto{\pgfqpoint{1.683404in}{1.086528in}}%
\pgfpathlineto{\pgfqpoint{1.695804in}{1.085088in}}%
\pgfpathlineto{\pgfqpoint{1.702004in}{1.085424in}}%
\pgfpathlineto{\pgfqpoint{1.714404in}{1.084200in}}%
\pgfpathlineto{\pgfqpoint{1.720604in}{1.083665in}}%
\pgfpathlineto{\pgfqpoint{1.745404in}{1.085315in}}%
\pgfpathlineto{\pgfqpoint{1.776404in}{1.081020in}}%
\pgfpathlineto{\pgfqpoint{1.832204in}{1.079735in}}%
\pgfpathlineto{\pgfqpoint{1.850804in}{1.080351in}}%
\pgfpathlineto{\pgfqpoint{1.881804in}{1.077872in}}%
\pgfpathlineto{\pgfqpoint{1.894204in}{1.075258in}}%
\pgfpathlineto{\pgfqpoint{1.906604in}{1.071773in}}%
\pgfpathlineto{\pgfqpoint{1.925204in}{1.069992in}}%
\pgfpathlineto{\pgfqpoint{1.937604in}{1.069671in}}%
\pgfpathlineto{\pgfqpoint{1.974804in}{1.069488in}}%
\pgfpathlineto{\pgfqpoint{1.981004in}{1.068724in}}%
\pgfpathlineto{\pgfqpoint{1.999604in}{1.071422in}}%
\pgfpathlineto{\pgfqpoint{2.012004in}{1.070249in}}%
\pgfpathlineto{\pgfqpoint{2.018204in}{1.070900in}}%
\pgfpathlineto{\pgfqpoint{2.036804in}{1.075568in}}%
\pgfpathlineto{\pgfqpoint{2.049204in}{1.075745in}}%
\pgfpathlineto{\pgfqpoint{2.074004in}{1.074643in}}%
\pgfpathlineto{\pgfqpoint{2.098804in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{2.111204in}{1.073717in}}%
\pgfpathlineto{\pgfqpoint{2.123604in}{1.072035in}}%
\pgfpathlineto{\pgfqpoint{2.160804in}{1.072369in}}%
\pgfpathlineto{\pgfqpoint{2.185604in}{1.071940in}}%
\pgfpathlineto{\pgfqpoint{2.198004in}{1.070375in}}%
\pgfpathlineto{\pgfqpoint{2.210404in}{1.067524in}}%
\pgfpathlineto{\pgfqpoint{2.272404in}{1.050672in}}%
\pgfpathlineto{\pgfqpoint{2.291004in}{1.048115in}}%
\pgfpathlineto{\pgfqpoint{2.303404in}{1.046248in}}%
\pgfpathlineto{\pgfqpoint{2.322004in}{1.046523in}}%
\pgfpathlineto{\pgfqpoint{2.346804in}{1.050813in}}%
\pgfpathlineto{\pgfqpoint{2.353004in}{1.050655in}}%
\pgfpathlineto{\pgfqpoint{2.371604in}{1.052675in}}%
\pgfpathlineto{\pgfqpoint{2.390204in}{1.051657in}}%
\pgfpathlineto{\pgfqpoint{2.396404in}{1.050809in}}%
\pgfpathlineto{\pgfqpoint{2.408804in}{1.051632in}}%
\pgfpathlineto{\pgfqpoint{2.421204in}{1.049857in}}%
\pgfpathlineto{\pgfqpoint{2.427404in}{1.050914in}}%
\pgfpathlineto{\pgfqpoint{2.439804in}{1.056222in}}%
\pgfpathlineto{\pgfqpoint{2.452204in}{1.055287in}}%
\pgfpathlineto{\pgfqpoint{2.458404in}{1.056135in}}%
\pgfpathlineto{\pgfqpoint{2.470804in}{1.051713in}}%
\pgfpathlineto{\pgfqpoint{2.483204in}{1.052051in}}%
\pgfpathlineto{\pgfqpoint{2.508004in}{1.059714in}}%
\pgfpathlineto{\pgfqpoint{2.520404in}{1.069608in}}%
\pgfpathlineto{\pgfqpoint{2.532804in}{1.079975in}}%
\pgfpathlineto{\pgfqpoint{2.551404in}{1.091162in}}%
\pgfpathlineto{\pgfqpoint{2.563804in}{1.101897in}}%
\pgfpathlineto{\pgfqpoint{2.570004in}{1.102920in}}%
\pgfpathlineto{\pgfqpoint{2.582404in}{1.108150in}}%
\pgfpathlineto{\pgfqpoint{2.594804in}{1.110805in}}%
\pgfpathlineto{\pgfqpoint{2.607204in}{1.109621in}}%
\pgfpathlineto{\pgfqpoint{2.644404in}{1.100773in}}%
\pgfpathlineto{\pgfqpoint{2.650604in}{1.097991in}}%
\pgfpathlineto{\pgfqpoint{2.669204in}{1.086448in}}%
\pgfpathlineto{\pgfqpoint{2.681604in}{1.084321in}}%
\pgfpathlineto{\pgfqpoint{2.687804in}{1.080448in}}%
\pgfpathlineto{\pgfqpoint{2.694004in}{1.072756in}}%
\pgfpathlineto{\pgfqpoint{2.706404in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{2.712604in}{1.062135in}}%
\pgfpathlineto{\pgfqpoint{2.718804in}{1.063614in}}%
\pgfpathlineto{\pgfqpoint{2.737404in}{1.057348in}}%
\pgfpathlineto{\pgfqpoint{2.743604in}{1.053427in}}%
\pgfpathlineto{\pgfqpoint{2.756004in}{1.052026in}}%
\pgfpathlineto{\pgfqpoint{2.762204in}{1.055170in}}%
\pgfpathlineto{\pgfqpoint{2.774604in}{1.058514in}}%
\pgfpathlineto{\pgfqpoint{2.780804in}{1.061915in}}%
\pgfpathlineto{\pgfqpoint{2.787004in}{1.062262in}}%
\pgfpathlineto{\pgfqpoint{2.793204in}{1.063925in}}%
\pgfpathlineto{\pgfqpoint{2.799404in}{1.066899in}}%
\pgfpathlineto{\pgfqpoint{2.818004in}{1.083879in}}%
\pgfpathlineto{\pgfqpoint{2.824204in}{1.091528in}}%
\pgfpathlineto{\pgfqpoint{2.830404in}{1.101500in}}%
\pgfpathlineto{\pgfqpoint{2.842804in}{1.112993in}}%
\pgfpathlineto{\pgfqpoint{2.849004in}{1.127856in}}%
\pgfpathlineto{\pgfqpoint{2.855204in}{1.135708in}}%
\pgfpathlineto{\pgfqpoint{2.861404in}{1.146379in}}%
\pgfpathlineto{\pgfqpoint{2.867604in}{1.164962in}}%
\pgfpathlineto{\pgfqpoint{2.880004in}{1.188875in}}%
\pgfpathlineto{\pgfqpoint{2.886204in}{1.201551in}}%
\pgfpathlineto{\pgfqpoint{2.892404in}{1.226135in}}%
\pgfpathlineto{\pgfqpoint{2.898604in}{1.235270in}}%
\pgfpathlineto{\pgfqpoint{2.904804in}{1.250329in}}%
\pgfpathlineto{\pgfqpoint{2.911004in}{1.268974in}}%
\pgfpathlineto{\pgfqpoint{2.917204in}{1.283850in}}%
\pgfpathlineto{\pgfqpoint{2.923404in}{1.309481in}}%
\pgfpathlineto{\pgfqpoint{2.954404in}{1.397476in}}%
\pgfpathlineto{\pgfqpoint{2.966804in}{1.441966in}}%
\pgfpathlineto{\pgfqpoint{2.973004in}{1.460436in}}%
\pgfpathlineto{\pgfqpoint{2.991604in}{1.528754in}}%
\pgfpathlineto{\pgfqpoint{3.016404in}{1.625636in}}%
\pgfpathlineto{\pgfqpoint{3.022604in}{1.655872in}}%
\pgfpathlineto{\pgfqpoint{3.035004in}{1.705377in}}%
\pgfpathlineto{\pgfqpoint{3.078404in}{1.908292in}}%
\pgfpathlineto{\pgfqpoint{3.095031in}{1.998000in}}%
\pgfpathlineto{\pgfqpoint{3.095031in}{1.998000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.988000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.988000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.748000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.988000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.988000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=2.071333in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Lateral Deviation from Center-line}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

